Construction of Fischer's sporadic group Fi'_{24} inside GL_{8671}(13)

In this article we construct an irreducible simple subgroup G = <q, y, t, w> of GL_{8671}(13) from an irreducible subgroup T of GL_{11}(2) isomorphic to Mathieu's simple group M_{24} by means of Algorithm 2.5 of [13]. We also use the first author's similar construction of Fischer's sporadic simple group G_1 = Fi_{23} described in [11]. He starts from an irreducible subgroup T_1 of GL_{11}(2) contained in T which is isomorphic to M_{23}. In [7] J. Hall and L. S. Soicher published a nice presentation of Fischer's original 3-transposition group Fi_{24} [6]. It is used here to show that G is isomorphic to the simple commutator subgroup Fi'_{24} of Fi_{24}. We also determine a faithful permutation representation of G of degree 306936 with stabilizer G_1 = <q, y, w> $\cong$ Fi_{23}. It enabled MAGMA to calculate the character table of G automatically. Furthermore, we prove that G has two conjugacy classes of involutions z and u such that C_G(u) = <q, y, t> $\cong$ 2Aut(\Fi_{22}). Moreover, we determine a presentation of H = C_G(z) and a faithful permutation representation of degree 258048 for which we document a stabilizer.

==> (inline-0) <==
\begin{array}{|c|r|r|r|c|c|c|c|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 & 11{\rm P}
 & 23{\rm P}
 \\\hline
 1 & 1 & 1 & 2^{21}\cdot3^{3}\cdot5\cdot7\cdot11\cdot23
 & 1 & 1 & 1 & 1 & 1 & 1 \\\hline

 2_{1} & (e)^{2} & 276 & 2^{19}\cdot3^{2}\cdot5\cdot7\cdot11
 & 1 & 2_{1} & 2_{1} & 2_{1} & 2_{1} & 2_{1} \\\hline

 2_{2} & (x)^{2} & 1771 & 2^{21}\cdot3^{3}\cdot5
 & 1 & 2_{2} & 2_{2} & 2_{2} & 2_{2} & 2_{2} \\\hline

 2_{3} & (y)^{3} & 182160 & 2^{17}\cdot3\cdot7
 & 1 & 2_{3} & 2_{3} & 2_{3} & 2_{3} & 2_{3} \\\hline

 2_{4} & (ye^{2})^{3} & 1275120 & 2^{17}\cdot3
 & 1 & 2_{4} & 2_{4} & 2_{4} & 2_{4} & 2_{4} \\\hline

 2_{5} & (xey)^{3} & 2040192 & 2^{14}\cdot3\cdot5
 & 1 & 2_{5} & 2_{5} & 2_{5} & 2_{5} & 2_{5} \\\hline

 3_{1} & (y)^{2} & 14508032 & 2^{8}\cdot3^{3}\cdot5
 & 3_{1} & 1 & 3_{1} & 3_{1} & 3_{1} & 3_{1} \\\hline

 3_{2} & (xy)^{4} & 124354560 & 2^{6}\cdot3^{2}\cdot7
 & 3_{2} & 1 & 3_{2} & 3_{2} & 3_{2} & 3_{2} \\\hline

 4_{1} & (xy)^{3} & 1020096 & 2^{15}\cdot3\cdot5
 & 2_{2} & 4_{1} & 4_{1} & 4_{1} & 4_{1} & 4_{1} \\\hline

 4_{2} & (xyey)^{3} & 1020096 & 2^{15}\cdot3\cdot5
 & 2_{2} & 4_{2} & 4_{2} & 4_{2} & 4_{2} & 4_{2} \\\hline

 4_{3} & (xe)^{3} & 5100480 & 2^{15}\cdot3
 & 2_{2} & 4_{3} & 4_{3} & 4_{3} & 4_{3} & 4_{3} \\\hline

 4_{4} & (xye)^{6} & 5100480 & 2^{15}\cdot3
 & 2_{2} & 4_{4} & 4_{4} & 4_{4} & 4_{4} & 4_{4} \\\hline

 4_{5} & e & 11658240 & 2^{11}\cdot3\cdot7
 & 2_{1} & 4_{5} & 4_{5} & 4_{5} & 4_{5} & 4_{5} \\\hline

 4_{6} & x & 61205760 & 2^{13}
 & 2_{2} & 4_{6} & 4_{6} & 4_{6} & 4_{6} & 4_{6} \\\hline

 4_{7} & (x^{2}yxy^{2})^{3} & 81607680 & 2^{11}\cdot3
 & 2_{3} & 4_{7} & 4_{7} & 4_{7} & 4_{7} & 4_{7} \\\hline

 4_{8} & (x^{2}yxy^{2}e^{2})^{3} & 81607680 & 2^{11}\cdot3
 & 2_{3} & 4_{8} & 4_{8} & 4_{8} & 4_{8} & 4_{8} \\\hline

 4_{9} & (xyeyey)^{2} & 244823040 & 2^{11}
 & 2_{4} & 4_{9} & 4_{9} & 4_{9} & 4_{9} & 4_{9} \\\hline

 4_{10} & (x^{3}exey)^{2} & 244823040 & 2^{11}
 & 2_{4} & 4_{10} & 4_{10} & 4_{10} & 4_{10} & 4_{10} \\\hline

 4_{11} & x^{3}y^{2}xe & 489646080 & 2^{10}
 & 2_{3} & 4_{11} & 4_{11} & 4_{11} & 4_{11} & 4_{11} \\\hline

 4_{12} & xyxyxey & 489646080 & 2^{10}
 & 2_{4} & 4_{12} & 4_{12} & 4_{12} & 4_{12} & 4_{12} \\\hline

 5 & (xy^{2})^{3} & 1044578304 & 2^{5}\cdot3\cdot5
 & 5 & 5 & 1 & 5 & 5 & 5 \\\hline

 6_{1} & (xye^{2}y)^{5} & 14508032 & 2^{8}\cdot3^{3}\cdot5
 & 3_{1} & 2_{2} & 6_{1} & 6_{1} & 6_{1} & 6_{1} \\\hline

 6_{2} & (xe)^{2} & 217620480 & 2^{8}\cdot3^{2}
 & 3_{1} & 2_{2} & 6_{2} & 6_{2} & 6_{2} & 6_{2} \\\hline

 6_{3} & x^{2}y^{2} & 217620480 & 2^{8}\cdot3^{2}
 & 3_{1} & 2_{1} & 6_{3} & 6_{3} & 6_{3} & 6_{3} \\\hline

 6_{4} & (xy)^{2} & 870481920 & 2^{6}\cdot3^{2}
 & 3_{2} & 2_{2} & 6_{4} & 6_{4} & 6_{4} & 6_{4} \\\hline

 6_{5} & y & 2611445760 & 2^{6}\cdot3
 & 3_{1} & 2_{3} & 6_{5} & 6_{5} & 6_{5} & 6_{5} \\\hline

 6_{6} & ye^{2} & 2611445760 & 2^{6}\cdot3
 & 3_{1} & 2_{4} & 6_{6} & 6_{6} & 6_{6} & 6_{6} \\\hline

 6_{7} & xey & 10445783040 & 2^{4}\cdot3
 & 3_{2} & 2_{5} & 6_{7} & 6_{7} & 6_{7} & 6_{7} \\\hline

 7_{1} & (xyxe)^{2} & 2984509440 & 2^{3}\cdot3\cdot7
 & 7_{1} & 7_{2} & 7_{2} & 1 & 7_{1} & 7_{1} \\\hline

 7_{2} & (xyexe)^{2} & 2984509440 & 2^{3}\cdot3\cdot7
 & 7_{2} & 7_{1} & 7_{1} & 1 & 7_{2} & 7_{2} \\\hline

 8_{1} & (xye)^{3} & 652861440 & 2^{8}\cdot3
 & 4_{4} & 8_{1} & 8_{1} & 8_{1} & 8_{1} & 8_{1} \\\hline

 8_{2} & (xey^{2})^{3} & 652861440 & 2^{8}\cdot3
 & 4_{1} & 8_{2} & 8_{2} & 8_{2} & 8_{2} & 8_{2} \\\hline

 8_{3} & (xyxy^{2})^{3} & 652861440 & 2^{8}\cdot3
 & 4_{2} & 8_{3} & 8_{3} & 8_{3} & 8_{3} & 8_{3} \\\hline

 8_{4} & (xexey)^{2} & 979292160 & 2^{9}
 & 4_{4} & 8_{4} & 8_{4} & 8_{4} & 8_{4} & 8_{4} \\\hline

 8_{5} & xy^{2}xe & 1958584320 & 2^{8}
 & 4_{3} & 8_{5} & 8_{5} & 8_{5} & 8_{5} & 8_{5} \\\hline

 8_{6} & xyxy^{2}xy^{2} & 3917168640 & 2^{7}
 & 4_{6} & 8_{6} & 8_{6} & 8_{6} & 8_{6} & 8_{6} \\\hline

 8_{7} & xyeyey & 7834337280 & 2^{6}
 & 4_{9} & 8_{7} & 8_{7} & 8_{7} & 8_{7} & 8_{7} \\\hline

 8_{8} & x^{3}exey & 7834337280 & 2^{6}
 & 4_{10} & 8_{8} & 8_{8} & 8_{8} & 8_{8} & 8_{8} \\\hline

 10_{1} & (xye^{2}y)^{3} & 1044578304 & 2^{5}\cdot3\cdot5
 & 5 & 10_{1} & 2_{2} & 10_{1} & 10_{1} & 10_{1} \\\hline

 10_{2} & y^{2}e & 6267469824 & 2^{4}\cdot5
 & 5 & 10_{2} & 2_{1} & 10_{2} & 10_{2} & 10_{2} \\\hline

 10_{3} & xyxeyey & 6267469824 & 2^{4}\cdot5
 & 5 & 10_{4} & 2_{5} & 10_{4} & 10_{3} & 10_{4} \\\hline

 10_{4} & xyxexe^{3} & 6267469824 & 2^{4}\cdot5
 & 5 & 10_{3} & 2_{5} & 10_{3} & 10_{4} & 10_{3} \\\hline

 11 & (ye)^{2} & 22790799360 & 2\cdot11
 & 11 & 11 & 11 & 11 & 1 & 11 \\\hline

 12_{1} & xe & 2611445760 & 2^{6}\cdot3
 & 6_{2} & 4_{3} & 12_{1} & 12_{1} & 12_{1} & 12_{1} \\\hline

 12_{2} & (xye)^{2} & 2611445760 & 2^{6}\cdot3
 & 6_{2} & 4_{4} & 12_{2} & 12_{2} & 12_{2} & 12_{2} \\\hline

 12_{3} & xy & 5222891520 & 2^{5}\cdot3
 & 6_{4} & 4_{1} & 12_{3} & 12_{3} & 12_{3} & 12_{3} \\\hline

 12_{4} & xyey & 5222891520 & 2^{5}\cdot3
 & 6_{4} & 4_{2} & 12_{4} & 12_{4} & 12_{4} & 12_{4} \\\hline

 12_{5} & y^{3}e & 10445783040 & 2^{4}\cdot3
 & 6_{3} & 4_{5} & 12_{5} & 12_{5} & 12_{5} & 12_{5} \\\hline

 12_{6} & x^{2}yxy^{2} & 10445783040 & 2^{4}\cdot3
 & 6_{5} & 4_{7} & 12_{6} & 12_{6} & 12_{6} & 12_{6} \\\hline

 12_{7} & x^{2}yxy^{2}e^{2} & 10445783040 & 2^{4}\cdot3
 & 6_{5} & 4_{8} & 12_{7} & 12_{7} & 12_{7} & 12_{7} \\\hline

 14_{1} & (xyey^{2})^{2} & 8953528320 & 2^{3}\cdot7
 & 7_{2} & 14_{2} & 14_{2} & 2_{1} & 14_{1} & 14_{1} \\\hline

 14_{2} & (xye^{2}xe)^{2} & 8953528320 & 2^{3}\cdot7
 & 7_{1} & 14_{1} & 14_{1} & 2_{1} & 14_{2} & 14_{2} \\\hline

 14_{3} & xyxe & 17907056640 & 2^{2}\cdot7
 & 7_{1} & 14_{4} & 14_{4} & 2_{3} & 14_{3} & 14_{3} \\\hline

 14_{4} & xyexe & 17907056640 & 2^{2}\cdot7
 & 7_{2} & 14_{3} & 14_{3} & 2_{3} & 14_{4} & 14_{4} \\\hline

 15_{1} & xy^{2} & 16713252864 & 2\cdot3\cdot5
 & 15_{1} & 5 & 3_{1} & 15_{2} & 15_{2} & 15_{1} \\\hline

 15_{2} & xy^{4} & 16713252864 & 2\cdot3\cdot5
 & 15_{2} & 5 & 3_{1} & 15_{1} & 15_{1} & 15_{2} \\\hline

 16 & xexey & 15668674560 & 2^{5}
 & 8_{4} & 16 & 16 & 16 & 16 & 16 \\\hline

 20_{1} & xyxexe & 6267469824 & 2^{4}\cdot5
 & 10_{1} & 20_{1} & 4_{2} & 20_{1} & 20_{1} & 20_{1} \\\hline

 20_{2} & xy^{2}xy^{4} & 6267469824 & 2^{4}\cdot5
 & 10_{1} & 20_{2} & 4_{1} & 20_{2} & 20_{2} & 20_{2} \\\hline
\end{array}
\begin{array}{|c|r|r|r|c|c|c|c|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 & 11{\rm P}
 & 23{\rm P}
 \\\hline

 21_{1} & xeye & 23876075520 & 3\cdot7
 & 21_{1} & 7_{1} & 21_{2} & 3_{2} & 21_{1} & 21_{1} \\\hline

 21_{2} & xy^{2}eye & 23876075520 & 3\cdot7
 & 21_{2} & 7_{2} & 21_{1} & 3_{2} & 21_{2} & 21_{2} \\\hline

 22 & ye & 22790799360 & 2\cdot11
 & 11 & 22 & 22 & 22 & 2_{1} & 22 \\\hline

 23_{1} & xy^{2}e & 21799895040 & 23
 & 23_{1} & 23_{1} & 23_{2} & 23_{2} & 23_{2} & 1 \\\hline

 23_{2} & xey^{3} & 21799895040 & 23
 & 23_{2} & 23_{2} & 23_{1} & 23_{1} & 23_{1} & 1 \\\hline

 24_{1} & xye & 10445783040 & 2^{4}\cdot3
 & 12_{2} & 8_{1} & 24_{2} & 24_{2} & 24_{1} & 24_{1} \\\hline

 24_{2} & xy^{3} & 10445783040 & 2^{4}\cdot3
 & 12_{2} & 8_{1} & 24_{1} & 24_{1} & 24_{2} & 24_{2} \\\hline

 24_{3} & xey^{2} & 20891566080 & 2^{3}\cdot3
 & 12_{3} & 8_{2} & 24_{3} & 24_{3} & 24_{3} & 24_{3} \\\hline

 24_{4} & xyxy^{2} & 20891566080 & 2^{3}\cdot3
 & 12_{4} & 8_{3} & 24_{4} & 24_{4} & 24_{4} & 24_{4} \\\hline

 28_{1} & xyey^{2} & 17907056640 & 2^{2}\cdot7
 & 14_{1} & 28_{2} & 28_{2} & 4_{5} & 28_{1} & 28_{1} \\\hline

 28_{2} & xye^{2}xe & 17907056640 & 2^{2}\cdot7
 & 14_{2} & 28_{1} & 28_{1} & 4_{5} & 28_{2} & 28_{2} \\\hline

 30_{1} & xye^{2}y & 16713252864 & 2\cdot3\cdot5
 & 15_{1} & 10_{1} & 6_{1} & 30_{2} & 30_{2} & 30_{1} \\\hline

 30_{2} & x^{2}y^{2}xy^{2} & 16713252864 & 2\cdot3\cdot5
 & 15_{2} & 10_{1} & 6_{1} & 30_{1} & 30_{1} & 30_{2} \\\hline

 \end{array}
\begin{array}{|c|r|r|c|c|c|c|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 & 11{\rm P}
 & 13{\rm P}
 \\\hline
 1 & 1 & 2^{19}\cdot3^{9}\cdot5^{2}\cdot7\cdot11\cdot13
 & 1 & 1 & 1 & 1 & 1 & 1 \\\hline

 2_{1} & (ys)^{14} & 2^{19}\cdot3^{9}\cdot5^{2}\cdot7\cdot11\cdot13
 & 1 & 2_{1} & 2_{1} & 2_{1} & 2_{1} & 2_{1} \\\hline

 2_{2} & (y)^{7} & 2^{17}\cdot3^{6}\cdot5\cdot7\cdot11
 & 1 & 2_{2} & 2_{2} & 2_{2} & 2_{2} & 2_{2} \\\hline

 2_{3} & s & 2^{14}\cdot3^{6}\cdot5^{2}\cdot7
 & 1 & 2_{3} & 2_{3} & 2_{3} & 2_{3} & 2_{3} \\\hline

 2_{4} & (yq)^{10} & 2^{19}\cdot3^{4}\cdot5
 & 1 & 2_{4} & 2_{4} & 2_{4} & 2_{4} & 2_{4} \\\hline

 2_{5} & (y^{2}q)^{8} & 2^{19}\cdot3^{4}\cdot5
 & 1 & 2_{5} & 2_{5} & 2_{5} & 2_{5} & 2_{5} \\\hline

 2_{6} & (y^{3}qs)^{9} & 2^{14}\cdot3^{4}\cdot5
 & 1 & 2_{6} & 2_{6} & 2_{6} & 2_{6} & 2_{6} \\\hline

 2_{7} & (ysq)^{12} & 2^{17}\cdot3^{3}
 & 1 & 2_{7} & 2_{7} & 2_{7} & 2_{7} & 2_{7} \\\hline

 3_{1} & (qs)^{4} & 2^{10}\cdot3^{7}\cdot5\cdot7
 & 3_{1} & 1 & 3_{1} & 3_{1} & 3_{1} & 3_{1} \\\hline

 3_{2} & q & 2^{9}\cdot3^{9}
 & 3_{2} & 1 & 3_{2} & 3_{2} & 3_{2} & 3_{2} \\\hline

 3_{3} & (ysq)^{8} & 2^{8}\cdot3^{7}
 & 3_{3} & 1 & 3_{3} & 3_{3} & 3_{3} & 3_{3} \\\hline

 3_{4} & (y^{3}qs)^{6} & 2^{5}\cdot3^{7}
 & 3_{4} & 1 & 3_{4} & 3_{4} & 3_{4} & 3_{4} \\\hline

 4_{1} & (ys)^{7} & 2^{11}\cdot3^{4}\cdot5\cdot7
 & 2_{1} & 4_{1} & 4_{1} & 4_{1} & 4_{1} & 4_{1} \\\hline

 4_{2} & (yqs)^{9} & 2^{14}\cdot3^{4}
 & 2_{5} & 4_{2} & 4_{2} & 4_{2} & 4_{2} & 4_{2} \\\hline

 4_{3} & (y^{3}sq^{2})^{5} & 2^{14}\cdot3\cdot5
 & 2_{5} & 4_{3} & 4_{3} & 4_{3} & 4_{3} & 4_{3} \\\hline

 4_{4} & (yqyq^{2})^{6} & 2^{13}\cdot3^{3}
 & 2_{5} & 4_{4} & 4_{4} & 4_{4} & 4_{4} & 4_{4} \\\hline

 4_{5} & (yq)^{5} & 2^{11}\cdot3^{2}\cdot5
 & 2_{4} & 4_{5} & 4_{5} & 4_{5} & 4_{5} & 4_{5} \\\hline

 4_{6} & (y^{2}q)^{4} & 2^{13}\cdot3
 & 2_{5} & 4_{6} & 4_{6} & 4_{6} & 4_{6} & 4_{6} \\\hline

 4_{7} & (qs)^{3} & 2^{11}\cdot3^{2}
 & 2_{4} & 4_{7} & 4_{7} & 4_{7} & 4_{7} & 4_{7} \\\hline

 4_{8} & (ysq)^{6} & 2^{11}\cdot3^{2}
 & 2_{7} & 4_{8} & 4_{8} & 4_{8} & 4_{8} & 4_{8} \\\hline

 4_{9} & y^{2}sys & 2^{11}\cdot3^{2}
 & 2_{7} & 4_{9} & 4_{9} & 4_{9} & 4_{9} & 4_{9} \\\hline

 4_{10} & (y^{4}sq)^{3} & 2^{12}\cdot3
 & 2_{5} & 4_{10} & 4_{10} & 4_{10} & 4_{10} & 4_{10} \\\hline

 4_{11} & (y^{2}sy^{2}sq)^{3} & 2^{11}\cdot3
 & 2_{4} & 4_{11} & 4_{11} & 4_{11} & 4_{11} & 4_{11} \\\hline

 4_{12} & (y^{2}qsq)^{3} & 2^{10}\cdot3
 & 2_{7} & 4_{12} & 4_{12} & 4_{12} & 4_{12} & 4_{12} \\\hline

 5 & (yq)^{4} & 2^{5}\cdot3\cdot5^{2}
 & 5 & 5 & 1 & 5 & 5 & 5 \\\hline

 6_{1} & (y^{3}q^{2})^{5} & 2^{10}\cdot3^{7}\cdot5\cdot7
 & 3_{1} & 2_{1} & 6_{1} & 6_{1} & 6_{1} & 6_{1} \\\hline

 6_{2} & (y^{4}qys)^{6} & 2^{9}\cdot3^{9}
 & 3_{2} & 2_{1} & 6_{2} & 6_{2} & 6_{2} & 6_{2} \\\hline

 6_{3} & (y^{4}s)^{2} & 2^{8}\cdot3^{7}
 & 3_{3} & 2_{1} & 6_{3} & 6_{3} & 6_{3} & 6_{3} \\\hline

 6_{4} & (yqsys)^{5} & 2^{8}\cdot3^{5}\cdot5
 & 3_{1} & 2_{2} & 6_{4} & 6_{4} & 6_{4} & 6_{4} \\\hline

 6_{5} & q^{2}sqsqs & 2^{8}\cdot3^{5}\cdot5
 & 3_{1} & 2_{3} & 6_{5} & 6_{5} & 6_{5} & 6_{5} \\\hline

 6_{6} & (y^{3}sq^{2}s)^{3} & 2^{8}\cdot3^{6}
 & 3_{2} & 2_{2} & 6_{6} & 6_{6} & 6_{6} & 6_{6} \\\hline

 6_{7} & (y^{3}q^{2}s)^{7} & 2^{8}\cdot3^{4}\cdot7
 & 3_{1} & 2_{3} & 6_{8} & 6_{7} & 6_{8} & 6_{7} \\\hline

 6_{8} & (y^{2}qysq^{2})^{7} & 2^{8}\cdot3^{4}\cdot7
 & 3_{1} & 2_{3} & 6_{7} & 6_{8} & 6_{7} & 6_{8} \\\hline

 6_{9} & (y^{2}sqsq^{2})^{3} & 2^{5}\cdot3^{7}
 & 3_{4} & 2_{1} & 6_{9} & 6_{9} & 6_{9} & 6_{9} \\\hline

 6_{10} & (yqs)^{6} & 2^{9}\cdot3^{4}
 & 3_{2} & 2_{5} & 6_{10} & 6_{10} & 6_{10} & 6_{10} \\\hline

 6_{11} & (y^{2}qsy^{2}s)^{3} & 2^{9}\cdot3^{4}
 & 3_{2} & 2_{4} & 6_{11} & 6_{11} & 6_{11} & 6_{11} \\\hline

 6_{12} & (qs)^{2} & 2^{10}\cdot3^{3}
 & 3_{1} & 2_{4} & 6_{12} & 6_{12} & 6_{12} & 6_{12} \\\hline

 6_{13} & (yqyq^{2})^{4} & 2^{10}\cdot3^{3}
 & 3_{1} & 2_{5} & 6_{13} & 6_{13} & 6_{13} & 6_{13} \\\hline

 6_{14} & (y^{2}sq^{2})^{3} & 2^{5}\cdot3^{6}
 & 3_{2} & 2_{3} & 6_{14} & 6_{14} & 6_{14} & 6_{14} \\\hline

 6_{15} & y^{3}s & 2^{5}\cdot3^{5}
 & 3_{3} & 2_{3} & 6_{15} & 6_{15} & 6_{15} & 6_{15} \\\hline

 6_{16} & y^{7}q & 2^{5}\cdot3^{5}
 & 3_{3} & 2_{2} & 6_{16} & 6_{16} & 6_{16} & 6_{16} \\\hline

 6_{17} & (ysq)^{4} & 2^{8}\cdot3^{3}
 & 3_{3} & 2_{7} & 6_{17} & 6_{17} & 6_{17} & 6_{17} \\\hline

 6_{18} & y^{2}qsys & 2^{8}\cdot3^{3}
 & 3_{3} & 2_{7} & 6_{18} & 6_{18} & 6_{18} & 6_{18} \\\hline

 6_{19} & (yqysys)^{2} & 2^{8}\cdot3^{3}
 & 3_{2} & 2_{7} & 6_{19} & 6_{19} & 6_{19} & 6_{19} \\\hline

 6_{20} & y^{3}sqy^{2}sq^{2}s & 2^{8}\cdot3^{3}
 & 3_{1} & 2_{6} & 6_{20} & 6_{20} & 6_{20} & 6_{20} \\\hline

 6_{21} & y^{2}q^{2}sqsq^{2}yq & 2^{8}\cdot3^{3}
 & 3_{1} & 2_{7} & 6_{21} & 6_{21} & 6_{21} & 6_{21} \\\hline

 6_{22} & (y^{4}sq)^{2} & 2^{7}\cdot3^{3}
 & 3_{3} & 2_{5} & 6_{22} & 6_{22} & 6_{22} & 6_{22} \\\hline

 6_{23} & (y^{3}q^{2}ys)^{2} & 2^{7}\cdot3^{3}
 & 3_{3} & 2_{4} & 6_{23} & 6_{23} & 6_{23} & 6_{23} \\\hline

 6_{24} & (y^{3}qs)^{3} & 2^{5}\cdot3^{4}
 & 3_{4} & 2_{6} & 6_{25} & 6_{24} & 6_{25} & 6_{24} \\\hline

 6_{25} & (y^{3}sqyq)^{3} & 2^{5}\cdot3^{4}
 & 3_{4} & 2_{6} & 6_{24} & 6_{25} & 6_{24} & 6_{25} \\\hline

 6_{26} & y^{3}q^{2}syq & 2^{5}\cdot3^{4}
 & 3_{4} & 2_{3} & 6_{27} & 6_{26} & 6_{27} & 6_{26} \\\hline

 6_{27} & y^{4}q^{2}sqsys & 2^{5}\cdot3^{4}
 & 3_{4} & 2_{3} & 6_{26} & 6_{27} & 6_{26} & 6_{27} \\\hline

 6_{28} & (y^{2}qsq)^{2} & 2^{5}\cdot3^{3}
 & 3_{4} & 2_{7} & 6_{28} & 6_{28} & 6_{28} & 6_{28} \\\hline

\end{array}
\begin{array}{|c|r|r|c|c|c|c|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 & 11{\rm P}
 & 13{\rm P}
 \\\hline
 6_{29} & y^{3}qsqs & 2^{5}\cdot3^{3}
 & 3_{4} & 2_{7} & 6_{29} & 6_{29} & 6_{29} & 6_{29} \\\hline

 6_{30} & y^{4}qy^{3}q & 2^{5}\cdot3^{3}
 & 3_{3} & 2_{7} & 6_{30} & 6_{30} & 6_{30} & 6_{30} \\\hline

 6_{31} & y^{3}sysqys & 2^{5}\cdot3^{3}
 & 3_{3} & 2_{6} & 6_{31} & 6_{31} & 6_{31} & 6_{31} \\\hline

 7 & (y)^{2} & 2^{3}\cdot3\cdot7
 & 7 & 7 & 7 & 1 & 7 & 7 \\\hline

 8_{1} & y^{2}s & 2^{8}\cdot3
 & 4_{6} & 8_{1} & 8_{1} & 8_{1} & 8_{1} & 8_{1} \\\hline

 8_{2} & (yqyq^{2})^{3} & 2^{8}\cdot3
 & 4_{4} & 8_{2} & 8_{2} & 8_{2} & 8_{2} & 8_{2} \\\hline

 8_{3} & (y^{4}qs)^{3} & 2^{8}\cdot3
 & 4_{4} & 8_{3} & 8_{3} & 8_{3} & 8_{3} & 8_{3} \\\hline

 8_{4} & (ysq^{2}sq)^{3} & 2^{8}\cdot3
 & 4_{4} & 8_{4} & 8_{4} & 8_{4} & 8_{4} & 8_{4} \\\hline

 8_{5} & y^{3}qy^{2}s & 2^{8}\cdot3
 & 4_{4} & 8_{5} & 8_{5} & 8_{5} & 8_{5} & 8_{5} \\\hline

 8_{6} & (y^{2}q)^{2} & 2^{8}
 & 4_{6} & 8_{6} & 8_{6} & 8_{6} & 8_{6} & 8_{6} \\\hline

 8_{7} & (ysq)^{3} & 2^{6}\cdot3
 & 4_{8} & 8_{7} & 8_{7} & 8_{7} & 8_{7} & 8_{7} \\\hline

 8_{8} & y^{2}sqys & 2^{6}
 & 4_{9} & 8_{8} & 8_{8} & 8_{8} & 8_{8} & 8_{8} \\\hline

 9_{1} & (yqs)^{4} & 2^{4}\cdot3^{4}
 & 9_{1} & 3_{2} & 9_{1} & 9_{1} & 9_{1} & 9_{1} \\\hline

 9_{2} & (y^{2}sq^{2})^{2} & 2^{3}\cdot3^{4}
 & 9_{2} & 3_{2} & 9_{2} & 9_{2} & 9_{2} & 9_{2} \\\hline

 9_{3} & (y^{3}qs)^{2} & 2^{2}\cdot3^{3}
 & 9_{3} & 3_{4} & 9_{3} & 9_{3} & 9_{3} & 9_{3} \\\hline

 10_{1} & (y^{3}q^{2})^{3} & 2^{5}\cdot3\cdot5^{2}
 & 5 & 10_{1} & 2_{1} & 10_{1} & 10_{1} & 10_{1} \\\hline

 10_{2} & (y^{4}qysq)^{3} & 2^{4}\cdot3\cdot5^{2}
 & 5 & 10_{2} & 2_{3} & 10_{2} & 10_{2} & 10_{2} \\\hline

 10_{3} & (yq)^{2} & 2^{5}\cdot5
 & 5 & 10_{3} & 2_{4} & 10_{3} & 10_{3} & 10_{3} \\\hline

 10_{4} & (y^{3}sq^{2})^{2} & 2^{5}\cdot5
 & 5 & 10_{4} & 2_{5} & 10_{4} & 10_{4} & 10_{4} \\\hline

 10_{5} & yq^{2} & 2^{3}\cdot3\cdot5
 & 5 & 10_{5} & 2_{2} & 10_{5} & 10_{5} & 10_{5} \\\hline

 10_{6} & y^{2}q^{2}s & 2^{4}\cdot5
 & 5 & 10_{6} & 2_{6} & 10_{6} & 10_{6} & 10_{6} \\\hline

 11 & (y^{3}q)^{2} & 2^{2}\cdot11
 & 11 & 11 & 11 & 11 & 1 & 11 \\\hline

 12_{1} & (yq^{2}sq)^{5} & 2^{6}\cdot3^{3}\cdot5
 & 6_{1} & 4_{1} & 12_{1} & 12_{1} & 12_{1} & 12_{1} \\\hline

 12_{2} & yq^{2}ysysq^{2}ys & 2^{8}\cdot3^{3}
 & 6_{13} & 4_{2} & 12_{2} & 12_{2} & 12_{2} & 12_{2} \\\hline

 12_{3} & (yqs)^{3} & 2^{5}\cdot3^{4}
 & 6_{10} & 4_{2} & 12_{3} & 12_{3} & 12_{3} & 12_{3} \\\hline

 12_{4} & (y^{4}qys)^{3} & 2^{5}\cdot3^{4}
 & 6_{2} & 4_{1} & 12_{4} & 12_{4} & 12_{4} & 12_{4} \\\hline

 12_{5} & (yqyq^{2})^{2} & 2^{8}\cdot3^{2}
 & 6_{13} & 4_{4} & 12_{5} & 12_{5} & 12_{5} & 12_{5} \\\hline

 12_{6} & (y^{4}qs)^{2} & 2^{8}\cdot3^{2}
 & 6_{13} & 4_{4} & 12_{6} & 12_{6} & 12_{6} & 12_{6} \\\hline

 12_{7} & y^{2}qsyqys & 2^{6}\cdot3^{3}
 & 6_{10} & 4_{4} & 12_{7} & 12_{7} & 12_{7} & 12_{7} \\\hline

 12_{8} & yq^{2}sqysq^{2} & 2^{7}\cdot3^{2}
 & 6_{13} & 4_{4} & 12_{8} & 12_{8} & 12_{8} & 12_{8} \\\hline

 12_{9} & y^{2}sysqsqyq & 2^{7}\cdot3^{2}
 & 6_{13} & 4_{2} & 12_{9} & 12_{9} & 12_{9} & 12_{9} \\\hline

 12_{10} & y^{4}qy^{3}qys & 2^{5}\cdot3^{3}
 & 6_{22} & 4_{2} & 12_{10} & 12_{10} & 12_{10} & 12_{10} \\\hline

 12_{11} & y^{2}qy^{2}qy^{2}sq & 2^{8}\cdot3
 & 6_{13} & 4_{3} & 12_{11} & 12_{11} & 12_{11} & 12_{11} \\\hline

 12_{12} & qs & 2^{6}\cdot3^{2}
 & 6_{12} & 4_{7} & 12_{12} & 12_{12} & 12_{12} & 12_{12} \\\hline

 12_{13} & (ysq)^{2} & 2^{6}\cdot3^{2}
 & 6_{17} & 4_{8} & 12_{13} & 12_{13} & 12_{13} & 12_{13} \\\hline

 12_{14} & y^{2}sqsqyq & 2^{6}\cdot3^{2}
 & 6_{12} & 4_{5} & 12_{14} & 12_{14} & 12_{14} & 12_{14} \\\hline

 12_{15} & y^{3}sqsyq^{2} & 2^{6}\cdot3^{2}
 & 6_{17} & 4_{9} & 12_{15} & 12_{15} & 12_{15} & 12_{15} \\\hline

 12_{16} & y^{4}s & 2^{4}\cdot3^{3}
 & 6_{3} & 4_{1} & 12_{16} & 12_{16} & 12_{16} & 12_{16} \\\hline

 12_{17} & yqysys & 2^{5}\cdot3^{2}
 & 6_{19} & 4_{9} & 12_{17} & 12_{17} & 12_{17} & 12_{17} \\\hline

 12_{18} & y^{4}sysq & 2^{5}\cdot3^{2}
 & 6_{19} & 4_{8} & 12_{18} & 12_{18} & 12_{18} & 12_{18} \\\hline

 12_{19} & y^{2}qsqsqs & 2^{5}\cdot3^{2}
 & 6_{11} & 4_{7} & 12_{19} & 12_{19} & 12_{19} & 12_{19} \\\hline

 12_{20} & (yqys)^{2} & 2^{6}\cdot3
 & 6_{10} & 4_{6} & 12_{20} & 12_{20} & 12_{20} & 12_{20} \\\hline

 12_{21} & y^{2}sy^{2}sq & 2^{6}\cdot3
 & 6_{12} & 4_{11} & 12_{21} & 12_{21} & 12_{21} & 12_{21} \\\hline

 12_{22} & y^{3}q^{2}ys & 2^{4}\cdot3^{2}
 & 6_{23} & 4_{7} & 12_{22} & 12_{22} & 12_{22} & 12_{22} \\\hline

 12_{23} & y^{2}sqysq & 2^{4}\cdot3^{2}
 & 6_{23} & 4_{5} & 12_{23} & 12_{23} & 12_{23} & 12_{23} \\\hline

 12_{24} & yqysqys & 2^{4}\cdot3^{2}
 & 6_{28} & 4_{9} & 12_{24} & 12_{24} & 12_{24} & 12_{24} \\\hline

 12_{25} & yqysyq^{2}s & 2^{4}\cdot3^{2}
 & 6_{28} & 4_{8} & 12_{25} & 12_{25} & 12_{25} & 12_{25} \\\hline

 12_{26} & y^{4}sq & 2^{5}\cdot3
 & 6_{22} & 4_{10} & 12_{26} & 12_{26} & 12_{26} & 12_{26} \\\hline

 12_{27} & y^{2}qsq & 2^{4}\cdot3
 & 6_{28} & 4_{12} & 12_{28} & 12_{27} & 12_{28} & 12_{27} \\\hline

 12_{28} & y^{3}qsq & 2^{4}\cdot3
 & 6_{28} & 4_{12} & 12_{27} & 12_{28} & 12_{27} & 12_{28} \\\hline

 13 & y^{4}q & 2\cdot13
 & 13 & 13 & 13 & 13 & 13 & 1 \\\hline

 14_{1} & (ys)^{2} & 2^{3}\cdot3\cdot7
 & 7 & 14_{1} & 14_{1} & 2_{1} & 14_{1} & 14_{1} \\\hline

 14_{2} & yqsq & 2^{2}\cdot3\cdot7
 & 7 & 14_{2} & 14_{2} & 2_{3} & 14_{2} & 14_{2} \\\hline

\end{array}
\begin{array}{|c|r|r|c|c|c|c|c|c|
}\hline
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 & 11{\rm P}
 & 13{\rm P}
 \\\hline
 14_{3} & y & 2^{2}\cdot7
 & 7 & 14_{3} & 14_{3} & 2_{2} & 14_{3} & 14_{3} \\\hline

 15 & (y^{3}q^{2})^{2} & 2^{3}\cdot3\cdot5
 & 15 & 5 & 3_{1} & 15 & 15 & 15 \\\hline

 16_{1} & y^{2}q & 2^{5}
 & 8_{6} & 16_{1} & 16_{1} & 16_{1} & 16_{1} & 16_{1} \\\hline

 16_{2} & y^{2}qs & 2^{5}
 & 8_{6} & 16_{2} & 16_{2} & 16_{2} & 16_{2} & 16_{2} \\\hline

 18_{1} & y^{4}syqyqys & 2^{4}\cdot3^{4}
 & 9_{1} & 6_{2} & 18_{1} & 18_{1} & 18_{1} & 18_{1} \\\hline

 18_{2} & (y^{4}qys)^{2} & 2^{3}\cdot3^{4}
 & 9_{2} & 6_{2} & 18_{2} & 18_{2} & 18_{2} & 18_{2} \\\hline

 18_{3} & y^{4}qsq & 2^{3}\cdot3^{3}
 & 9_{1} & 6_{14} & 18_{6} & 18_{3} & 18_{6} & 18_{3} \\\hline

 18_{4} & y^{3}sq^{2}s & 2^{3}\cdot3^{3}
 & 9_{1} & 6_{6} & 18_{5} & 18_{4} & 18_{5} & 18_{4} \\\hline

 18_{5} & y^{4}qsys & 2^{3}\cdot3^{3}
 & 9_{1} & 6_{6} & 18_{4} & 18_{5} & 18_{4} & 18_{5} \\\hline

 18_{6} & y^{2}q^{2}syq^{2} & 2^{3}\cdot3^{3}
 & 9_{1} & 6_{14} & 18_{3} & 18_{6} & 18_{3} & 18_{6} \\\hline

 18_{7} & (yqs)^{2} & 2^{4}\cdot3^{2}
 & 9_{1} & 6_{10} & 18_{7} & 18_{7} & 18_{7} & 18_{7} \\\hline

 18_{8} & y^{2}qsy^{2}s & 2^{4}\cdot3^{2}
 & 9_{1} & 6_{11} & 18_{8} & 18_{8} & 18_{8} & 18_{8} \\\hline

 18_{9} & y^{2}sq^{2} & 2^{2}\cdot3^{3}
 & 9_{2} & 6_{14} & 18_{9} & 18_{9} & 18_{9} & 18_{9} \\\hline

 18_{10} & y^{2}sqsq^{2} & 2^{2}\cdot3^{3}
 & 9_{3} & 6_{9} & 18_{10} & 18_{10} & 18_{10} & 18_{10} \\\hline

 18_{11} & ysqysq^{2} & 2^{2}\cdot3^{3}
 & 9_{2} & 6_{6} & 18_{11} & 18_{11} & 18_{11} & 18_{11} \\\hline

 18_{12} & y^{3}qs & 2^{2}\cdot3^{2}
 & 9_{3} & 6_{24} & 18_{13} & 18_{12} & 18_{13} & 18_{12} \\\hline

 18_{13} & y^{3}sqyq & 2^{2}\cdot3^{2}
 & 9_{3} & 6_{25} & 18_{12} & 18_{13} & 18_{12} & 18_{13} \\\hline

 20_{1} & yq^{2}ys & 2^{3}\cdot3\cdot5
 & 10_{1} & 20_{1} & 4_{1} & 20_{1} & 20_{1} & 20_{1} \\\hline

 20_{2} & yq & 2^{3}\cdot5
 & 10_{3} & 20_{2} & 4_{5} & 20_{2} & 20_{2} & 20_{2} \\\hline

 20_{3} & y^{3}sq^{2} & 2^{3}\cdot5
 & 10_{4} & 20_{3} & 4_{3} & 20_{3} & 20_{3} & 20_{3} \\\hline

 21 & (y^{3}q^{2}s)^{2} & 2^{2}\cdot3\cdot7
 & 21 & 7 & 21 & 3_{1} & 21 & 21 \\\hline

 22_{1} & y^{3}q & 2^{2}\cdot11
 & 11 & 22_{1} & 22_{1} & 22_{3} & 2_{2} & 22_{3} \\\hline

 22_{2} & ysqs & 2^{2}\cdot11
 & 11 & 22_{2} & 22_{2} & 22_{2} & 2_{1} & 22_{2} \\\hline

 22_{3} & y^{2}sqs & 2^{2}\cdot11
 & 11 & 22_{3} & 22_{3} & 22_{1} & 2_{2} & 22_{1} \\\hline

 24_{1} & yqyq^{2} & 2^{5}\cdot3
 & 12_{5} & 8_{2} & 24_{1} & 24_{1} & 24_{1} & 24_{1} \\\hline

 24_{2} & y^{4}qs & 2^{5}\cdot3
 & 12_{6} & 8_{3} & 24_{2} & 24_{2} & 24_{2} & 24_{2} \\\hline

 24_{3} & ysq^{2}sq & 2^{5}\cdot3
 & 12_{6} & 8_{4} & 24_{3} & 24_{3} & 24_{3} & 24_{3} \\\hline

 24_{4} & y^{2}qysyq & 2^{5}\cdot3
 & 12_{5} & 8_{5} & 24_{4} & 24_{4} & 24_{4} & 24_{4} \\\hline

 24_{5} & ysq & 2^{4}\cdot3
 & 12_{13} & 8_{7} & 24_{7} & 24_{7} & 24_{5} & 24_{5} \\\hline

 24_{6} & yqys & 2^{4}\cdot3
 & 12_{20} & 8_{1} & 24_{8} & 24_{8} & 24_{6} & 24_{6} \\\hline

 24_{7} & ysq^{2} & 2^{4}\cdot3
 & 12_{13} & 8_{7} & 24_{5} & 24_{5} & 24_{7} & 24_{7} \\\hline

 24_{8} & y^{2}qys & 2^{4}\cdot3
 & 12_{20} & 8_{1} & 24_{6} & 24_{6} & 24_{8} & 24_{8} \\\hline

 26 & y^{5}q & 2\cdot13
 & 13 & 26 & 26 & 26 & 26 & 2_{1} \\\hline

 28 & ys & 2^{2}\cdot7
 & 14_{1} & 28 & 28 & 4_{1} & 28 & 28 \\\hline

 30_{1} & y^{3}q^{2} & 2^{3}\cdot3\cdot5
 & 15 & 10_{1} & 6_{1} & 30_{1} & 30_{1} & 30_{1} \\\hline

 30_{2} & yqsys & 2^{2}\cdot3\cdot5
 & 15 & 10_{5} & 6_{4} & 30_{2} & 30_{2} & 30_{2} \\\hline

 30_{3} & y^{4}qysq & 2^{2}\cdot3\cdot5
 & 15 & 10_{2} & 6_{5} & 30_{3} & 30_{3} & 30_{3} \\\hline

 36_{1} & yqs & 2^{3}\cdot3^{2}
 & 18_{7} & 12_{3} & 36_{1} & 36_{1} & 36_{1} & 36_{1} \\\hline

 36_{2} & ysysqs & 2^{3}\cdot3^{2}
 & 18_{7} & 12_{3} & 36_{2} & 36_{2} & 36_{2} & 36_{2} \\\hline

 36_{3} & y^{4}qys & 2^{2}\cdot3^{2}
 & 18_{2} & 12_{4} & 36_{3} & 36_{3} & 36_{3} & 36_{3} \\\hline

 42_{1} & y^{3}q^{2}s & 2^{2}\cdot3\cdot7
 & 21 & 14_{2} & 42_{3} & 6_{7} & 42_{3} & 42_{1} \\\hline

 42_{2} & y^{3}sqs & 2^{2}\cdot3\cdot7
 & 21 & 14_{1} & 42_{2} & 6_{1} & 42_{2} & 42_{2} \\\hline

 42_{3} & y^{2}qysq^{2} & 2^{2}\cdot3\cdot7
 & 21 & 14_{2} & 42_{1} & 6_{8} & 42_{1} & 42_{3} \\\hline

 60 & yq^{2}sq & 2^{2}\cdot3\cdot5
 & 30_{1} & 20_{1} & 12_{1} & 60 & 60 & 60 \\\hline

 \end{array}
\begin{array}{|c|c|r|r|c|c|c|c|}
 \hline
  \mbox{No.} &
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 & 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 \\\hline
 1 & 1 &  1 & 2^{21} \cdot 3^{7} \cdot 5^{1} \cdot 7^{1}
 & 1 & 1 & 1 & 1\\\hline
 2 & 2_{1} & z=(p^4 r^2)^6  & 2^{21} \cdot 3^{7} \cdot 5^{1} \cdot 7^{1}
 & 1 & 2_{1} & 2_{1} & 2_{1}\\\hline
 3 & 2_{2} & (p r)^6  & 2^{19} \cdot 3^{4} \cdot 5^{1}
 & 1 & 2_{2} & 2_{2} & 2_{2}\\\hline
 4 & 2_{3} & r^6 & 2^{20} \cdot 3^{2} \cdot 5^{1}
 & 1 & 2_{3} & 2_{3} & 2_{3}\\\hline
 5 & 2_{4} & (p^2 b r)^9 & 2^{14} \cdot 3^{4} \cdot 5^{1}
 & 1 & 2_{4} & 2_{4} & 2_{4}\\\hline
 6 & 2_{5} & z (p^2 b r)^9 & 2^{14} \cdot 3^{4} \cdot 5^{1}
 & 1 & 2_{5} & 2_{5} & 2_{5}\\\hline
 7 & 2_{6} & p^6 & 2^{17} \cdot 3^{3}
 & 1 & 2_{6} & 2_{6} & 2_{6}\\\hline
 8 & 2_{7} & z p^6 & 2^{17} \cdot 3^{3}
 & 1 & 2_{7} & 2_{7} & 2_{7}\\\hline
 9 & 2_{8} & (r b^3)^4 & 2^{16} \cdot 3^{1}
 & 1 & 2_{8} & 2_{8} & 2_{8}\\\hline
 10 & 2_{9} & (p^2 r)^3  & 2^{13} \cdot 3^{2}
 & 1 & 2_{9} & 2_{9} & 2_{9}\\\hline
 11 & 3_{1} & p^4 & 2^{8} \cdot 3^{7} \cdot 5^{1} \cdot 7^{1}
 & 3_{1} & 1 & 3_{1} & 3_{1}\\\hline
 12 & 3_{2} & z (p r p b^2)^4 & 2^{12} \cdot 3^{6}
 & 3_{2} & 1 & 3_{2} & 3_{2}\\\hline
 13 & 3_{3} & z (p r^2 b)^4 & 2^{10} \cdot 3^{7}
 & 3_{3} & 1 & 3_{3} & 3_{3}\\\hline
 14 & 3_{4} & z (p b^2)^3 & 2^{5} \cdot 3^{7}
 & 3_{4} & 1 & 3_{4} & 3_{4}\\\hline
 15 & 3_{5} & b^2 & 2^{8} \cdot 3^{5}
 & 3_{5} & 1 & 3_{5} & 3_{5}\\\hline
 16 & 3_{6} & (p r b r)^2 & 2^{5} \cdot 3^{6}
 & 3_{6} & 1 & 3_{6} & 3_{6}\\\hline
 17 & 3_{7} & r^4 & 2^{6} \cdot 3^{4}
 & 3_{7} & 1 & 3_{7} & 3_{7}\\\hline
 18 & 4_{1} & (p^3 b r)^6 & 2^{15} \cdot 3^{5} \cdot 5^{1}
 & 2_{1} & 4_{1} & 4_{1} & 4_{1}\\\hline
 19 & 4_{2} & (r b)^4 & 2^{15} \cdot 3^{2}
 & 2_{1} & 4_{2} & 4_{2} & 4_{2}\\\hline
 20 & 4_{3} & (p r b)^5 & 2^{13} \cdot 3^{1} \cdot 5^{1}
 & 2_{3} & 4_{3} & 4_{3} & 4_{3}\\\hline
 21 &  4_{4} & (p r)^3 & 2^{11} \cdot 3^{2} \cdot 5^{1}
 & 2_{2} & 4_{4} & 4_{4} & 4_{4}\\\hline
 22 &  4_{5} & r^3 & 2^{13} \cdot 3^{2}
 & 2_{3} & 4_{5} & 4_{5} & 4_{5}\\\hline
 23 &  4_{6} & (p^2 b r b)^2 & 2^{14} \cdot 3^{1}
 & 2_{3} & 4_{6} & 4_{6} & 4_{6}\\\hline
 24 &  4_{7} & p^3 & 2^{11} \cdot 3^{2}
 & 2_{6} & 4_{7} & 4_{7} & 4_{7}\\\hline
 25 &  4_{8} & (p^4 r p r b)^3 & 2^{11} \cdot 3^{2}
 & 2_{2} & 4_{8} & 4_{8} & 4_{8}\\\hline
 26 &  4_{9} & z p^3 & 2^{11} \cdot 3^{2}
 & 2_{6} & 4_{9} & 4_{9} & 4_{9}\\\hline
 27 &  4_{10} & (p^2 r p r^2)^2 & 2^{14}
 & 2_{3} & 4_{10} & 4_{10} & 4_{10}\\\hline
 28 &  4_{11} & (p^2 r^2 b p r b)^3 & 2^{11} \cdot 3^{1}
 & 2_{2} & 4_{11} & 4_{11} & 4_{11}\\\hline
 29 &  4_{12} & p^4 r^3 & 2^{12}
 & 2_{3} & 4_{12} & 4_{12} & 4_{12}\\\hline
 30 &  4_{13} & z (p^2 b^3 r)^3 & 2^{10} \cdot 3^{1}
 & 2_{8} & 4_{13} & 4_{13} & 4_{13}\\\hline
 31 & 4_{14} & z (p^2 r b)^3 & 2^{10} \cdot 3^{1}
 & 2_{6} & 4_{14} & 4_{14} & 4_{14}\\\hline
 32 & 4_{15} & (p^2 b^3 r)^3 & 2^{10} \cdot 3^{1}
 & 2_{8} & 4_{15} & 4_{15} & 4_{15}\\\hline
 33 & 4_{16} & (p^2 b^3)^3 & 2^{9} \cdot 3^{1}
 & 2_{7} & 4_{16} & 4_{16} & 4_{16}\\\hline
 34 & 4_{17} & (p^2 b p r b)^3 & 2^{9} \cdot 3^{1}
 & 2_{7} & 4_{17} & 4_{17} & 4_{17}\\\hline
 35 & 4_{18} & (r b^3)^2 & 2^{10}
 & 2_{8} & 4_{18} & 4_{18} & 4_{18}\\\hline
 36 & 4_{19} & p^2 r^3 & 2^{10}
 & 2_{8} & 4_{19} & 4_{19} & 4_{19}\\\hline
 37 & 4_{20} & p r p r^3 & 2^{9}
 & 2_{8} & 4_{20} & 4_{20} & 4_{20}\\\hline
 38 & 5 & (p^2 b)^6 & 2^{6} \cdot 3^{1} \cdot 5^{1}
 & 5 & 5 & 1 & 5\\\hline
 39 & 6_{1} & (p^2 b)^5 & 2^{8} \cdot 3^{7} \cdot 5^{1} \cdot 7^{1}
 & 3_{1} & 2_{1} & 6_{1} & 6_{1}\\\hline
 40 & 6_{2} & (p r p b^2)^4 & 2^{12} \cdot 3^{6}
 & 3_{2} & 2_{1} & 6_{2} & 6_{2}\\\hline
 41 & 6_{3} & (p^2 b r p r)^3 & 2^{10} \cdot 3^{7}
 & 3_{3} & 2_{1} & 6_{3} & 6_{3}\\\hline
 42 & 6_{4} & (p b^2)^3 & 2^{5} \cdot 3^{7}
 & 3_{4} & 2_{1} & 6_{4} & 6_{4}\\\hline
 43 & 6_{5} & (p^4 r b^2 r)^2 & 2^{8} \cdot 3^{5}
 & 3_{5} & 2_{1} & 6_{5} & 6_{5}\\\hline
 44 & 6_{6} & (p r b p b r)^3 & 2^{9} \cdot 3^{4}
 & 3_{3} & 2_{2} & 6_{6} & 6_{6}\\\hline
 45 & 6_{7} & (p^2 r^2 b p r b)^2 & 2^{10} \cdot 3^{3}
 & 3_{2} & 2_{2} & 6_{7} & 6_{7}\\\hline
 46 & 6_{8} & (p r^2 b^2 p b^2)^2 & 2^{5} \cdot 3^{6}
 & 3_{6} & 2_{1} & 6_{8} & 6_{8}\\\hline
 47 & 6_{9} & (p^4 b p r p b)^2 & 2^{11} \cdot 3^{2}
 & 3_{2} & 2_{3} & 6_{9} & 6_{9}\\\hline
 48 & 6_{10} & p^2 r b p b r^2 b p r & 2^{8} \cdot 3^{3}
 & 3_{2} & 2_{6} & 6_{10} & 6_{10}\\\hline
 49 & 6_{11} & (p^2 b^3)^2 & 2^{8} \cdot 3^{3}
 & 3_{1} & 2_{7} & 6_{11} & 6_{11}\\\hline
 50 & 6_{12} & z (p^3 b p b r b) & 2^{8} \cdot 3^{3}
 & 3_{2} & 2_{5} & 6_{12} & 6_{12}\\\hline
 51 & 6_{13} & p^3 b p b r b & 2^{8} \cdot 3^{3}
 & 3_{2} & 2_{4} & 6_{13} & 6_{13}\\\hline
 52 & 6_{14} & p^2 & 2^{8} \cdot 3^{3}
 & 3_{1} & 2_{6} & 6_{14} & 6_{14}\\\hline
 53 & 6_{15} & (p^2 b^2 p b^2)^2 & 2^{8} \cdot 3^{3}
 & 3_{3} & 2_{6} & 6_{15} & 6_{15}\\\hline
 54 & 6_{16} & z (p^2 b^2 p b^2)^2 & 2^{8} \cdot 3^{3}
 & 3_{3} & 2_{7} & 6_{16} & 6_{16}\\\hline
 55 & 6_{17} & b & 2^{8} \cdot 3^{3}
 & 3_{5} & 2_{7} & 6_{17} & 6_{17}\\\hline
\end{array}
\begin{array}{|c|c|r|r|c|c|c|c|}
 \hline
 \mbox{No} &
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 & 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 \\\hline
 56 & 6_{18} & z b & 2^{8} \cdot 3^{3}
 & 3_{5} & 2_{6} & 6_{18} & 6_{18}\\\hline
 57 & 6_{19} & z (p^2 r b p b r^2 b p r) & 2^{8} \cdot 3^{3}
 & 3_{2} & 2_{7} & 6_{19} & 6_{19}\\\hline
 58 & 6_{20} & (p^3 b r)^4 & 2^{6} \cdot 3^{4}
 & 3_{7} & 2_{1} & 6_{20} & 6_{20}\\\hline
 59 & 6_{21} & (p r)^2 & 2^{7} \cdot 3^{3}
 & 3_{5} & 2_{2} & 6_{21} & 6_{21}\\\hline
 60 & 6_{22} & (p^2 b r)^3 & 2^{5} \cdot 3^{4}
 & 3_{4} & 2_{4} & 6_{23} & 6_{22}\\\hline
 61 & 6_{23} & (p^2 b r)^{15} & 2^{5} \cdot 3^{4}
 & 3_{4} & 2_{4} & 6_{22} & 6_{23}\\\hline
 62 & 6_{24} & z (p^2 b r)^{15} & 2^{5} \cdot 3^{4}
 & 3_{4} & 2_{5} & 6_{25} & 6_{24}\\\hline
 63 & 6_{25} & z (p^2 b r)^3 & 2^{5} \cdot 3^{4}
 & 3_{4} & 2_{5} & 6_{24} & 6_{25}\\\hline
 64 & 6_{26} & p^3 r^2 p r p b & 2^{7} \cdot 3^{2}
 & 3_{2} & 2_{9} & 6_{26} & 6_{26}\\\hline
 65 & 6_{27} & p^5 r & 2^{5} \cdot 3^{3}
 & 3_{5} & 2_{4} & 6_{27} & 6_{27}\\\hline
 66 & 6_{28} & z (p^2 r b)^2 & 2^{5} \cdot 3^{3}
 & 3_{4} & 2_{7} & 6_{28} & 6_{28}\\\hline
 67 & 6_{29} & p^4 b & 2^{5} \cdot 3^{3}
 & 3_{5} & 2_{7} & 6_{29} & 6_{29}\\\hline
 68 & 6_{30} & z (p^4 b) & 2^{5} \cdot 3^{3}
 & 3_{5} & 2_{6} & 6_{30} & 6_{30}\\\hline
 69 & 6_{31} & (p^2 r^2 b p b)^2 & 2^{5} \cdot 3^{3}
 & 3_{4} & 2_{6} & 6_{31} & 6_{31}\\\hline
 70 & 6_{32} & z (p^5 r) & 2^{5} \cdot 3^{3}
 & 3_{5} & 2_{5} & 6_{32} & 6_{32}\\\hline
 71 & 6_{33} & p r b r & 2^{5} \cdot 3^{3}
 & 3_{6} & 2_{7} & 6_{33} & 6_{33}\\\hline
 72 & 6_{34} & z (p r b r) & 2^{5} \cdot 3^{3}
 & 3_{6} & 2_{6} & 6_{34} & 6_{34}\\\hline
 73 & 6_{35} & (p^2 b^3 r)^2 & 2^{7} \cdot 3^{1}
 & 3_{5} & 2_{8} & 6_{35} & 6_{35}\\\hline
 74 & 6_{36} & r^2 & 2^{5} \cdot 3^{2}
 & 3_{7} & 2_{3} & 6_{36} & 6_{36}\\\hline
 75 & 6_{37} & p^2 r & 2^{3} \cdot 3^{2}
 & 3_{7} & 2_{9} & 6_{37} & 6_{37}\\\hline
 76 & 7 & (pb)^3 & 2^{1} \cdot 3^{1} \cdot 7^{1}
 & 7 & 7 & 7 & 1\\\hline
 77 & 8_{1} & (p^3 b r)^3 & 2^{8} \cdot 3^{2}
 & 4_{1} & 8_{1} & 8_{1} & 8_{1}\\\hline
 78 & 8_{2} & (p r^2 b)^3 & 2^{9} \cdot 3^{1}
 & 4_{2} & 8_{2} & 8_{2} & 8_{2}\\\hline
 79 & 8_{3} & (p r b p b^2)^3 & 2^{8} \cdot 3^{1}
 & 4_{2} & 8_{3} & 8_{3} & 8_{3}\\\hline
 80 & 8_{4} & p^2 b p b r & 2^{8}
 & 4_{10} & 8_{4} & 8_{4} & 8_{4}\\\hline
 81 & 8_{5} & p^2 r p r^2 & 2^{8}
 & 4_{10} & 8_{5} & 8_{5} & 8_{5}\\\hline
 82 & 8_{6} & p^2 r^2 b r b r & 2^{8}
 & 4_{6} & 8_{6} & 8_{6} & 8_{6}\\\hline
 83 & 8_{7} & p^3 b r^4 & 2^{8}
 & 4_{10} & 8_{7} & 8_{7} & 8_{7}\\\hline
 84 & 8_{8} & p^2 b r b & 2^{8}
 & 4_{6} & 8_{8} & 8_{8} & 8_{8}\\\hline
 85 & 8_{9} & (p r^2)^3 & 2^{6} \cdot 3^{1}
 & 4_{7} & 8_{9} & 8_{9} & 8_{9}\\\hline
 86 & 8_{10} & r b^3 & 2^{6}
 & 4_{18} & 8_{10} & 8_{10} & 8_{10}\\\hline
 87 & 8_{11} & p^2 b p b & 2^{6}
 & 4_{18} & 8_{11} & 8_{11} & 8_{11}\\\hline
 88 & 8_{12} & p r^3 & 2^{6}
 & 4_{9} & 8_{12} & 8_{12} & 8_{12}\\\hline
 89 & 9_{1} & (p r b p b r)^2 & 2^{5} \cdot 3^{4}
 & 9_{1} & 3_{3} & 9_{1} & 9_{1}\\\hline
 90 & 9_{2} & (p^2 b^2 r b r)^4 & 2^{3} \cdot 3^{4}
 & 9_{2} & 3_{3} & 9_{2} & 9_{2}\\\hline
 91 & 9_{3} & (p^2 b r p r)^2 & 2^{1} \cdot 3^{4}
 & 9_{3} & 3_{3} & 9_{3} & 9_{3}\\\hline
 92 & 9_{4} & (p b^2)^{10} & 2^{2} \cdot 3^{3}
 & 9_{5} & 3_{4} & 9_{5} & 9_{4}\\\hline
 93 & 9_{5} & (p b^2)^2 & 2^{2} \cdot 3^{3}
 & 9_{4} & 3_{4} & 9_{4} & 9_{5}\\\hline
 94 & 10_{1} & (p^2 b)^3 & 2^{6} \cdot 3^{1} \cdot 5^{1}
 & 5 & 10_{1} & 2_{1} & 10_{1}\\\hline
 95 & 10_{2} & (p r b)^6 & 2^{5} \cdot 5^{1}
 & 5 & 10_{3} & 2_{3} & 10_{3}\\\hline
 96 & 10_{3} & (p r b)^2 & 2^{5} \cdot 5^{1}
 & 5 & 10_{2} & 2_{3} & 10_{2}\\\hline
 97 & 10_{4} & (p^3 r b)^2 & 2^{5} \cdot 5^{1}
 & 5 & 10_{4} & 2_{2} & 10_{4}\\\hline
 98 & 10_{5} & p b r b & 2^{4} \cdot 5^{1}
 & 5 & 10_{5} & 2_{4} & 10_{5}\\\hline
 99 & 10_{6} & z (p b r b) & 2^{4} \cdot 5^{1}
 & 5 & 10_{6} & 2_{5} & 10_{6}\\\hline
 100 & 12_{1} & (p r p b^2)^2 & 2^{9} \cdot 3^{5}
 & 6_{2} & 4_{1} & 12_{1} & 12_{1}\\\hline
 101 & 12_{2} & (p b p b^5)^3 & 2^{7} \cdot 3^{5}
 & 6_{3} & 4_{1} & 12_{2} & 12_{2}\\\hline
 102 & 12_{3} & (p^2 r b r p r b)^2 & 2^{9} \cdot 3^{3}
 & 6_{2} & 4_{1} & 12_{3} & 12_{3}\\\hline
 103 & 12_{4} & p^4 r b^2 r & 2^{6} \cdot 3^{4}
 & 6_{5} & 4_{1} & 12_{4} & 12_{4}\\\hline
 104 & 12_{5} & p r^2 b^2 p b^2 & 2^{4} \cdot 3^{5}
 & 6_{8} & 4_{1} & 12_{5} & 12_{5}\\\hline
 105 & 12_{6} & z (p^4 b p r p b) & 2^{8} \cdot 3^{2}
 & 6_{9} & 4_{5} & 12_{6} & 12_{6}\\\hline
 106 & 12_{7} & p^4 b p r p b & 2^{8} \cdot 3^{2}
 & 6_{9} & 4_{5} & 12_{7} & 12_{7}\\\hline
 107 & 12_{8} & (p r^2 b)^2 & 2^{7} \cdot 3^{2}
 & 6_{3} & 4_{2} & 12_{8} & 12_{8}\\\hline
 108 & 12_{9} & (p^3 b r)^2 & 2^{5} \cdot 3^{3}
 & 6_{20} & 4_{1} & 12_{9} & 12_{9}\\\hline
 109 & 12_{10} & (p b^2 r b)^2 & 2^{5} \cdot 3^{3}
 & 6_{20} & 4_{1} & 12_{10} & 12_{10}\\\hline
 110 & 12_{11} & p^2 r p r^2 b^2 & 2^{6} \cdot 3^{2}
 & 6_{7} & 4_{4} & 12_{11} & 12_{11}\\\hline
 111 & 12_{12} & p & 2^{6} \cdot 3^{2}
 & 6_{14} & 4_{7} & 12_{12} & 12_{12}\\\hline
 \end{array}
\begin{array}{|c|c|r|r|c|c|c|c|}
 \hline
 \mbox{No} &
 \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 & 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 \\\hline
 112 & 12_{13} & p^4 r p r b & 2^{6} \cdot 3^{2}
 & 6_{7} & 4_{8} & 12_{13} & 12_{13}\\\hline
 113 & 12_{14} & (p r b p b^2)^2 & 2^{6} \cdot 3^{2}
 & 6_{5} & 4_{2} & 12_{14} & 12_{14}\\\hline
 114 & 12_{15} & z p & 2^{6} \cdot 3^{2}
 & 6_{14} & 4_{9} & 12_{15} & 12_{15}\\\hline
 115 & 12_{16} & p^2 r^2 b p r & 2^{7} \cdot 3^{1}
 & 6_{9} & 4_{3} & 12_{16} & 12_{16}\\\hline
 116 & 12_{17} & p^2 r p^2 b r & 2^{7} \cdot 3^{1}
 & 6_{9} & 4_{6} & 12_{17} & 12_{17}\\\hline
 117 & 12_{18} & z (p^2 b^2 p b^2) & 2^{5} \cdot 3^{2}
 & 6_{15} & 4_{7} & 12_{18} & 12_{18}\\\hline
 118 & 12_{19} & p^2 r p^2 b^2 r & 2^{5} \cdot 3^{2}
 & 6_{6} & 4_{8} & 12_{19} & 12_{19}\\\hline
 119 & 12_{20} & p^2 b^2 p b^2 & 2^{5} \cdot 3^{2}
 & 6_{15} & 4_{9} & 12_{20} & 12_{20}\\\hline
 120 & 12_{21} & p^2 r^2 b p r b & 2^{6} \cdot 3^{1}
 & 6_{7} & 4_{11} & 12_{21} & 12_{21}\\\hline
 121 & 12_{22} & p r & 2^{4} \cdot 3^{2}
 & 6_{21} & 4_{4} & 12_{22} & 12_{22}\\\hline
 122 & 12_{23} & p^2 b^2 p r^2 & 2^{4} \cdot 3^{2}
 & 6_{21} & 4_{8} & 12_{23} & 12_{23}\\\hline
 123 & 12_{24} & r & 2^{4} \cdot 3^{2}
 & 6_{36} & 4_{5} & 12_{24} & 12_{24}\\\hline
 124 & 12_{25} & z (p^2 r^2 b p b) & 2^{4} \cdot 3^{2}
 & 6_{31} & 4_{7} & 12_{25} & 12_{25}\\\hline
 125 & 12_{26} & p^2 r^2 b p b & 2^{4} \cdot 3^{2}
 & 6_{31} & 4_{9} & 12_{26} & 12_{26}\\\hline
 126 & 12_{27} & z r & 2^{4} \cdot 3^{2}
 & 6_{36} & 4_{5} & 12_{27} & 12_{27}\\\hline
 127 & 12_{28} & p^5 r b r & 2^{4} \cdot 3^{2}
 & 6_{8} & 4_{2} & 12_{28} & 12_{28}\\\hline
 128 & 12_{29} & p^2 b^3 r & 2^{5} \cdot 3^{1}
 & 6_{35} & 4_{15} & 12_{29} & 12_{29}\\\hline
 129 & 12_{30} & z (p^2 b^3 r) & 2^{5} \cdot 3^{1}
 & 6_{35} & 4_{13} & 12_{30} & 12_{30}\\\hline
 130 & 12_{31} & p^2 b p r b & 2^{4} \cdot 3^{1}
 & 6_{17} & 4_{17} & 12_{31} & 12_{31}\\\hline
 131 & 12_{32} & z (p^2 r b)^5 & 2^{4} \cdot 3^{1}
 & 6_{31} & 4_{14} & 12_{34} & 12_{32}\\\hline
 132 & 12_{33} & p^2 b^3 & 2^{4} \cdot 3^{1}
 & 6_{11} & 4_{16} & 12_{33} & 12_{33}\\\hline
 133 & 12_{34} & z (p^2 r b) & 2^{4} \cdot 3^{1}
 & 6_{31} & 4_{14} & 12_{32} & 12_{34}\\\hline
 134 & 14 & z (p b)^3 & 2^{1} \cdot 3^{1} \cdot 7^{1}
 & 7 & 14 & 14 & 2_{1}\\\hline
 135 & 15 & (p^2 b)^2 & 2^{1} \cdot 3^{1} \cdot 5^{1}
 & 15 & 5 & 3_{1} & 15\\\hline
 136 & 16 & r b & 2^{5}
 & 8_{2} & 16 & 16 & 16\\\hline
 137 & 18_{1} & (p b p b^5)^2 & 2^{5} \cdot 3^{4}
 & 9_{1} & 6_{3} & 18_{1} & 18_{1}\\\hline
 138 & 18_{2} & (p^2 b^2 r b r)^2 & 2^{3} \cdot 3^{4}
 & 9_{2} & 6_{3} & 18_{2} & 18_{2}\\\hline
 139 & 18_{3} & p^2 b r p r & 2^{1} \cdot 3^{4}
 & 9_{3} & 6_{3} & 18_{3} & 18_{3}\\\hline
 140 & 18_{4} & p r b p b r & 2^{4} \cdot 3^{2}
 & 9_{1} & 6_{6} & 18_{4} & 18_{4}\\\hline
 141 & 18_{5} & p b^2 & 2^{2} \cdot 3^{3}
 & 9_{5} & 6_{4} & 18_{6} & 18_{5}\\\hline
 142 & 18_{6} & (p b^2)^5 & 2^{2} \cdot 3^{3}
 & 9_{4} & 6_{4} & 18_{5} & 18_{6}\\\hline
 143 & 18_{7} & p^2 b r & 2^{2} \cdot 3^{2}
 & 9_{5} & 6_{22} & 18_{9} & 18_{7}\\\hline
 144 & 18_{8} & z (p^2 b r)^5 & 2^{2} \cdot 3^{2}
 & 9_{4} & 6_{24} & 18_{10} & 18_{8}\\\hline
 145 & 18_{9} & (p^2 b r)^5 & 2^{2} \cdot 3^{2}
 & 9_{4} & 6_{23} & 18_{7} & 18_{9}\\\hline
 146 & 18_{10} & z (p^2 b r) & 2^{2} \cdot 3^{2}
 & 9_{5} & 6_{25} & 18_{8} & 18_{10}\\\hline
 147 & 20_{1} & p r b r b & 2^{4} \cdot 5^{1}
 & 10_{1} & 20_{1} & 4_{1} & 20_{1}\\\hline
 148 & 20_{2} & (p r b)^3 & 2^{3} \cdot 5^{1}
 & 10_{2} & 20_{4} & 4_{3} & 20_{4}\\\hline
 149 & 20_{3} & p^3 r b & 2^{3} \cdot 5^{1}
 & 10_{4} & 20_{3} & 4_{4} & 20_{3}\\\hline
 150 & 20_{4} & p r b & 2^{3} \cdot 5^{1}
 & 10_{3} & 20_{2} & 4_{3} & 20_{2}\\\hline
 151 & 21_{1} & pb & 2^{1} \cdot 3^{1} \cdot 7^{1}
 & 21_{2} & 7 & 21_{1} & 3_{1}\\\hline
 152 & 21_{2} & (pb)^2 & 2^{1} \cdot 3^{1} \cdot 7^{1}
 & 21_{1} & 7 & 21_{2} & 3_{1}\\\hline
 153 & 24_{1} & p^2 r b r p r b & 2^{5} \cdot 3^{2}
 & 12_{3} & 8_{1} & 24_{1} & 24_{1}\\\hline
 154 & 24_{2} & p r p b^2 & 2^{5} \cdot 3^{2}
 & 12_{1} & 8_{1} & 24_{2} & 24_{2}\\\hline
 155 & 24_{3} & p b^2 r b  & 2^{3} \cdot 3^{2}
 & 12_{10} & 8_{1} & 24_{3} & 24_{3}\\\hline
 156 & 24_{4} & p^3 b r & 2^{3} \cdot 3^{2}
 & 12_{9} & 8_{1} & 24_{4} & 24_{4}\\\hline
 157 & 24_{5} & (p r^2)^5 & 2^{4} \cdot 3^{1}
 & 12_{12} & 8_{9} & 24_{9} & 24_{9}\\\hline
 158 & 24_{6} & p r b p b^2 & 2^{4} \cdot 3^{1}
 & 12_{14} & 8_{3} & 24_{7} & 24_{7}\\\hline
 159 & 24_{7} & (p r b p b^2)^5 & 2^{4} \cdot 3^{1}
 & 12_{14} & 8_{3} & 24_{6} & 24_{6}\\\hline
 160 & 24_{8} & p r^2 b & 2^{4} \cdot 3^{1}
 & 12_{8} & 8_{2} & 24_{8} & 24_{8}\\\hline
 161 & 24_{9} & p r^2 & 2^{4} \cdot 3^{1}
 & 12_{12} & 8_{9} & 24_{5} & 24_{5}\\\hline
 162 & 30 & p^2 b & 2^{1} \cdot 3^{1} \cdot 5^{1}
 & 15 & 10_{1} & 6_{1} & 30\\\hline
 163 & 36_{1} & p b p b^5 & 2^{4} \cdot 3^{3}
 & 18_{1} & 12_{2} & 36_{1} & 36_{1}\\\hline
 164 & 36_{2} & p^3 r^2 b & 2^{4} \cdot 3^{3}
 & 18_{1} & 12_{2} & 36_{2} & 36_{2}\\\hline
 165 & 36_{3} & p^2 b^2 r b r & 2^{2} \cdot 3^{3}
 & 18_{2} & 12_{2} & 36_{3} & 36_{3}\\\hline
 166 & 42_{1} & z (p b)^2  & 2^{1} \cdot 3^{1} \cdot 7^{1}
 & 21_{1} & 14 & 42_{1} & 6_{1}\\\hline
 167 & 42_{2} & z (p b) & 2^{1} \cdot 3^{1} \cdot 7^{1}
 & 21_{2} & 14 & 42_{2} & 6_{1}\\\hline
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&21&19&21&17&17&14&8&6&15&15&15&15&11&13&11&11&11&11&10&10\\
3&3&2&3&1&1&1&3&2&1&1&1&1&1&.&1&1&.&.&.&.\\
5&1&1&1&.&.&1&1&.&1&1&.&.&.&.&.&.&.&.&.&.\\
7&1&1&.&1&.&.&.&1&.&.&.&.&1&.&.&.&.&.&.&.\\
11&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
23&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&1a&2a&2b&2c&2d&2e&3a&3b&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&4k&4l\\
\hline
2P&1a&1a&1a&1a&1a&1a&3a&3b&2b&2b&2b&2b&2a&2b&2c&2c&2d&2d&2c&2d\\
3P&1a&2a&2b&2c&2d&2e&1a&1a&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&4k&4l\\
5P&1a&2a&2b&2c&2d&2e&3a&3b&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&4k&4l\\
7P&1a&2a&2b&2c&2d&2e&3a&3b&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&4k&4l\\
11P&1a&2a&2b&2c&2d&2e&3a&3b&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&4k&4l\\
23P&1a&2a&2b&2c&2d&2e&3a&3b&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&4k&4l\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&23&23&23&7&7&-1&5&-1&-1&-1&7&7&7&-1&-1&-1&3&3&3&-1\\
X.3&45&45&45&-3&-3&5&.&3&5&5&-3&-3&-3&5&-3&-3&1&1&1&-3\\
X.4&45&45&45&-3&-3&5&.&3&5&5&-3&-3&-3&5&-3&-3&1&1&1&-3\\
X.5&231&231&231&7&7&-9&-3&.&-9&-9&7&7&7&-9&-1&-1&-1&-1&-1&-1\\
X.6&231&231&231&7&7&-9&-3&.&-9&-9&7&7&7&-9&-1&-1&-1&-1&-1&-1\\
X.7&252&252&252&28&28&12&9&.&12&12&28&28&28&12&4&4&4&4&4&4\\
X.8&253&253&253&13&13&-11&10&1&-11&-11&13&13&13&-11&-3&-3&1&1&1&-3\\
X.9&483&483&483&35&35&3&6&.&3&3&35&35&35&3&3&3&3&3&3&3\\
X.10&759&55&-9&71&7&15&21&.&15&15&7&-9&-1&-1&7&7&11&-5&3&-1\\
X.11&770&770&770&-14&-14&10&5&-7&10&10&-14&-14&-14&10&2&2&-2&-2&-2&2\\
X.12&770&770&770&-14&-14&10&5&-7&10&10&-14&-14&-14&10&2&2&-2&-2&-2&2\\
X.13&990&990&990&-18&-18&-10&.&3&-10&-10&-18&-18&-18&-10&6&6&2&2&2&6\\
X.14&990&990&990&-18&-18&-10&.&3&-10&-10&-18&-18&-18&-10&6&6&2&2&2&6\\
X.15&1035&1035&1035&27&27&35&.&6&35&35&27&27&27&35&3&3&-1&-1&-1&3\\
X.16&1035&1035&1035&-21&-21&-5&.&-3&-5&-5&-21&-21&-21&-5&3&3&3&3&3&3\\
X.17&1035&1035&1035&-21&-21&-5&.&-3&-5&-5&-21&-21&-21&-5&3&3&3&3&3&3\\
X.18&1265&1265&1265&49&49&-15&5&8&-15&-15&49&49&49&-15&-7&-7&1&1&1
&-7\\
X.19&1288&-56&8&56&-8&-16&10&7&48&-16&-8&8&.&.&8&-8&4&4&-4&.\\
X.20&1288&-56&8&56&-8&-16&10&7&-16&48&-8&8&.&.&-8&8&4&4&-4&.\\
X.21&1771&1771&1771&-21&-21&11&16&7&11&11&-21&-21&-21&11&3&3&-5&-5
&-5&3\\
X.22&2024&2024&2024&8&8&24&-1&8&24&24&8&8&8&24&8&8&.&.&.&8\\
X.23&2277&2277&2277&21&21&-19&.&6&-19&-19&21&21&21&-19&-3&-3&1&1&1
&-3\\
X.24&3312&3312&3312&48&48&16&.&-6&16&16&48&48&48&16&.&.&.&.&.&.\\
X.25&3520&3520&3520&64&64&.&10&-8&.&.&64&64&64&.&.&.&.&.&.&.\\
X.26&5313&5313&5313&49&49&9&-15&.&9&9&49&49&49&9&1&1&-3&-3&-3&1\\
X.27&5313&385&-63&161&-31&-15&39&.&-15&-15&33&-15&-7&1&-7&-7&9&-7&1
&1\\
X.28&5544&5544&5544&-56&-56&24&9&.&24&24&-56&-56&-56&24&-8&-8&.&.&.
&-8\\
X.29&5796&5796&5796&-28&-28&36&-9&.&36&36&-28&-28&-28&36&-4&-4&4&4&4
&-4\\
X.30&10395&10395&10395&-21&-21&-45&.&.&-45&-45&-21&-21&-21&-45&3&3
&-1&-1&-1&3\\
X.31&10626&770&-126&210&82&90&24&.&90&90&18&-14&-14&-6&18&18&6&6&6&2\\
X.32&11385&825&-135&265&73&-15&45&.&-15&-15&9&-39&1&1&-7&-7&13&-3&5
&1\\
X.33&15180&1100&-180&300&44&60&15&.&60&60&44&-20&-20&-4&4&4&4&4&4&4\\
X.34&15939&1155&-189&35&-29&-45&36&.&-45&-45&35&19&-21&3&3&3&-5&11&3
&-5\\
X.35&15939&1155&-189&35&-29&-45&-18&.&-45&-45&35&19&-21&3&3&3&-5&11
&3&-5\\
X.36&15939&1155&-189&35&-29&-45&-18&.&-45&-45&35&19&-21&3&3&3&-5&11
&3&-5\\
X.37&21252&1540&-252&196&-60&-60&21&.&-60&-60&68&4&-28&4&-4&-4&4&4&4
&-4\\
X.38&26565&1925&-315&-203&117&45&60&.&45&45&-11&69&-35&-3&-3&-3&-15
&1&-7&5\\
X.39&28336&-1232&176&336&-48&32&40&-14&-32&-32&-48&48&.&.&.&.&8&8&-8
&.\\
X.40&34155&2475&-405&-213&-21&75&.&.&75&75&-21&27&3&-5&-21&-21&11&-5
&3&3\\
X.41&34155&2475&-405&-165&27&-45&.&.&-45&-45&27&75&-45&3&3&3&7&-9&-1
&-5\\
X.42&34155&2475&-405&-165&27&-45&.&.&-45&-45&27&75&-45&3&3&3&7&-9&-1
&-5\\
X.43&34155&2475&-405&-213&-21&75&.&.&75&75&-21&27&3&-5&-21&-21&11&-5
&3&3\\
X.44&41216&-1792&256&.&.&-128&-40&14&128&128&.&.&.&.&.&.&.&.&.&.\\
X.45&42504&3080&-504&168&168&120&-39&.&120&120&40&40&-56&-8&8&8&.&.
&.&8\\
X.46&48576&3520&-576&64&64&.&-6&.&.&.&64&64&-64&.&.&.&.&.&.&.\\
X.47&53130&3850&-630&154&26&-30&-15&.&-30&-30&90&58&-70&2&-14&-14&-2
&-2&-2&2\\
X.48&57960&-2520&360&-168&24&-80&.&21&-80&240&24&-24&.&.&24&-24&4&4
&-4&.\\
X.49&57960&-2520&360&-168&24&-80&.&21&240&-80&24&-24&.&.&-24&24&4&4
&-4&.\\
X.50&68310&4950&-810&582&198&30&.&.&30&30&6&-90&6&-2&6&6&2&2&2&-10\\
X.51&69552&-3024&432&336&-48&-96&.&.&96&96&-48&48&.&.&.&.&8&8&-8&.\\
X.52&69552&-3024&432&336&-48&-96&.&.&96&96&-48&48&.&.&.&.&8&8&-8&.\\
X.53&70840&-3080&440&392&-56&80&10&7&80&-240&-56&56&.&.&8&-8&-4&-4&4
&.\\
X.54&70840&-3080&440&392&-56&80&10&7&-240&80&-56&56&.&.&-8&8&-4&-4&4
&.\\
X.55&79695&5775&-945&63&255&-105&45&.&-105&-105&-65&-17&7&7&-17&-17
&-5&11&3&7\\
X.56&79695&5775&-945&-161&31&135&45&.&135&135&-33&15&7&-9&-1&-1&-13
&3&-5&-9\\
X.57&79695&5775&-945&399&-177&15&45&.&15&15&79&-65&7&-1&7&7&-1&-17
&-9&-1\\
X.58&85008&-3696&528&112&-16&-96&30&.&-96&288&-16&16&.&.&-16&16&-8
&-8&8&.\\
X.59&85008&-3696&528&112&-16&-96&30&.&288&-96&-16&16&.&.&16&-16&-8
&-8&8&.\\
X.60&91080&6600&-1080&104&104&120&-45&.&120&120&-24&-24&8&-8&-8&-8&.
&.&.&-8\\
X.61&127512&-5544&792&168&-24&16&.&21&-48&16&-24&24&.&.&24&-24&-4&-4
&4&.\\
X.62&127512&-5544&792&168&-24&16&.&21&16&-48&-24&24&.&.&-24&24&-4&-4
&4&.\\
X.63&141680&-6160&880&-112&16&160&20&14&-160&-160&16&-16&.&.&.&.&8&8
&-8&.\\
X.64&154560&-6720&960&-448&64&.&30&.&.&.&64&-64&.&.&.&.&.&.&.&.\\
X.65&154560&-6720&960&-448&64&.&30&.&.&.&64&-64&.&.&.&.&.&.&.&.\\
X.66&159390&11550&-1890&462&78&-90&-45&.&-90&-90&14&-82&14&6&-10&-10
&-6&-6&-6&6\\
X.67&185472&-8064&1152&.&.&-64&.&-21&192&-64&.&.&.&.&.&.&.&.&.&.\\
X.68&185472&-8064&1152&.&.&-64&.&-21&-64&192&.&.&.&.&.&.&.&.&.&.\\
X.69&226688&-9856&1408&.&.&64&-40&-7&-192&64&.&.&.&.&.&.&.&.&.&.\\
X.70&226688&-9856&1408&.&.&64&-40&-7&64&-192&.&.&.&.&.&.&.&.&.&.\\
X.71&239085&17325&-2835&-483&93&-75&.&.&-75&-75&-99&45&21&5&21&21&9
&-7&1&-3\\
X.72&239085&17325&-2835&-147&-339&45&.&.&45&45&45&-3&21&-3&-3&-3&-3
&13&5&5\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&8&8&8&6&6&6&4&3&3&8&8&8&9&8&7&6&6&5&4&4&4&1&6&6&5&5\\
3&1&3&2&2&2&1&1&1&1&1&1&1&1&.&.&.&.&.&1&.&.&.&.&1&1&1&1\\
5&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.\\
23&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&5a&6a&6b&6c&6d&6e&6f&6g&7a&7b&8a&8b&8c&8d&8e&8f&8g&8h&10a&10b
&10c&10d&11a&12a&12b&12c&12d\\
\hline
2P&5a&3a&3a&3a&3b&3a&3a&3b&7a&7b&4d&4a&4b&4d&4c&4f&4i&4j&5a&5a&5a
&5a&11a&6b&6b&6d&6d\\
3P&5a&2b&2b&2a&2b&2c&2d&2e&7b&7a&8a&8b&8c&8d&8e&8f&8g&8h&10a&10b
&10d&10c&11a&4c&4d&4a&4b\\
5P&1a&6a&6b&6c&6d&6e&6f&6g&7b&7a&8a&8b&8c&8d&8e&8f&8g&8h&2b&2a&2e
&2e&11a&12a&12b&12c&12d\\
7P&5a&6a&6b&6c&6d&6e&6f&6g&1a&1a&8a&8b&8c&8d&8e&8f&8g&8h&10a&10b
&10d&10c&11a&12a&12b&12c&12d\\
11P&5a&6a&6b&6c&6d&6e&6f&6g&7a&7b&8a&8b&8c&8d&8e&8f&8g&8h&10a&10b
&10c&10d&1a&12a&12b&12c&12d\\
23P&5a&6a&6b&6c&6d&6e&6f&6g&7a&7b&8a&8b&8c&8d&8e&8f&8g&8h&10a&10b
&10d&10c&11a&12a&12b&12c&12d\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&3&5&5&5&-1&1&1&-1&2&2&-1&-1&-1&3&3&-1&1&1&3&3&-1&-1&1&1&1&-1&-1\\
X.3&.&.&.&.&3&.&.&-1&A&\bar{A}&-3&1&1&1&1&1&-1&-1&.&.&.&.&1&.&.&-1
&-1\\
X.4&.&.&.&.&3&.&.&-1&\bar{A}&A&-3&1&1&1&1&1&-1&-1&.&.&.&.&1&.&.&-1
&-1\\
X.5&1&-3&-3&-3&.&1&1&.&.&.&-1&3&3&-1&-1&3&-1&-1&1&1&1&1&.&1&1&.&.\\
X.6&1&-3&-3&-3&.&1&1&.&.&.&-1&3&3&-1&-1&3&-1&-1&1&1&1&1&.&1&1&.&.\\
X.7&2&9&9&9&.&1&1&.&.&.&4&.&.&4&4&.&.&.&2&2&2&2&-1&1&1&.&.\\
X.8&3&10&10&10&1&-2&-2&1&1&1&-3&1&1&1&1&1&-1&-1&3&3&-1&-1&.&-2&-2&1
&1\\
X.9&-2&6&6&6&.&2&2&.&.&.&3&3&3&3&3&3&-1&-1&-2&-2&-2&-2&-1&2&2&.&.\\
X.10&4&9&-3&1&.&5&1&.&3&3&-1&3&3&-1&-1&-1&1&1&-4&.&.&.&.&1&-3&.&.\\
X.11&.&5&5&5&-7&1&1&1&.&.&2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&1&1&1&1\\
X.12&.&5&5&5&-7&1&1&1&.&.&2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&1&1&1&1\\
X.13&.&.&.&.&3&.&.&-1&A&\bar{A}&6&-2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&-1
&-1\\
X.14&.&.&.&.&3&.&.&-1&\bar{A}&A&6&-2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&-1
&-1\\
X.15&.&.&.&.&6&.&.&2&-1&-1&3&3&3&-1&-1&3&1&1&.&.&.&.&1&.&.&2&2\\
X.16&.&.&.&.&-3&.&.&1&D&\bar{D}&3&-1&-1&3&3&-1&-1&-1&.&.&.&.&1&.&.&1
&1\\
X.17&.&.&.&.&-3&.&.&1&\bar{D}&D&3&-1&-1&3&3&-1&-1&-1&.&.&.&.&1&.&.&1
&1\\
X.18&.&5&5&5&8&1&1&.&-2&-2&-7&-3&-3&1&1&-3&1&1&.&.&.&.&.&1&1&.&.\\
X.19&3&-10&2&-2&-1&2&-2&-1&.&.&.&-4&4&.&.&.&-2&2&3&-1&-1&-1&1&-2&2&3
&-1\\
X.20&3&-10&2&-2&-1&2&-2&-1&.&.&.&4&-4&.&.&.&-2&2&3&-1&-1&-1&1&-2&2
&-1&3\\
X.21&1&16&16&16&7&.&.&-1&.&.&3&-1&-1&-5&-5&-1&-1&-1&1&1&1&1&.&.&.&-1
&-1\\
X.22&-1&-1&-1&-1&8&-1&-1&.&1&1&8&.&.&.&.&.&.&.&-1&-1&-1&-1&.&-1&-1&.
&.\\
X.23&-3&.&.&.&6&.&.&2&2&2&-3&-3&-3&1&1&-3&-1&-1&-3&-3&1&1&.&.&.&2&2\\
X.24&-3&.&.&.&-6&.&.&-2&1&1&.&.&.&.&.&.&.&.&-3&-3&1&1&1&.&.&-2&-2\\
X.25&.&10&10&10&-8&-2&-2&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&.&.\\
X.26&3&-15&-15&-15&.&1&1&.&.&.&1&-3&-3&-3&-3&-3&-1&-1&3&3&-1&-1&.&1
&1&.&.\\
X.27&8&-9&-9&7&.&-1&-1&.&.&.&1&-3&-3&5&-3&1&1&1&-8&.&.&.&.&3&3&.&.\\
X.28&-1&9&9&9&.&1&1&.&.&.&-8&.&.&.&.&.&.&.&-1&-1&-1&-1&.&1&1&.&.\\
X.29&1&-9&-9&-9&.&-1&-1&.&.&.&-4&.&.&4&4&.&.&.&1&1&1&1&-1&-1&-1&.&.\\
X.30&.&.&.&.&.&.&.&.&.&.&3&3&3&-1&-1&3&1&1&.&.&.&.&.&.&.&.&.\\
X.31&-4&36&.&-4&.&.&4&.&.&.&-6&6&6&-2&-2&-2&.&.&4&.&.&.&.&.&4&.&.\\
X.32&.&45&-3&-3&.&1&1&.&3&3&1&-3&-3&-7&1&1&-1&-1&.&.&.&.&.&-3&-3&.&.\\
X.33&.&-45&-9&11&.&3&-1&.&-3&-3&-4&.&.&4&-4&.&.&.&.&.&.&.&.&-1&-5&.
&.\\
X.34&4&-36&-12&12&.&-4&4&.&.&.&3&3&3&-1&-1&-1&-1&-1&-4&.&.&.&.&-4&4
&.&.\\
X.35&4&18&6&-6&.&2&-2&.&.&.&3&3&3&-1&-1&-1&-1&-1&-4&.&.&.&.&2&-2&.&.\\
X.36&4&18&6&-6&.&2&-2&.&.&.&3&3&3&-1&-1&-1&-1&-1&-4&.&.&.&.&2&-2&.&.\\
X.37&-8&9&-3&1&.&1&-3&.&.&.&4&.&.&4&-4&.&.&.&8&.&.&.&.&5&1&.&.\\
X.38&.&.&-12&8&.&4&.&.&.&.&-3&-3&-3&-3&5&1&-1&-1&.&.&.&.&.&4&.&.&.\\
X.39&6&-40&8&-8&2&.&.&2&.&.&.&.&.&.&.&.&.&.&6&-2&2&2&.&.&.&-2&-2\\
X.40&.&.&.&.&.&.&.&.&E&\bar{E}&3&3&3&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.
&.\\
X.41&.&.&.&.&.&.&.&.&E&\bar{E}&3&3&3&-5&3&-1&1&1&.&.&.&.&.&.&.&.&.\\
X.42&.&.&.&.&.&.&.&.&\bar{E}&E&3&3&3&-5&3&-1&1&1&.&.&.&.&.&.&.&.&.\\
X.43&.&.&.&.&.&.&.&.&\bar{E}&E&3&3&3&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.
&.\\
X.44&6&40&-8&8&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&6&-2&2&2&-1&.&.&2&2\\
X.45&4&9&9&-7&.&-3&-3&.&.&.&-8&.&.&.&.&.&.&.&-4&.&.&.&.&1&1&.&.\\
X.46&-4&-54&-6&10&.&-2&-2&.&3&3&.&.&.&.&.&.&.&.&4&.&.&.&.&-2&-2&.&.\\
X.47&.&45&9&-11&.&1&5&.&.&.&2&-6&-6&6&-2&2&.&.&.&.&.&.&.&-3&1&.&.\\
X.48&.&.&.&.&-3&.&.&1&.&.&.&4&-4&.&.&.&2&-2&.&.&.&.&1&.&.&1&-3\\
X.49&.&.&.&.&-3&.&.&1&.&.&.&-4&4&.&.&.&2&-2&.&.&.&.&1&.&.&-3&1\\
X.50&.&.&.&.&.&.&.&.&-3&-3&6&-6&-6&-6&2&2&.&.&.&.&.&.&.&.&.&.&.\\
X.51&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&1&F&G&-1&.&.&.&.\\
X.52&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&1&G&F&-1&.&.&.&.\\
X.53&.&-10&2&-2&-1&2&-2&-1&.&.&.&4&-4&.&.&.&2&-2&.&.&.&.&.&-2&2&-1&3\\
X.54&.&-10&2&-2&-1&2&-2&-1&.&.&.&-4&4&.&.&.&2&-2&.&.&.&.&.&-2&2&3&-1\\
X.55&.&45&-3&-3&.&-3&-3&.&.&.&-1&3&3&-1&-1&-1&1&1&.&.&.&.&.&1&1&.&.\\
X.56&.&45&-3&-3&.&1&1&.&.&.&7&3&3&7&-1&-1&1&1&.&.&.&.&.&-3&-3&.&.\\
X.57&.&45&-3&-3&.&-3&-3&.&.&.&-1&3&3&3&3&-1&-1&-1&.&.&.&.&.&1&1&.&.\\
X.58&3&-30&6&-6&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&3&-1&-1&-1&.&2&-2&.&.\\
X.59&3&-30&6&-6&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&3&-1&-1&-1&.&2&-2&.&.\\
X.60&.&-45&3&3&.&-1&-1&.&3&3&8&.&.&.&.&.&.&.&.&.&.&.&.&3&3&.&.\\
X.61&-3&.&.&.&-3&.&.&1&.&.&.&-4&4&.&.&.&-2&2&-3&1&1&1&.&.&.&-3&1\\
X.62&-3&.&.&.&-3&.&.&1&.&.&.&4&-4&.&.&.&-2&2&-3&1&1&1&.&.&.&1&-3\\
X.63&.&-20&4&-4&-2&-4&4&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&2&2\\
X.64&.&-30&6&-6&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-2&2&.&.\\
X.65&.&-30&6&-6&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-2&2&.&.\\
X.66&.&-45&3&3&.&3&3&.&.&.&-2&6&6&2&2&-2&.&.&.&.&.&.&.&-1&-1&.&.\\
X.67&-3&.&.&.&3&.&.&-1&.&.&.&-8&8&.&.&.&.&.&-3&1&1&1&1&.&.&3&-1\\
X.68&-3&.&.&.&3&.&.&-1&.&.&.&8&-8&.&.&.&.&.&-3&1&1&1&1&.&.&-1&3\\
X.69&3&40&-8&8&1&.&.&1&.&.&.&-8&8&.&.&.&.&.&3&-1&-1&-1&.&.&.&-3&1\\
X.70&3&40&-8&8&1&.&.&1&.&.&.&8&-8&.&.&.&.&.&3&-1&-1&-1&.&.&.&1&-3\\
X.71&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&5&-3&1&-1&-1&.&.&.&.&.&.&.&.&.\\
X.72&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-7&1&1&1&1&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&4&4&4&3&3&2&2&1&1&5&4&4&.&.&1&.&.&4&4&3&3&2&2&1&1\\
3&1&1&1&.&.&.&.&1&1&.&.&.&1&1&.&.&.&1&1&1&1&.&.&1&1\\
5&.&.&.&.&.&.&.&1&1&.&1&1&.&.&.&.&.&.&.&.&.&.&.&1&1\\
7&.&.&.&1&1&1&1&.&.&.&.&.&1&1&.&.&.&.&.&.&.&1&1&.&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.\\
23&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.\\
\hline
&12e&12f&12g&14a&14b&14c&14d&15a&15b&16a&20a&20b&21a&21b&22a&23a
&23b&24a&24b&24c&24d&28a&28b&30a&30b\\
\hline
2P&6c&6e&6e&7b&7a&7a&7b&15a&15b&8d&10a&10a&21a&21b&11a&23a&23b&12b
&12b&12c&12d&14a&14b&15a&15b\\
3P&4e&4g&4h&14b&14a&14d&14c&5a&5a&16a&20a&20b&7a&7b&22a&23a&23b&8a
&8a&8b&8c&28b&28a&10a&10a\\
5P&12e&12f&12g&14b&14a&14d&14c&3a&3a&16a&4b&4a&21b&21a&22a&23b&23a
&24b&24a&24c&24d&28b&28a&6a&6a\\
7P&12e&12f&12g&2a&2a&2c&2c&15b&15a&16a&20a&20b&3b&3b&22a&23b&23a
&24b&24a&24c&24d&4e&4e&30b&30a\\
11P&12e&12f&12g&14a&14b&14c&14d&15b&15a&16a&20a&20b&21a&21b&2a&23b
&23a&24a&24b&24c&24d&28a&28b&30b&30a\\
23P&12e&12f&12g&14a&14b&14c&14d&15a&15b&16a&20a&20b&21a&21b&22a&1a
&1a&24a&24b&24c&24d&28a&28b&30a&30b\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&-1&2&2&.&.&.&.&1&-1&-1&-1&-1&1&.&.&-1&-1&-1&-1&.&.&.&.\\
X.3&.&.&.&\bar{A}&A&-A&-\bar{A}&.&.&-1&.&.&\bar{A}&A&1&-1&-1&.&.&1
&1&-\bar{A}&-A&.&.\\
X.4&.&.&.&A&\bar{A}&-\bar{A}&-A&.&.&-1&.&.&A&\bar{A}&1&-1&-1&.&.&1
&1&-A&-\bar{A}&.&.\\
X.5&1&-1&-1&.&.&.&.&B&\bar{B}&-1&1&1&.&.&.&1&1&-1&-1&.&.&.&.&B
&\bar{B}\\
X.6&1&-1&-1&.&.&.&.&\bar{B}&B&-1&1&1&.&.&.&1&1&-1&-1&.&.&.&.
&\bar{B}&B\\
X.7&1&1&1&.&.&.&.&-1&-1&.&2&2&.&.&-1&-1&-1&1&1&.&.&.&.&-1&-1\\
X.8&-2&.&.&1&1&-1&-1&.&.&-1&-1&-1&1&1&.&.&.&.&.&1&1&-1&-1&.&.\\
X.9&2&.&.&.&.&.&.&1&1&-1&-2&-2&.&.&-1&.&.&.&.&.&.&.&.&1&1\\
X.10&-1&1&1&-1&-1&1&1&1&1&-1&.&.&.&.&.&.&.&-1&-1&.&.&-1&-1&-1&-1\\
X.11&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&C&\bar{C}&-1&-1&1&1&.&.&.&.\\
X.12&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&\bar{C}&C&-1&-1&1&1&.&.&.&.\\
X.13&.&.&.&\bar{A}&A&A&\bar{A}&.&.&.&.&.&\bar{A}&A&.&1&1&.&.&1&1
&\bar{A}&A&.&.\\
X.14&.&.&.&A&\bar{A}&\bar{A}&A&.&.&.&.&.&A&\bar{A}&.&1&1&.&.&1&1&A
&\bar{A}&.&.\\
X.15&.&.&.&-1&-1&-1&-1&.&.&1&.&.&-1&-1&1&.&.&.&.&.&.&-1&-1&.&.\\
X.16&.&.&.&\bar{D}&D&.&.&.&.&-1&.&.&-A&-\bar{A}&1&.&.&.&.&-1&-1&.&.
&.&.\\
X.17&.&.&.&D&\bar{D}&.&.&.&.&-1&.&.&-\bar{A}&-A&1&.&.&.&.&-1&-1&.&.
&.&.\\
X.18&1&-1&-1&-2&-2&.&.&.&.&1&.&.&1&1&.&.&.&-1&-1&.&.&.&.&.&.\\
X.19&.&2&-2&.&.&.&.&.&.&.&-1&3&.&.&-1&.&.&.&.&-1&1&.&.&.&.\\
X.20&.&-2&2&.&.&.&.&.&.&.&3&-1&.&.&-1&.&.&.&.&1&-1&.&.&.&.\\
X.21&.&.&.&.&.&.&.&1&1&-1&1&1&.&.&.&.&.&.&.&-1&-1&.&.&1&1\\
X.22&-1&-1&-1&1&1&1&1&-1&-1&.&-1&-1&1&1&.&.&.&-1&-1&.&.&1&1&-1&-1\\
X.23&.&.&.&2&2&.&.&.&.&-1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.24&.&.&.&1&1&-1&-1&.&.&.&1&1&1&1&1&.&.&.&.&.&.&-1&-1&.&.\\
X.25&-2&.&.&-1&-1&1&1&.&.&.&.&.&-1&-1&.&1&1&.&.&.&.&1&1&.&.\\
X.26&1&1&1&.&.&.&.&.&.&-1&-1&-1&.&.&.&.&.&1&1&.&.&.&.&.&.\\
X.27&-1&-1&-1&.&.&.&.&-1&-1&-1&.&.&.&.&.&.&.&1&1&.&.&.&.&1&1\\
X.28&1&1&1&.&.&.&.&-1&-1&.&-1&-1&.&.&.&1&1&1&1&.&.&.&.&-1&-1\\
X.29&-1&-1&-1&.&.&.&.&1&1&.&1&1&.&.&-1&.&.&-1&-1&.&.&.&.&1&1\\
X.30&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&-1&-1&.&.&.&.&.&.&.&.\\
X.31&-2&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.32&1&-1&-1&-1&-1&-1&-1&.&.&1&.&.&.&.&.&.&.&1&1&.&.&1&1&.&.\\
X.33&1&1&1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&1&1&.&.\\
X.34&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.35&.&.&.&.&.&.&.&\bar{B}&B&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-\bar{B}&-B\\
X.36&.&.&.&.&.&.&.&B&\bar{B}&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-B&-\bar{B}\\
X.37&-1&-1&-1&.&.&.&.&1&1&.&.&.&.&.&.&.&.&1&1&.&.&.&.&-1&-1\\
X.38&-2&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.39&.&.&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.40&.&.&.&-A&-\bar{A}&-\bar{A}&-A&.&.&1&.&.&.&.&.&.&.&.&.&.&.&A
&\bar{A}&.&.\\
X.41&.&.&.&-A&-\bar{A}&\bar{A}&A&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&-A
&-\bar{A}&.&.\\
X.42&.&.&.&-\bar{A}&-A&A&\bar{A}&.&.&-1&.&.&.&.&.&.&.&.&.&.&.
&-\bar{A}&-A&.&.\\
X.43&.&.&.&-\bar{A}&-A&-A&-\bar{A}&.&.&1&.&.&.&.&.&.&.&.&.&.&.
&\bar{A}&A&.&.\\
X.44&.&.&.&.&.&.&.&.&.&.&-2&-2&.&.&1&.&.&.&.&.&.&.&.&.&.\\
X.45&1&-1&-1&.&.&.&.&1&1&.&.&.&.&.&.&.&.&1&1&.&.&.&.&-1&-1\\
X.46&2&.&.&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1\\
X.47&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.\\
X.48&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&1&-1&.&.&.&.\\
X.49&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&-1&1&.&.&.&.\\
X.50&.&.&.&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.\\
X.51&.&.&.&.&.&.&.&.&.&.&1&1&.&.&1&.&.&.&.&.&.&.&.&.&.\\
X.52&.&.&.&.&.&.&.&.&.&.&1&1&.&.&1&.&.&.&.&.&.&.&.&.&.\\
X.53&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&.&.&.&.\\
X.54&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.&.&.&.\\
X.55&1&1&1&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.\\
X.56&1&-1&-1&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.\\
X.57&1&1&1&.&.&.&.&.&.&1&.&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.\\
X.58&.&2&-2&.&.&.&.&.&.&.&3&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&-2&2&.&.&.&.&.&.&.&-1&3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&-1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&1&1&.&.\\
X.61&.&.&.&.&.&.&.&.&.&.&1&-3&.&.&.&.&.&.&.&-1&1&.&.&.&.\\
X.62&.&.&.&.&.&.&.&.&.&.&-3&1&.&.&.&.&.&.&.&1&-1&.&.&.&.\\
X.63&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&H&-H&.&.&.&.&.&.\\
X.65&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&-H&H&.&.&.&.&.&.\\
X.66&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.\\
X.67&.&.&.&.&.&.&.&.&.&.&1&-3&.&.&-1&.&.&.&.&1&-1&.&.&.&.\\
X.68&.&.&.&.&.&.&.&.&.&.&-3&1&.&.&-1&.&.&.&.&-1&1&.&.&.&.\\
X.69&.&.&.&.&.&.&.&.&.&.&-1&3&.&.&.&.&.&.&.&1&-1&.&.&.&.\\
X.70&.&.&.&.&.&.&.&.&.&.&3&-1&.&.&.&.&.&.&.&-1&1&.&.&.&.\\
X.71&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}

==> (inline-1) <==
\begin{array}{r|rrrrrrrrrrrrrrrrrr}
2&13&10&11&13&10&8&7&7&6&4&4&4&2&3&9&10&8\\
3&13&9&6&5&5&13&10&10&7&11&10&9&9&7&4&4&3\\
5&2&1&1&.&1&.&1&1&.&.&.&.&.&.&1&.&.\\
7&1&1&1&.&.&.&.&.&1&.&.&.&.&.&.&.&1\\
13&1&1&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.\\
\hline
&1a&2a&2b&2c&2d&3a&3b&3c&3d&3e&3f&3g&3h&3i&4a&4b&4c\\
\hline
2P&1a&1a&1a&1a&1a&3a&3b&3c&3d&3e&3f&3g&3h&3i&2b&2c&2b\\
3P&1a&2a&2b&2c&2d&1a&1a&1a&1a&1a&1a&1a&1a&1a&4a&4b&4c\\
5P&1a&2a&2b&2c&2d&3a&3b&3c&3d&3e&3f&3g&3h&3i&4a&4b&4c\\
7P&1a&2a&2b&2c&2d&3a&3b&3c&3d&3e&3f&3g&3h&3i&4a&4b&4c\\
13P&1a&2a&2b&2c&2d&3a&3b&3c&3d&3e&3f&3g&3h&3i&4a&4b&4c\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&1&1&-1&1&1&1&1&1&1&1&1&1&-1&1&-1\\
X.3&2&.&2&2&.&2&2&2&-1&2&2&2&2&-1&.&2&.\\
X.4&300&-90&20&12&-10&57&30&30&27&3&3&-6&12&.&-10&8&-6\\
X.5&300&90&20&12&10&57&30&30&27&3&3&-6&12&.&10&8&6\\
X.6&600&.&40&24&.&114&60&60&-27&6&6&-12&24&.&.&16&.\\
X.7&780&78&76&12&14&51&-3&24&.&51&-3&24&-3&.&6&12&6\\
X.8&780&-104&76&12&-8&51&24&-3&.&-30&24&24&-3&.&-16&12&-8\\
X.9&780&104&76&12&8&51&24&-3&.&-30&24&24&-3&.&16&12&8\\
X.10&780&-78&76&12&-14&51&-3&24&.&51&-3&24&-3&.&-6&12&-6\\
X.11&2275&-455&35&-29&25&88&115&-20&91&7&34&7&7&10&-15&3&-7\\
X.12&2275&455&35&-29&-25&88&115&-20&91&7&34&7&7&10&15&3&7\\
X.13&2457&-273&49&57&-33&270&108&108&.&27&27&27&27&.&-29&21&7\\
X.14&2457&273&49&57&33&270&108&108&.&27&27&27&27&.&29&21&-7\\
X.15&2808&468&120&-8&-12&-108&54&54&78&-27&-27&27&.&-3&12&8&20\\
X.16&2808&-468&120&-8&12&-108&54&54&78&-27&-27&27&.&-3&-12&8&-20\\
X.17&4550&.&70&-58&.&176&230&-40&-91&14&68&14&14&-10&.&6&.\\
X.18&5616&.&240&-16&.&-216&108&108&-78&-54&-54&54&.&3&.&16&.\\
X.19&6825&-455&105&-87&25&264&75&210&.&102&75&21&21&.&-15&9&-7\\
X.20&6825&455&105&-87&-25&264&75&210&.&102&75&21&21&.&15&9&7\\
X.21&9450&1260&210&74&60&-27&135&135&168&54&54&27&.&6&.&-18&28\\
X.22&9450&-1260&210&74&-60&-27&135&135&168&54&54&27&.&6&.&-18&-28\\
X.23&16380&546&-84&60&2&-387&99&342&.&18&18&45&-9&.&-6&36&-14\\
X.24&16380&1092&-84&60&36&-387&342&99&.&18&18&45&-9&.&44&36&-28\\
X.25&16380&-546&-84&60&-2&-387&99&342&.&18&18&45&-9&.&6&36&14\\
X.26&16380&-1092&-84&60&-36&-387&342&99&.&18&18&45&-9&.&-44&36&28\\
X.27&17550&1170&-90&46&-30&783&135&135&78&-27&-27&.&27&-3&30&26&-6\\
X.28&17550&-1170&-90&46&30&783&135&135&78&-27&-27&.&27&-3&-30&26&6\\
X.29&18200&1820&280&24&60&461&110&110&182&-79&-79&-7&11&-7&20&8&28\\
X.30&18200&-1820&280&24&-60&-25&110&-160&182&137&-52&29&2&20&-20&8
&-28\\
X.31&18200&-1820&280&24&-60&461&110&110&182&-79&-79&-7&11&-7&-20&8
&-28\\
X.32&18200&1820&280&24&60&-25&110&-160&182&137&-52&29&2&20&20&8&28\\
X.33&18900&.&420&148&.&-54&270&270&-168&108&108&54&.&-6&.&-36&.\\
X.34&24192&2016&.&128&96&864&216&216&168&54&54&.&27&6&.&.&.\\
X.35&24192&-2016&.&128&-96&864&216&216&168&54&54&.&27&6&.&.&.\\
X.36&27300&2730&140&-124&-70&813&300&300&273&30&30&21&39&3&10&.&14\\
X.37&27300&-2730&140&-124&70&813&300&300&273&30&30&21&39&3&-10&.&-14\\
X.38&35100&.&-180&92&.&1566&270&270&-78&-54&-54&.&54&3&.&52&.\\
X.39&36400&.&560&48&.&-50&220&-320&-182&274&-104&58&4&-20&.&16&.\\
X.40&36400&.&560&48&.&922&220&220&-182&-158&-158&-14&22&7&.&16&.\\
X.41&48384&.&.&256&.&1728&432&432&-168&108&108&.&54&-6&.&.&.\\
X.42&54600&-5460&280&8&-20&-561&600&-210&546&60&-21&-39&-3&6&-60&16
&-28\\
X.43&54600&-1820&840&72&-60&-75&-210&60&.&-156&33&87&6&.&-20&24&-28\\
X.44&54600&.&280&-248&.&1626&600&600&-273&60&60&42&78&-3&.&.&.\\
X.45&54600&1820&840&72&60&-75&-210&60&.&-156&33&87&6&.&20&24&28\\
X.46&54600&5460&280&8&20&-561&600&-210&546&60&-21&-39&-3&6&60&16&28\\
X.47&70200&1560&680&120&120&216&-270&540&.&216&54&-27&-27&.&.&48&8\\
X.48&70200&3900&680&120&60&216&540&-270&.&-27&135&-27&-27&.&100&48
&20\\
X.49&70200&-3900&680&120&-60&216&540&-270&.&-27&135&-27&-27&.&-100
&48&-20\\
X.50&70200&-1560&680&120&-120&216&-270&540&.&216&54&-27&-27&.&.&48
&-8\\
X.51&87360&4368&448&-192&-48&-120&636&96&.&42&150&42&-39&.&80&.&.\\
X.52&87360&-2912&448&-192&32&-120&96&636&.&204&96&42&-39&.&.&.&.\\
X.53&87360&2912&448&-192&-32&-120&96&636&.&204&96&42&-39&.&.&.&.\\
X.54&87360&-4368&448&-192&48&-120&636&96&.&42&150&42&-39&.&-80&.&.\\
X.55&109200&.&560&16&.&-1122&1200&-420&-546&120&-42&-78&-6&-6&.&32&.\\
X.56&122850&5460&-70&-126&-60&2565&945&135&.&-108&54&-27&54&.&80&30
&-28\\
X.57&122850&2730&-70&-126&90&2565&135&945&.&135&-27&-27&54&.&30&30
&-14\\
X.58&122850&-2730&-70&-126&-90&2565&135&945&.&135&-27&-27&54&.&-30
&30&14\\
X.59&122850&-5460&-70&-126&60&2565&945&135&.&-108&54&-27&54&.&-80&30
&28\\
X.60&139776&-5824&896&.&-64&-192&456&456&.&-192&-192&132&-30&.&-64&.
&.\\
X.61&139776&5824&896&.&64&-192&456&456&.&-192&-192&132&-30&.&64&.&.\\
X.62&147420&-1638&924&-36&186&891&-567&-324&.&405&-81&81&.&.&-6&12
&-14\\
X.63&147420&1638&924&-36&-186&891&-567&-324&.&405&-81&81&.&.&6&12&14\\
X.64&147420&-3276&924&-36&-12&891&-324&-567&.&-324&162&81&.&.&36&12
&-28\\
X.65&147420&3276&924&-36&12&891&-324&-567&.&-324&162&81&.&.&-36&12
&28\\
X.66&163800&-5460&840&24&-20&2691&180&180&.&-63&-63&-117&-9&.&-60&48
&-28\\
X.67&163800&5460&840&24&20&-1683&180&990&.&-63&18&-117&-9&.&60&48&28\\
X.68&163800&5460&840&24&20&2691&180&180&.&-63&-63&-117&-9&.&60&48&28\\
X.69&163800&-5460&840&24&-20&-1683&180&990&.&-63&18&-117&-9&.&-60&48
&-28\\
X.70&184275&-12285&315&51&-45&567&810&-405&819&-162&81&.&.&9&15&-25
&-21\\
X.71&184275&12285&315&51&45&567&810&-405&819&-162&81&.&.&9&-15&-25
&21\\
X.72&199017&7371&441&297&171&2187&729&729&.&.&.&.&.&.&51&-63&-21\\
X.73&199017&-7371&441&297&-171&2187&729&729&.&.&.&.&.&.&-51&-63&21\\
X.74&218700&-2430&-540&108&-270&2187&.&.&27&.&.&.&.&27&90&.&6\\
X.75&218700&2430&-540&108&270&2187&.&.&27&.&.&.&.&27&-90&.&-6\\
X.76&245700&-8190&-420&-28&210&2943&270&270&273&27&27&27&27&30&90&-8
&14\\
X.77&245700&8190&-420&-28&-210&2943&270&270&273&27&27&27&27&30&-90
&-8&-14\\
X.78&291200&-14560&.&-128&160&-2344&680&680&728&-22&-22&-40&-4&26&.
&.&.\\
X.79&291200&14560&.&-128&-160&-2344&680&680&728&-22&-22&-40&-4&26&.
&.&.\\
X.80&291200&14560&.&-128&-160&1544&680&-400&728&194&-76&-4&-13&-28&.
&.&.\\
X.81&291200&-14560&.&-128&160&1544&680&-400&728&194&-76&-4&-13&-28&.
&.&.\\
X.82&332800&-16640&1280&.&.&-1568&160&160&832&-56&-56&34&16&-32&.&.
&-64\\
X.83&332800&16640&1280&.&.&-1568&160&160&832&-56&-56&34&16&-32&.&.
&64\\
X.84&368550&.&630&102&.&1134&1620&-810&-819&-324&162&.&.&-9&.&-50&.\\
X.85&437400&.&-1080&216&.&4374&.&.&-27&.&.&.&.&-27&.&.&.\\
X.86&491400&.&-840&-56&.&5886&540&540&-273&54&54&54&54&-30&.&-16&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&10&7&9&8&4&6&5&7&7&7&8&4&4&6&6&6&7&7&3&6&4\\
3&2&2&2&2&2&9&7&7&5&6&5&7&7&5&5&5&4&4&6&4&5\\
5&.&1&.&.&2&.&1&.&1&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4d&4e&4f&4g&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}
&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}\\
\hline
2P&2c&2b&2b&2c&5a&3a&3b&3c&3c&3a&3a&3e&3f&3a&3b&3c&3b&3c&3g&3c&3e\\
3P&4d&4e&4f&4g&5a&2a&2a&2a&2d&2b&2c&2a&2a&2d&2b&2b&2c&2c&2a&2d&2c\\
5P&4d&4e&4f&4g&1a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}
&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}\\
7P&4d&4e&4f&4g&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}
&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}\\
13P&4d&4e&4f&4g&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}
&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&-1&-1&1&-1&-1&-1&-1&1&1&-1&-1&-1&1&1&1&1&-1&-1&1\\
X.3&2&2&.&.&2&.&.&.&.&2&2&.&.&.&2&2&2&2&.&.&2\\
X.4&.&.&-2&2&.&-9&.&-18&-10&-7&9&-9&-9&-1&2&2&6&6&.&2&3\\
X.5&.&.&2&-2&.&9&.&18&10&-7&9&9&9&1&2&2&6&6&.&-2&3\\
X.6&.&.&.&.&.&.&.&.&.&-14&18&.&.&.&4&4&12&12&.&.&6\\
X.7&12&4&6&-2&5&-3&15&6&14&-5&3&-3&-3&5&13&4&-3&.&6&2&3\\
X.8&12&4&.&.&5&-23&-14&-5&-5&-5&3&4&4&1&4&13&.&-3&4&-5&-6\\
X.9&12&4&.&.&5&23&14&5&5&-5&3&-4&-4&-1&4&13&.&-3&-4&5&-6\\
X.10&12&4&-6&2&5&3&-15&-6&-14&-5&3&3&3&-5&13&4&-3&.&-6&-2&3\\
X.11&3&-5&1&1&.&-50&-5&-14&10&8&-8&-23&4&-2&-1&8&-5&4&-5&-2&7\\
X.12&3&-5&-1&-1&.&50&5&14&-10&8&-8&23&-4&2&-1&8&-5&4&5&2&7\\
X.13&-3&9&-5&-5&7&-30&-30&-30&-30&22&30&-3&-3&-6&4&4&12&12&-3&-6&3\\
X.14&-3&9&5&5&7&30&30&30&30&22&30&3&3&6&4&4&12&12&3&6&3\\
X.15&8&.&-4&-4&8&-18&36&-18&6&12&4&9&9&6&-6&-6&-2&-2&-9&-6&1\\
X.16&8&.&4&4&8&18&-36&18&-6&12&4&-9&-9&-6&-6&-6&-2&-2&9&6&1\\
X.17&6&-10&.&.&.&.&.&.&.&16&-16&.&.&.&-2&16&-10&8&.&.&14\\
X.18&16&.&.&.&16&.&.&.&.&24&8&.&.&.&-12&-12&-4&-4&.&.&2\\
X.19&9&-15&1&1&.&-50&-5&-14&10&24&-24&4&-23&-2&15&6&3&-6&-5&-2&-6\\
X.20&9&-15&-1&-1&.&50&5&14&-10&24&-24&-4&23&2&15&6&3&-6&5&2&-6\\
X.21&6&10&8&.&.&45&45&-9&15&21&5&18&18&-3&3&3&-1&-1&9&3&2\\
X.22&6&10&-8&.&.&-45&-45&9&-15&21&5&-18&-18&3&3&3&-1&-1&-9&-3&2\\
X.23&-12&4&10&-6&5&-21&51&-12&20&-3&-3&6&6&11&15&6&-21&6&-3&-4&6\\
X.24&-12&4&-4&-4&5&39&30&-33&-9&-3&-3&12&12&-9&6&15&6&-21&3&3&6\\
X.25&-12&4&-10&6&5&21&-51&12&-20&-3&-3&-6&-6&-11&15&6&-21&6&3&4&6\\
X.26&-12&4&4&4&5&-39&-30&33&9&-3&-3&-12&-12&9&6&15&6&-21&-3&-3&6\\
X.27&2&-10&6&-10&.&-45&-45&63&15&-9&31&9&9&-21&-9&-9&7&7&.&-9&1\\
X.28&2&-10&-6&10&.&45&45&-63&-15&-9&31&-9&-9&21&-9&-9&7&7&.&9&1\\
X.29&8&.&4&4&.&-43&20&56&.&37&-3&11&11&-3&10&10&6&6&-7&12&-3\\
X.30&8&.&-4&-4&.&43&-20&-2&30&-17&-9&-11&16&3&10&-8&6&.&-11&6&-3\\
X.31&8&.&-4&-4&.&43&-20&-56&.&37&-3&-11&-11&3&10&10&6&6&7&-12&-3\\
X.32&8&.&4&4&.&-43&20&2&-30&-17&-9&11&-16&-3&10&-8&6&.&11&-6&-3\\
X.33&12&20&.&.&.&.&.&.&.&42&10&.&.&.&6&6&-2&-2&.&.&4\\
X.34&.&.&.&.&-8&72&-36&72&24&.&32&18&18&24&.&.&8&8&.&.&2\\
X.35&.&.&.&.&-8&-72&36&-72&-24&.&32&-18&-18&-24&.&.&8&8&.&.&2\\
X.36&-8&.&-14&6&.&57&30&84&20&5&-19&30&30&-7&-4&-4&-4&-4&3&-4&2\\
X.37&-8&.&14&-6&.&-57&-30&-84&-20&5&-19&-30&-30&7&-4&-4&-4&-4&-3&4&2\\
X.38&4&-20&.&.&.&.&.&.&.&-18&62&.&.&.&-18&-18&14&14&.&.&2\\
X.39&16&.&.&.&.&.&.&.&.&-34&-18&.&.&.&20&-16&12&.&.&.&-6\\
X.40&16&.&.&.&.&.&.&.&.&74&-6&.&.&.&20&20&12&12&.&.&-6\\
X.41&.&.&.&.&-16&.&.&.&.&.&64&.&.&.&.&.&16&16&.&.&4\\
X.42&.&.&4&-4&.&-33&30&66&10&-17&-1&-60&21&7&-8&10&8&-10&3&-2&8\\
X.43&24&.&-4&-4&.&43&-20&-2&30&-51&-27&16&-11&3&-6&12&6&12&-11&6&.\\
X.44&-16&.&.&.&.&.&.&.&.&10&-38&.&.&.&-8&-8&-8&-8&.&.&4\\
X.45&24&.&4&4&.&-43&20&2&-30&-51&-27&-16&11&-3&-6&12&6&12&11&-6&.\\
X.46&.&.&-4&4&.&33&-30&-66&-10&-17&-1&60&-21&-7&-8&10&8&-10&-3&2&8\\
X.47&.&.&16&.&.&-60&30&12&60&32&-24&-6&-6&12&14&-4&-6&12&3&12&12\\
X.48&.&.&4&-4&.&174&30&-6&-30&32&-24&-15&-15&6&-4&14&12&-6&3&6&-15\\
X.49&.&.&-4&4&.&-174&-30&6&30&32&-24&15&15&-6&-4&14&12&-6&-3&-6&-15\\
X.50&.&.&-16&.&.&60&-30&-12&-60&32&-24&6&6&-12&14&-4&-6&12&-3&-12&12\\
X.51&.&.&-16&.&10&156&66&-24&24&16&24&-6&-6&-12&-20&16&12&.&-6&.&6\\
X.52&.&.&.&.&10&4&-104&4&-76&16&24&4&4&-4&16&-20&.&12&-14&20&-12\\
X.53&.&.&.&.&10&-4&104&-4&76&16&24&-4&-4&4&16&-20&.&12&14&-20&-12\\
X.54&.&.&16&.&10&-156&-66&24&-24&16&24&6&6&12&-20&16&12&.&6&.&6\\
X.55&.&.&.&.&.&.&.&.&.&-34&-2&.&.&.&-16&20&16&-20&.&.&16\\
X.56&6&10&8&.&.&195&15&105&-15&-43&-27&6&6&3&-7&11&-15&15&-3&-3&.\\
X.57&6&10&-10&-10&.&-105&-15&75&75&-43&-27&3&3&-9&11&-7&15&-15&3&3
&-9\\
X.58&6&10&10&10&.&105&15&-75&-75&-43&-27&-3&-3&9&11&-7&15&-15&-3&-3
&-9\\
X.59&6&10&-8&.&.&-195&-15&-105&15&-43&-27&-6&-6&-3&-7&11&-15&15&3&3
&.\\
X.60&.&16&.&.&1&8&-154&8&-64&32&.&8&8&8&-4&-4&.&.&8&-4&.\\
X.61&.&16&.&.&1&-8&154&-8&64&32&.&-8&-8&-8&-4&-4&.&.&-8&4&.\\
X.62&12&-4&10&2&-5&63&-45&-18&6&-21&27&9&9&15&-3&24&-15&-12&-9&-6&9\\
X.63&12&-4&-10&-2&-5&-63&45&18&-6&-21&27&-9&-9&-15&-3&24&-15&-12&9&6
&9\\
X.64&12&-4&4&-12&-5&-117&-36&-9&15&-21&27&18&18&-21&24&-3&-12&-15&9
&3&.\\
X.65&12&-4&-4&12&-5&117&36&9&-15&-21&27&-18&-18&21&24&-3&-12&-15&-9
&-3&.\\
X.66&.&.&4&-4&.&-33&30&-96&-80&3&51&21&21&7&12&12&-12&-12&3&16&-3\\
X.67&.&.&-4&4&.&33&-30&-66&-10&-51&-3&-21&60&-7&12&-6&-12&6&-3&2&-3\\
X.68&.&.&-4&4&.&33&-30&96&80&3&51&-21&-21&-7&12&12&-12&-12&-3&-16&-3\\
X.69&.&.&4&-4&.&-33&30&66&10&-51&-3&21&-60&7&12&-6&-12&6&3&-2&-3\\
X.70&-1&-5&-9&7&.&-135&.&-27&45&-9&-9&-54&27&9&18&-9&-6&3&.&9&6\\
X.71&-1&-5&9&-7&.&135&.&27&-45&-9&-9&54&-27&-9&18&-9&-6&3&.&-9&6\\
X.72&-15&1&3&3&17&81&81&81&81&-45&27&.&.&9&9&9&9&9&.&9&.\\
X.73&-15&1&-3&-3&17&-81&-81&-81&-81&-45&27&.&.&-9&9&9&9&9&.&-9&.\\
X.74&8&.&18&6&.&-243&.&.&.&27&27&.&.&-27&.&.&.&.&.&.&.\\
X.75&8&.&-18&-6&.&243&.&.&.&27&27&.&.&27&.&.&.&.&.&.&.\\
X.76&.&.&2&-2&.&-171&-90&-90&30&39&-1&-9&-9&21&-6&-6&-10&-10&-9&-6
&-1\\
X.77&.&.&-2&2&.&171&90&90&-30&39&-1&9&9&-21&-6&-6&-10&-10&9&6&-1\\
X.78&.&.&.&.&.&20&20&128&-80&.&40&-34&-34&-20&.&.&-8&-8&-16&-8&-2\\
X.79&.&.&.&.&.&-20&-20&-128&80&.&40&34&34&20&.&.&-8&-8&16&8&-2\\
X.80&.&.&.&.&.&-20&-20&88&-40&.&-8&34&-20&20&.&.&-8&16&-2&8&-2\\
X.81&.&.&.&.&.&20&20&-88&40&.&-8&-34&20&-20&.&.&-8&16&2&-8&-2\\
X.82&.&.&.&.&.&208&-80&64&.&-16&.&-8&-8&.&-16&-16&.&.&10&.&.\\
X.83&.&.&.&.&.&-208&80&-64&.&-16&.&8&8&.&-16&-16&.&.&-10&.&.\\
X.84&-2&-10&.&.&.&.&.&.&.&-18&-18&.&.&.&36&-18&-12&6&.&.&12\\
X.85&16&.&.&.&.&.&.&.&.&54&54&.&.&.&.&.&.&.&.&.&.\\
X.86&.&.&.&.&.&.&.&.&.&78&-2&.&.&.&-12&-12&-20&-20&.&.&-2\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&4&4&4&2&5&6&4&4&4&2&3&2&3&3&6&6&6&6&3&3&1&3&1&1&.\\
3&5&5&5&6&4&3&4&4&4&5&4&4&3&1&1&1&1&.&6&6&7&5&6&6&6\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}
&6_{26}&6_{27}&6_{28}&6_{29}&7a&8a&8b&8c&8d&9a&9b&9c&9d&9e&9f&9g\\
\hline
2P&3g&3e&3f&3h&3b&3d&3g&3f&3g&3h&3g&3h&3i&7a&4b&4d&4b&4d&9a&9b&9c
&9d&9e&9f&9g\\
3P&2c&2d&2d&2a&2d&2c&2b&2c&2c&2c&2d&2d&2c&7a&8a&8b&8c&8d&3a&3a&3a
&3e&3a&3e&3e\\
5P&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}
&6_{26}&6_{27}&6_{28}&6_{29}&7a&8a&8b&8c&8d&9a&9b&9c&9d&9e&9f&9g\\
7P&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}
&6_{26}&6_{27}&6_{28}&6_{29}&1a&8a&8b&8c&8d&9a&9b&9c&9d&9e&9f&9g\\
13P&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}
&6_{26}&6_{27}&6_{28}&6_{29}&7a&8a&8b&8c&8d&9a&9b&9c&9d&9e&9f&9g\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&1&1&-1&1&1&-1&1&1&1&1&1&1&1\\
X.3&2&.&.&.&.&-1&2&2&2&2&.&.&-1&2&.&2&2&.&2&2&2&-1&2&-1&-1\\
X.4&.&-1&-1&.&-4&3&2&3&.&.&2&-4&.&-1&.&-2&2&.&3&3&3&3&3&6&-3\\
X.5&.&1&1&.&4&3&2&3&.&.&-2&4&.&-1&.&-2&2&.&3&3&3&3&3&6&-3\\
X.6&.&.&.&.&.&-3&4&6&.&.&.&.&.&-2&.&-4&4&.&6&6&6&-3&6&-6&3\\
X.7&12&5&5&-3&-1&.&4&-3&.&3&2&-1&.&3&2&.&.&2&6&-3&-3&.&-3&.&.\\
X.8&-6&4&4&-5&-2&.&4&.&6&3&-2&1&.&3&.&.&.&.&-3&6&-3&.&-3&.&.\\
X.9&-6&-4&-4&5&2&.&4&.&6&3&2&-1&.&3&.&.&.&.&-3&6&-3&.&-3&.&.\\
X.10&12&-5&-5&3&1&.&4&-3&.&3&-2&1&.&3&-2&.&.&-2&6&-3&-3&.&-3&.&.\\
X.11&1&1&-8&-5&7&-5&-1&-2&1&1&1&1&-2&.&1&-1&-1&1&-2&7&7&10&-2&1&1\\
X.12&1&-1&8&5&-7&-5&-1&-2&1&1&-1&-1&-2&.&-1&-1&-1&-1&-2&7&7&10&-2&1
&1\\
X.13&3&-3&-3&-3&-6&.&-5&3&3&3&-3&-3&.&.&-3&3&3&1&9&9&.&.&.&.&.\\
X.14&3&3&3&3&6&.&-5&3&3&3&3&3&.&.&3&3&3&-1&9&9&.&.&.&.&.\\
X.15&-5&-3&-3&.&.&-2&3&1&-5&4&3&.&1&1&.&.&.&.&.&.&.&-3&.&-3&-3\\
X.16&-5&3&3&.&.&-2&3&1&-5&4&-3&.&1&1&.&.&.&.&.&.&.&-3&.&-3&-3\\
X.17&2&.&.&.&.&5&-2&-4&2&2&.&.&2&.&.&-2&-2&.&-4&14&14&-10&-4&-1&-1\\
X.18&-10&.&.&.&.&2&6&2&-10&8&.&.&-1&2&.&.&.&.&.&.&.&3&.&3&3\\
X.19&3&-8&1&-5&7&.&-3&3&3&3&1&1&.&.&1&-3&-3&1&12&3&-6&.&3&.&.\\
X.20&3&8&-1&5&-7&.&-3&3&3&3&-1&-1&.&.&-1&-3&-3&-1&12&3&-6&.&3&.&.\\
X.21&5&6&6&.&9&8&3&2&5&-4&3&.&2&.&-2&.&.&2&.&.&.&6&.&-3&-3\\
X.22&5&-6&-6&.&-9&8&3&2&5&-4&-3&.&2&.&2&.&.&-2&.&.&.&6&.&-3&-3\\
X.23&-3&2&2&-3&-1&.&-3&6&-3&-3&5&-1&.&.&-2&.&.&-2&.&-9&-9&.&9&.&.\\
X.24&-3&.&.&3&6&.&-3&6&-3&-3&3&-3&.&.&.&.&.&.&-9&.&18&.&.&.&.\\
X.25&-3&-2&-2&3&1&.&-3&6&-3&-3&-5&1&.&.&2&.&.&2&.&-9&-9&.&9&.&.\\
X.26&-3&.&.&-3&-6&.&-3&6&-3&-3&-3&3&.&.&.&.&.&.&-9&.&18&.&.&.&.\\
X.27&4&-3&-3&-9&3&-2&.&1&4&-5&.&3&1&1&-4&.&.&.&.&.&.&-3&.&6&6\\
X.28&4&3&3&9&-3&-2&.&1&4&-5&.&-3&1&1&4&.&.&.&.&.&.&-3&.&6&6\\
X.29&-3&-9&-9&-7&.&6&1&-3&-3&-3&-3&3&-3&.&.&.&.&.&-7&-7&2&-4&2&8&-1\\
X.30&9&-15&12&-2&.&6&1&.&-3&.&-3&.&.&.&.&.&.&.&-7&2&2&-7&2&2&2\\
X.31&-3&9&9&7&.&6&1&-3&-3&-3&3&-3&-3&.&.&.&.&.&-7&-7&2&-4&2&8&-1\\
X.32&9&15&-12&2&.&6&1&.&-3&.&3&.&.&.&.&.&.&.&-7&2&2&-7&2&2&2\\
X.33&10&.&.&.&.&-8&6&4&10&-8&.&.&-2&.&.&.&.&.&.&.&.&-6&.&3&3\\
X.34&-4&6&6&9&12&8&.&2&-4&5&.&3&2&.&.&.&.&.&.&.&.&6&.&6&6\\
X.35&-4&-6&-6&-9&-12&8&.&2&-4&5&.&-3&2&.&.&.&.&.&.&.&.&6&.&6&6\\
X.36&-1&2&2&3&-10&-7&5&2&-1&-1&5&-1&-1&.&.&2&-2&.&3&3&3&6&3&9&.\\
X.37&-1&-2&-2&-3&10&-7&5&2&-1&-1&-5&1&-1&.&.&2&-2&.&3&3&3&6&3&9&.\\
X.38&8&.&.&.&.&2&.&2&8&-10&.&.&-1&2&.&.&.&.&.&.&.&3&.&-6&-6\\
X.39&18&.&.&.&.&-6&2&.&-6&.&.&.&.&.&.&.&.&.&-14&4&4&7&4&-2&-2\\
X.40&-6&.&.&.&.&-6&2&-6&-6&-6&.&.&3&.&.&.&.&.&-14&-14&4&4&4&-8&1\\
X.41&-8&.&.&.&.&-8&.&4&-8&10&.&.&-2&.&.&.&.&.&.&.&.&-6&.&-6&-6\\
X.42&-1&-8&1&3&-2&2&1&-1&-1&-1&1&1&2&.&.&.&.&.&6&-3&6&3&-3&-9&.\\
X.43&-9&12&-15&-2&.&.&3&-3&3&.&-3&.&.&.&.&.&.&.&-3&-12&6&.&6&.&.\\
X.44&-2&.&.&.&.&7&10&4&-2&-2&.&.&1&.&.&4&-4&.&6&6&6&-6&6&-9&.\\
X.45&-9&-12&15&2&.&.&3&-3&3&.&3&.&.&.&.&.&.&.&-3&-12&6&.&6&.&.\\
X.46&-1&8&-1&-3&2&2&1&-1&-1&-1&-1&-1&2&.&.&.&.&.&6&-3&6&3&-3&-9&.\\
X.47&3&6&6&3&-6&.&5&-6&3&3&-3&-3&.&-3&.&.&.&.&18&-9&.&.&.&.&.\\
X.48&3&-3&-3&3&6&.&5&3&3&3&-3&-3&.&-3&.&.&.&.&-9&18&.&.&.&.&.\\
X.49&3&3&3&-3&-6&.&5&3&3&3&3&3&.&-3&.&.&.&.&-9&18&.&.&.&.&.\\
X.50&3&-6&-6&-3&6&.&5&-6&3&3&3&3&.&-3&.&.&.&.&18&-9&.&.&.&.&.\\
X.51&-12&6&6&3&-6&.&-2&-6&.&-3&.&3&.&.&.&.&.&.&-3&6&-12&.&6&.&.\\
X.52&6&-4&-4&-5&8&.&-2&.&-6&-3&2&-1&.&.&.&.&.&.&6&-3&15&.&-3&.&.\\
X.53&6&4&4&5&-8&.&-2&.&-6&-3&-2&1&.&.&.&.&.&.&6&-3&15&.&-3&.&.\\
X.54&-12&-6&-6&-3&6&.&-2&-6&.&-3&.&-3&.&.&.&.&.&.&-3&6&-12&.&6&.&.\\
X.55&-2&.&.&.&.&-2&2&-2&-2&-2&.&.&-2&.&.&.&.&.&12&-6&12&-3&-6&9&.\\
X.56&9&-6&-6&6&-9&.&-7&-6&-3&.&-3&.&.&.&-2&.&.&2&-9&18&.&.&.&.&.\\
X.57&-9&3&3&-6&-3&.&-7&-3&3&.&-3&.&.&.&4&.&.&.&18&-9&.&.&.&.&.\\
X.58&-9&-3&-3&6&3&.&-7&-3&3&.&3&.&.&.&-4&.&.&.&18&-9&.&.&.&.&.\\
X.59&9&6&6&-6&9&.&-7&-6&-3&.&3&.&.&.&2&.&.&-2&-9&18&.&.&.&.&.\\
X.60&.&8&8&8&2&.&-4&.&.&.&-4&2&.&.&.&.&.&.&15&15&-3&.&-3&.&.\\
X.61&.&-8&-8&-8&-2&.&-4&.&.&.&4&-2&.&.&.&.&.&.&15&15&-3&.&-3&.&.\\
X.62&9&-3&-3&.&-9&.&-3&3&-3&.&3&.&.&.&2&.&.&2&.&.&.&.&.&.&.\\
X.63&9&3&3&.&9&.&-3&3&-3&.&-3&.&.&.&-2&.&.&-2&.&.&.&.&.&.&.\\
X.64&-9&6&6&.&.&.&-3&6&3&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.65&-9&-6&-6&.&.&.&-3&6&3&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&-3&1&1&3&-2&.&3&-3&-3&-3&1&1&.&.&.&.&.&.&.&.&-9&.&-9&.&.\\
X.67&-3&-1&8&-3&2&.&3&6&-3&-3&-1&-1&.&.&.&.&.&.&.&9&-9&.&.&.&.\\
X.68&-3&-1&-1&-3&2&.&3&-3&-3&-3&-1&-1&.&.&.&.&.&.&.&.&-9&.&-9&.&.\\
X.69&-3&1&-8&3&-2&.&3&6&-3&-3&1&1&.&.&.&.&.&.&.&9&-9&.&.&.&.\\
X.70&.&18&-9&.&.&3&.&-3&.&.&.&.&-3&.&-3&1&1&1&.&.&.&9&.&.&.\\
X.71&.&-18&9&.&.&3&.&-3&.&.&.&.&-3&.&3&1&1&-1&.&.&.&9&.&.&.\\
X.72&.&.&.&.&9&.&.&.&.&.&.&.&.&.&-1&-3&-3&-1&.&.&.&.&.&.&.\\
X.73&.&.&.&.&-9&.&.&.&.&.&.&.&.&.&1&-3&-3&1&.&.&.&.&.&.&.\\
X.74&.&.&.&.&.&3&.&.&.&.&.&.&3&-1&.&2&-2&.&.&.&.&.&.&.&.\\
X.75&.&.&.&.&.&3&.&.&.&.&.&.&3&-1&.&2&-2&.&.&.&.&.&.&.&.\\
X.76&-1&3&3&-9&-6&-7&3&-1&-1&-1&3&3&2&.&.&-2&2&.&.&.&.&3&.&3&3\\
X.77&-1&-3&-3&9&6&-7&3&-1&-1&-1&-3&-3&2&.&.&-2&2&.&.&.&.&3&.&3&3\\
X.78&4&10&10&2&4&-8&.&-2&4&4&4&-2&-2&.&.&.&.&.&-4&-4&5&-4&5&-7&2\\
X.79&4&-10&-10&-2&-4&-8&.&-2&4&4&-4&2&-2&.&.&.&.&.&-4&-4&5&-4&5&-7&2\\
X.80&-8&14&-4&-11&-4&-8&.&4&4&1&2&-1&4&.&.&.&.&.&-4&-4&5&2&-4&5&-4\\
X.81&-8&-14&4&11&4&-8&.&4&4&1&-2&1&4&.&.&.&.&.&-4&-4&5&2&-4&5&-4\\
X.82&.&.&.&-8&.&.&2&.&.&.&.&.&.&-1&.&.&.&.&-2&-2&-2&-8&-2&-2&7\\
X.83&.&.&.&8&.&.&2&.&.&.&.&.&.&-1&.&.&.&.&-2&-2&-2&-8&-2&-2&7\\
X.84&.&.&.&.&.&-3&.&-6&.&.&.&.&3&.&.&2&2&.&.&.&.&-9&.&.&.\\
X.85&.&.&.&.&.&-3&.&.&.&.&.&.&-3&-2&.&4&-4&.&.&.&.&.&.&.&.\\
X.86&-2&.&.&.&.&7&6&-2&-2&-2&.&.&-2&.&.&-4&4&.&.&.&.&-3&.&-3&-3\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&1&1&1&4&4&4&7&5&7&5&5&5&5&3&4&5&5&5&5&5&3&4&4&3&3\\
3&5&5&4&1&1&.&3&4&2&3&3&3&3&4&3&2&2&2&2&2&3&2&2&2&2\\
5&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&9h&9i&9j&10a&10b&10c&12a&12b&12c&12d&12e&12f&12g&12h&12i&12j
&12k&12l&12m&12n&12o&12p&12q&12r&12s\\
\hline
2P&9h&9i&9j&5a&5a&5a&6_{6}&6_{5}&6_{6}&6_{12}&6_{13}&6_{10}&6_{5}
&6_{16}&6_{11}&6_{22}&6_{22}&6_{10}&6_{6}&6_{13}&6_{24}&6_{10}&6_{11}
&6_{16}&6_{23}\\
3P&3e&3e&3f&10a&10b&10c&4b&4a&4d&4b&4b&4a&4c&4b&4a&4d&4b&4f&4g&4g
&4b&4e&4e&4g&4c\\
5P&9h&9i&9j&2d&2a&2b&12a&12b&12c&12d&12e&12f&12g&12h&12i&12j&12k
&12l&12m&12n&12o&12p&12q&12r&12s\\
7P&9h&9i&9j&10a&10b&10c&12a&12b&12c&12d&12e&12f&12g&12h&12i&12j
&12k&12l&12m&12n&12o&12p&12q&12r&12s\\
13P&9h&9i&9j&10a&10b&10c&12a&12b&12c&12d&12e&12f&12g&12h&12i&12j
&12k&12l&12m&12n&12o&12p&12q&12r&12s\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&-1&-1&1&1&-1&1&1&1&-1&-1&1&-1&1&1&-1&-1&-1&1&1&1&-1&-1\\
X.3&-1&2&2&.&.&2&2&.&2&2&2&.&.&2&.&-1&-1&.&.&.&2&2&2&.&.\\
X.4&.&.&.&.&.&.&5&-1&-3&2&2&2&3&-1&-4&3&-1&-2&-1&2&-1&.&.&-1&.\\
X.5&.&.&.&.&.&.&5&1&-3&2&2&-2&-3&-1&4&3&-1&2&1&-2&-1&.&.&1&.\\
X.6&.&.&.&.&.&.&10&.&-6&4&4&.&.&-2&.&-3&1&.&.&.&-2&.&.&.&.\\
X.7&.&6&.&-1&3&1&3&-3&3&-3&.&3&-3&3&.&.&.&3&1&-2&-3&1&-2&1&.\\
X.8&.&-3&3&-3&1&1&3&-7&3&.&-3&-4&1&-6&-1&.&.&.&-3&3&.&-2&1&.&-2\\
X.9&.&-3&3&3&-1&1&3&7&3&.&-3&4&-1&-6&1&.&.&.&3&-3&.&-2&1&.&2\\
X.10&.&6&.&1&-3&1&3&3&3&-3&.&-3&3&3&.&.&.&-3&-1&2&-3&1&-2&-1&.\\
X.11&1&-2&1&.&.&.&.&-6&.&3&.&-3&2&3&.&3&3&1&-2&-2&.&1&-2&1&-1\\
X.12&1&-2&1&.&.&.&.&6&.&3&.&3&-2&3&.&3&3&-1&2&2&.&1&-2&-1&1\\
X.13&.&.&.&-3&-3&-1&6&-2&6&.&.&-2&-2&3&-2&.&.&-2&-2&-2&3&.&.&1&1\\
X.14&.&.&.&3&3&-1&6&2&6&.&.&2&2&3&2&.&.&2&2&2&3&.&.&-1&-1\\
X.15&6&.&.&-2&-2&.&-4&-6&-4&2&2&6&2&-1&.&2&2&2&2&2&-1&.&.&-1&-1\\
X.16&6&.&.&2&2&.&-4&6&-4&2&2&-6&-2&-1&.&2&2&-2&-2&-2&-1&.&.&1&1\\
X.17&-1&-4&2&.&.&.&.&.&.&6&.&.&.&6&.&-3&-3&.&.&.&.&2&-4&.&.\\
X.18&-6&.&.&.&.&.&-8&.&-8&4&4&.&.&-2&.&-2&-2&.&.&.&-2&.&.&.&.\\
X.19&.&3&.&.&.&.&.&-6&.&3&6&-3&2&.&.&.&.&1&-2&-2&3&-3&.&-2&-1\\
X.20&.&3&.&.&.&.&.&6&.&3&6&3&-2&.&.&.&.&-1&2&2&3&-3&.&2&1\\
X.21&6&.&.&.&.&.&-3&9&-3&3&3&3&1&.&-3&.&.&-1&-3&3&.&1&1&.&1\\
X.22&6&.&.&.&.&.&-3&-9&-3&3&3&-3&-1&.&3&.&.&1&3&-3&.&1&1&.&-1\\
X.23&.&.&.&-3&1&1&-3&3&-3&3&-6&-3&-5&.&.&.&.&1&3&.&.&1&-2&.&1\\
X.24&.&.&.&1&-3&1&-3&-1&-3&-6&3&2&-1&.&5&.&.&2&-1&-1&.&-2&1&2&-1\\
X.25&.&.&.&3&-1&1&-3&-3&-3&3&-6&3&5&.&.&.&.&-1&-3&.&.&1&-2&.&-1\\
X.26&.&.&.&-1&3&1&-3&1&-3&-6&3&-2&1&.&-5&.&.&-2&1&1&.&-2&1&-2&1\\
X.27&-3&.&.&.&.&.&-1&3&-1&-1&-1&3&3&-1&3&2&2&3&-1&-1&-1&-1&-1&-1&.\\
X.28&-3&.&.&.&.&.&-1&-3&-1&-1&-1&-3&-3&-1&-3&2&2&-3&1&1&-1&-1&-1&1&.\\
X.29&2&-1&-1&.&.&.&5&-7&5&2&2&2&1&-1&2&2&2&-2&1&4&-1&.&.&1&1\\
X.30&2&2&-1&.&.&.&-1&7&-1&2&-4&-2&-1&-1&-2&2&2&2&-1&2&2&.&.&-1&-1\\
X.31&2&-1&-1&.&.&.&5&7&5&2&2&-2&-1&-1&-2&2&2&2&-1&-4&-1&.&.&-1&-1\\
X.32&2&2&-1&.&.&.&-1&-7&-1&2&-4&2&1&-1&2&2&2&-2&1&-2&2&.&.&1&1\\
X.33&-6&.&.&.&.&.&-6&.&-6&6&6&.&.&.&.&.&.&.&.&.&.&2&2&.&.\\
X.34&-3&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.35&-3&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.36&3&.&.&.&.&.&9&1&1&.&.&-2&5&.&4&1&-3&-2&-3&.&.&.&.&.&-1\\
X.37&3&.&.&.&.&.&9&-1&1&.&.&2&-5&.&-4&1&-3&2&3&.&.&.&.&.&1\\
X.38&3&.&.&.&.&.&-2&.&-2&-2&-2&.&.&-2&.&-2&-2&.&.&.&-2&-2&-2&.&.\\
X.39&-2&4&-2&.&.&.&-2&.&-2&4&-8&.&.&-2&.&-2&-2&.&.&.&4&.&.&.&.\\
X.40&-2&-2&-2&.&.&.&10&.&10&4&4&.&.&-2&.&-2&-2&.&.&.&-2&.&.&.&.\\
X.41&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.42&-3&.&.&.&.&.&-5&3&3&4&-2&6&-1&-2&.&6&-2&-2&-1&2&1&.&.&2&-1\\
X.43&.&-3&.&.&.&.&-3&7&-3&-6&.&-2&-1&6&-2&.&.&2&-1&2&3&.&.&2&-1\\
X.44&-3&.&.&.&.&.&18&.&2&.&.&.&.&.&.&-1&3&.&.&.&.&.&.&.&.\\
X.45&.&-3&.&.&.&.&-3&-7&-3&-6&.&2&1&6&2&.&.&-2&1&-2&3&.&.&-2&1\\
X.46&-3&.&.&.&.&.&-5&-3&3&4&-2&-6&1&-2&.&6&-2&2&1&-2&1&.&.&-2&1\\
X.47&.&.&.&.&.&.&.&.&.&-6&.&.&8&-6&.&.&.&4&.&.&.&.&.&.&-1\\
X.48&.&.&.&.&.&.&.&10&.&.&-6&-2&2&3&4&.&.&-2&2&2&-3&.&.&-1&-1\\
X.49&.&.&.&.&.&.&.&-10&.&.&-6&2&-2&3&-4&.&.&2&-2&-2&-3&.&.&1&1\\
X.50&.&.&.&.&.&.&.&.&.&-6&.&.&-8&-6&.&.&.&-4&.&.&.&.&.&.&1\\
X.51&.&6&.&2&-2&-2&.&8&.&.&.&2&.&.&-4&.&.&2&.&.&.&.&.&.&.\\
X.52&.&-3&3&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.53&.&-3&3&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.54&.&6&.&-2&2&-2&.&-8&.&.&.&-2&.&.&4&.&.&-2&.&.&.&.&.&.&.\\
X.55&3&.&.&.&.&.&-10&.&6&8&-4&.&.&-4&.&-6&2&.&.&.&2&.&.&.&.\\
X.56&.&.&.&.&.&.&-3&-1&-3&-3&3&-1&-1&-6&-1&.&.&-1&3&-3&.&1&1&.&-1\\
X.57&.&.&.&.&.&.&-3&3&-3&3&-3&3&-5&3&3&.&.&-1&-1&-1&-3&1&1&-1&1\\
X.58&.&.&.&.&.&.&-3&-3&-3&3&-3&-3&5&3&-3&.&.&1&1&1&-3&1&1&1&-1\\
X.59&.&.&.&.&.&.&-3&1&-3&-3&3&1&1&-6&1&.&.&1&-3&3&.&1&1&.&1\\
X.60&.&-3&-3&1&1&1&.&8&.&.&.&-4&.&.&2&.&.&.&.&.&.&-2&-2&.&.\\
X.61&.&-3&-3&-1&-1&1&.&-8&.&.&.&4&.&.&-2&.&.&.&.&.&.&-2&-2&.&.\\
X.62&.&.&.&1&-3&-1&3&3&3&-3&.&-3&-5&3&.&.&.&1&-1&2&-3&-1&2&-1&1\\
X.63&.&.&.&-1&3&-1&3&-3&3&-3&.&3&5&3&.&.&.&-1&1&-2&-3&-1&2&1&-1\\
X.64&.&.&.&3&-1&-1&3&-9&3&.&-3&-6&-1&-6&-3&.&.&-2&3&3&.&2&-1&.&-1\\
X.65&.&.&.&-3&1&-1&3&9&3&.&-3&6&1&-6&3&.&.&2&-3&-3&.&2&-1&.&1\\
X.66&.&.&.&.&.&.&15&3&-9&.&.&6&-1&3&.&.&.&-2&-1&-4&3&.&.&-1&-1\\
X.67&.&.&.&.&.&.&-15&-3&9&.&6&-6&1&3&.&.&.&2&1&-2&.&.&.&1&1\\
X.68&.&.&.&.&.&.&15&-3&-9&.&.&-6&1&3&.&.&.&2&1&4&3&.&.&1&1\\
X.69&.&.&.&.&.&.&-15&3&9&.&6&6&-1&3&.&.&.&-2&-1&2&.&.&.&-1&-1\\
X.70&.&.&.&.&.&.&-1&-3&-1&2&-1&.&-3&2&3&-1&-1&.&1&1&-1&-2&1&-2&.\\
X.71&.&.&.&.&.&.&-1&3&-1&2&-1&.&3&2&-3&-1&-1&.&-1&-1&-1&-2&1&2&.\\
X.72&.&.&.&1&1&1&3&-3&3&-3&-3&-3&-3&.&-3&.&.&-3&-3&-3&.&1&1&.&.\\
X.73&.&.&.&-1&-1&1&3&3&3&-3&-3&3&3&.&3&.&.&3&3&3&.&1&1&.&.\\
X.74&.&.&.&.&.&.&-9&9&-1&.&.&.&-3&.&.&-1&3&.&-3&.&.&.&.&.&.\\
X.75&.&.&.&.&.&.&-9&-9&-1&.&.&.&3&.&.&-1&3&.&3&.&.&.&.&.&.\\
X.76&3&.&.&.&.&.&-5&9&3&-2&-2&.&5&1&.&-3&1&-4&1&-2&1&.&.&1&-1\\
X.77&3&.&.&.&.&.&-5&-9&3&-2&-2&.&-5&1&.&-3&1&4&-1&2&1&.&.&-1&1\\
X.78&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.79&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&-1&2&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&-1&2&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&4&1&1&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&2\\
X.83&4&1&1&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&-2\\
X.84&.&.&.&.&.&.&-2&.&-2&4&-2&.&.&4&.&1&1&.&.&.&-2&-4&2&.&.\\
X.85&.&.&.&.&.&.&-18&.&-2&.&.&.&.&.&.&1&-3&.&.&.&.&.&.&.&.\\
X.86&-3&.&.&.&.&.&-10&.&6&-4&-4&.&.&2&.&3&-1&.&.&.&2&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $mH$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&3&3&2&1&1&3&2&1&1&3&2&3&3&3&3&1&1&1&1&1&1&3&3&.&3\\
3&2&2&2&1&1&.&.&2&2&4&4&3&3&3&3&3&3&3&3&3&3&.&.&1&1\\
5&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.\\
7&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.\\
13&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&12t&12u&12v&13a&13b&14a&14b&15a&15b&18a&18b&18c&18d&18e&18f&18g
&18h&18i&18j&18k&18l&20a&20b&21a&24a\\
\hline
2P&6_{24}&6_{23}&6_{29}&13b&13a&7a&7a&15a&15b&9b&9a&9d&9a&9b&9b&9h
&9e&9f&9i&9j&9c&10c&10c&21a&12d\\
3P&4g&4f&4d&13a&13b&14a&14b&5a&5a&6_{1}&6_{1}&6_{16}&6_{5}&6_{9}
&6_{5}&6_{16}&6_{9}&6_{16}&6_{7}&6_{8}&6_{9}&20a&20b&7a&8a\\
5P&12t&12u&12v&13b&13a&14a&14b&3c&3b&18a&18b&18c&18d&18e&18f&18g
&18h&18i&18j&18k&18l&4a&4e&21a&24a\\
7P&12t&12u&12v&13b&13a&2b&2a&15a&15b&18a&18b&18c&18d&18e&18f&18g
&18h&18i&18j&18k&18l&20a&20b&3d&24a\\
13P&12t&12u&12v&1a&1a&14a&14b&15a&15b&18a&18b&18c&18d&18e&18f&18g
&18h&18i&18j&18k&18l&20a&20b&21a&24a\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&-1&1&1&1&1&-1&1&1&-1&-1&1&1&-1&1&1&-1&1&-1&-1&-1&-1&1&1&-1\\
X.3&.&.&-1&2&2&2&.&2&2&.&.&-1&2&.&2&-1&.&-1&.&.&.&.&2&-1&.\\
X.4&-1&-2&.&1&1&-1&1&.&.&3&-3&3&-1&-1&-1&.&-1&.&.&.&-1&.&.&-1&.\\
X.5&1&2&.&1&1&-1&-1&.&.&-3&3&3&-1&1&-1&.&1&.&.&.&1&.&.&-1&.\\
X.6&.&.&.&2&2&-2&.&.&.&.&.&-3&-2&.&-2&.&.&.&.&.&.&.&.&1&.\\
X.7&1&.&.&.&.&-1&1&-1&2&3&.&.&-2&-1&1&.&-1&.&.&.&-1&1&-1&.&-1\\
X.8&.&.&.&.&.&-1&1&2&-1&-2&1&.&1&-2&-2&.&1&.&1&1&1&-1&-1&.&.\\
X.9&.&.&.&.&.&-1&-1&2&-1&2&-1&.&1&2&-2&.&-1&.&-1&-1&-1&1&-1&.&.\\
X.10&-1&.&.&.&.&-1&-1&-1&2&-3&.&.&-2&1&1&.&1&.&.&.&1&-1&-1&.&1\\
X.11&-2&1&.&.&.&.&.&.&.&1&-2&-2&2&1&-1&1&-2&1&-2&1&1&.&.&.&1\\
X.12&2&-1&.&.&.&.&.&.&.&-1&2&-2&2&-1&-1&1&2&1&2&-1&-1&.&.&.&-1\\
X.13&1&1&.&.&.&.&.&-2&-2&-3&-3&.&1&-3&1&.&.&.&.&.&.&1&-1&.&.\\
X.14&-1&-1&.&.&.&.&.&-2&-2&3&3&.&1&3&1&.&.&.&.&.&.&-1&-1&.&.\\
X.15&-1&-1&-1&.&.&1&-1&-1&-1&.&.&1&.&.&.&-2&.&1&.&.&.&2&.&1&.\\
X.16&1&1&-1&.&.&1&1&-1&-1&.&.&1&.&.&.&-2&.&1&.&.&.&-2&.&1&.\\
X.17&.&.&.&.&.&.&.&.&.&.&.&2&4&.&-2&-1&.&-1&.&.&.&.&.&.&.\\
X.18&.&.&1&.&.&2&.&-2&-2&.&.&-1&.&.&.&2&.&-1&.&.&.&.&.&-1&.\\
X.19&1&1&.&.&.&.&.&.&.&1&-2&.&.&1&3&.&1&.&1&-2&-2&.&.&.&1\\
X.20&-1&-1&.&.&.&.&.&.&.&-1&2&.&.&-1&3&.&-1&.&-1&2&2&.&.&.&-1\\
X.21&.&-1&.&-1&-1&.&.&.&.&.&.&2&.&.&.&2&.&-1&.&.&.&.&.&.&1\\
X.22&.&1&.&-1&-1&.&.&.&.&.&.&2&.&.&.&2&.&-1&.&.&.&.&.&.&-1\\
X.23&.&1&.&.&.&.&.&2&-1&3&.&.&.&-1&3&.&-1&.&.&.&-1&-1&-1&.&1\\
X.24&2&-1&.&.&.&.&.&-1&2&.&-3&.&3&.&.&.&.&.&.&.&.&-1&-1&.&.\\
X.25&.&-1&.&.&.&.&.&2&-1&-3&.&.&.&1&3&.&1&.&.&.&1&1&-1&.&-1\\
X.26&-2&1&.&.&.&.&.&-1&2&.&3&.&3&.&.&.&.&.&.&.&.&1&-1&.&.\\
X.27&-1&.&-1&.&.&1&1&.&.&.&.&1&.&.&.&1&.&-2&.&.&.&.&.&1&-1\\
X.28&1&.&-1&.&.&1&-1&.&.&.&.&1&.&.&.&1&.&-2&.&.&.&.&.&1&1\\
X.29&1&1&-1&.&.&.&.&.&.&5&-1&.&1&-3&1&.&.&.&-1&-1&.&.&.&.&.\\
X.30&2&-1&2&.&.&.&.&.&.&4&1&-3&1&.&-2&.&.&.&-2&1&.&.&.&.&.\\
X.31&-1&-1&-1&.&.&.&.&.&.&-5&1&.&1&3&1&.&.&.&1&1&.&.&.&.&.\\
X.32&-2&1&2&.&.&.&.&.&.&-4&-1&-3&1&.&-2&.&.&.&2&-1&.&.&.&.&.\\
X.33&.&.&.&-2&-2&.&.&.&.&.&.&-2&.&.&.&-2&.&1&.&.&.&.&.&.&.\\
X.34&.&.&.&-1&-1&.&.&1&1&.&.&2&.&.&.&-1&.&2&.&.&.&.&.&.&.\\
X.35&.&.&.&-1&-1&.&.&1&1&.&.&2&.&.&.&-1&.&2&.&.&.&.&.&.&.\\
X.36&.&1&1&.&.&.&.&.&.&3&3&2&-1&-1&-1&-1&-1&-1&.&.&-1&.&.&.&.\\
X.37&.&-1&1&.&.&.&.&.&.&-3&-3&2&-1&1&-1&-1&1&-1&.&.&1&.&.&.&.\\
X.38&.&.&1&.&.&2&.&.&.&.&.&-1&.&.&.&-1&.&2&.&.&.&.&.&-1&.\\
X.39&.&.&-2&.&.&.&.&.&.&.&.&3&2&.&-4&.&.&.&.&.&.&.&.&.&.\\
X.40&.&.&1&.&.&.&.&.&.&.&.&.&2&.&2&.&.&.&.&.&.&.&.&.&.\\
X.41&.&.&.&-2&-2&.&.&2&2&.&.&-2&.&.&.&1&.&-2&.&.&.&.&.&.&.\\
X.42&-1&1&.&.&.&.&.&.&.&-3&.&-1&-2&1&1&-1&1&-1&.&.&-2&.&.&.&.\\
X.43&-1&-1&.&.&.&.&.&.&.&4&1&.&-3&.&.&.&.&.&1&-2&.&.&.&.&.\\
X.44&.&.&-1&.&.&.&.&.&.&.&.&-2&-2&.&-2&1&.&1&.&.&.&.&.&.&.\\
X.45&1&1&.&.&.&.&.&.&.&-4&-1&.&-3&.&.&.&.&.&-1&2&.&.&.&.&.\\
X.46&1&-1&.&.&.&.&.&.&.&3&.&-1&-2&-1&1&-1&-1&-1&.&.&2&.&.&.&.\\
X.47&.&1&.&.&.&1&-1&.&.&-3&.&.&2&-3&-1&.&.&.&.&.&.&.&.&.&.\\
X.48&-1&1&.&.&.&1&1&.&.&.&-3&.&-1&.&2&.&.&.&.&.&.&.&.&.&.\\
X.49&1&-1&.&.&.&1&-1&.&.&.&3&.&-1&.&2&.&.&.&.&.&.&.&.&.&.\\
X.50&.&-1&.&.&.&1&1&.&.&3&.&.&2&3&-1&.&.&.&.&.&.&.&.&.&.\\
X.51&.&2&.&.&.&.&.&1&1&.&-3&.&1&.&-2&.&.&.&.&.&.&.&.&.&.\\
X.52&.&.&.&.&.&.&.&1&1&-5&4&.&-2&-1&1&.&-1&.&1&1&-1&.&.&.&.\\
X.53&.&.&.&.&.&.&.&1&1&5&-4&.&-2&1&1&.&1&.&-1&-1&1&.&.&.&.\\
X.54&.&-2&.&.&.&.&.&1&1&.&3&.&1&.&-2&.&.&.&.&.&.&.&.&.&.\\
X.55&.&.&.&.&.&.&.&.&.&.&.&1&-4&.&2&1&.&1&.&.&.&.&.&.&.\\
X.56&.&-1&.&.&.&.&.&.&.&.&3&.&-1&.&2&.&.&.&.&.&.&.&.&.&1\\
X.57&-1&-1&.&.&.&.&.&.&.&-3&.&.&2&-3&-1&.&.&.&.&.&.&.&.&.&1\\
X.58&1&1&.&.&.&.&.&.&.&3&.&.&2&3&-1&.&.&.&.&.&.&.&.&.&-1\\
X.59&.&1&.&.&.&.&.&.&.&.&-3&.&-1&.&2&.&.&.&.&.&.&.&.&.&-1\\
X.60&.&.&.&.&.&.&.&1&1&-1&-1&.&-1&-1&-1&.&-1&.&-1&-1&-1&1&1&.&.\\
X.61&.&.&.&.&.&.&.&1&1&1&1&.&-1&1&-1&.&1&.&1&1&1&-1&1&.&.\\
X.62&-1&1&.&.&.&.&.&1&-2&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.&-1\\
X.63&1&-1&.&.&.&.&.&1&-2&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&1\\
X.64&.&1&.&.&.&.&.&-2&1&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.\\
X.65&.&-1&.&.&.&.&.&-2&1&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.&.\\
X.66&-1&1&.&.&.&.&.&.&.&6&.&.&.&-2&.&.&1&.&.&.&1&.&.&.&.\\
X.67&-2&-1&.&.&.&.&.&.&.&3&.&.&.&-1&-3&.&2&.&.&.&-1&.&.&.&.\\
X.68&1&-1&.&.&.&.&.&.&.&-6&.&.&.&2&.&.&-1&.&.&.&-1&.&.&.&.\\
X.69&2&1&.&.&.&.&.&.&.&-3&.&.&.&1&-3&.&-2&.&.&.&1&.&.&.&.\\
X.70&1&.&-1&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.71&-1&.&-1&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&.&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&-1\\
X.73&.&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.&1\\
X.74&.&.&-1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.\\
X.75&.&.&-1&1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.\\
X.76&1&-1&.&.&.&.&.&.&.&.&.&-1&.&.&.&-1&.&-1&.&.&.&.&.&.&.\\
X.77&-1&1&.&.&.&.&.&.&.&.&.&-1&.&.&.&-1&.&-1&.&.&.&.&.&.&.\\
X.78&.&.&.&.&.&.&.&.&.&2&2&4&.&-2&.&1&1&1&-1&-1&1&.&.&.&.\\
X.79&.&.&.&.&.&.&.&.&.&-2&-2&4&.&2&.&1&-1&1&1&1&-1&.&.&.&.\\
X.80&.&.&.&.&.&.&.&.&.&-2&-2&-2&.&2&.&1&2&1&-2&1&-1&.&.&.&.\\
X.81&.&.&.&.&.&.&.&.&.&2&2&-2&.&-2&.&1&-2&1&2&-1&1&.&.&.&.\\
X.82&.&.&.&.&.&-1&-1&.&.&4&-2&.&2&.&2&.&.&.&1&1&.&.&.&-1&.\\
X.83&.&.&.&.&.&-1&1&.&.&-4&2&.&2&.&2&.&.&.&-1&-1&.&.&.&-1&.\\
X.84&.&.&1&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&.&.&1&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.\\
X.86&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&1&.&1&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $mH$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrr}
2&3&3&1&1&.&2&1&1&2&2&.&.\\
3&1&1&.&.&3&.&1&1&2&2&1&1\\
5&.&.&.&.&.&.&1&1&.&.&.&.\\
7&.&.&.&.&.&1&.&.&.&.&.&.\\
13&.&.&1&1&.&.&.&.&.&.&1&1\\
\hline
&24b&24c&26a&26b&27a&28a&30a&30b&36a&36b&39a&39b\\
\hline
2P&12j&12k&13a&13b&27a&14a&15a&15b&18c&18d&39b&39a\\
3P&8b&8c&26a&26b&9c&28a&10a&10b&12h&12b&13a&13b\\
5P&24b&24c&26b&26a&27a&28a&6_{4}&6_{2}&36a&36b&39b&39a\\
7P&24b&24c&26b&26a&27a&4c&30a&30b&36a&36b&39b&39a\\
13P&24b&24c&2a&2a&27a&28a&30a&30b&36a&36b&3d&3d\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&-1&-1&1&-1&-1&-1&1&-1&1&1\\
X.3&-1&-1&.&.&-1&.&.&.&-1&.&-1&-1\\
X.4&1&-1&1&1&.&1&.&.&-1&-1&1&1\\
X.5&1&-1&-1&-1&.&-1&.&.&-1&1&1&1\\
X.6&-1&1&.&.&.&.&.&.&1&.&-1&-1\\
X.7&.&.&.&.&.&-1&-1&.&.&.&.&.\\
X.8&.&.&.&.&.&-1&.&1&.&-1&.&.\\
X.9&.&.&.&.&.&1&.&-1&.&1&.&.\\
X.10&.&.&.&.&.&1&1&.&.&.&.&.\\
X.11&-1&-1&.&.&1&.&.&.&.&.&.&.\\
X.12&-1&-1&.&.&1&.&.&.&.&.&.&.\\
X.13&.&.&.&.&.&.&.&.&.&1&.&.\\
X.14&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.15&.&.&.&.&.&-1&1&1&-1&.&.&.\\
X.16&.&.&.&.&.&1&-1&-1&-1&.&.&.\\
X.17&1&1&.&.&-1&.&.&.&.&.&.&.\\
X.18&.&.&.&.&.&.&.&.&1&.&.&.\\
X.19&.&.&.&.&.&.&.&.&.&.&.&.\\
X.20&.&.&.&.&.&.&.&.&.&.&.&.\\
X.21&.&.&-1&-1&.&.&.&.&.&.&-1&-1\\
X.22&.&.&1&1&.&.&.&.&.&.&-1&-1\\
X.23&.&.&.&.&.&.&.&1&.&.&.&.\\
X.24&.&.&.&.&.&.&1&.&.&-1&.&.\\
X.25&.&.&.&.&.&.&.&-1&.&.&.&.\\
X.26&.&.&.&.&.&.&-1&.&.&1&.&.\\
X.27&.&.&.&.&.&1&.&.&-1&.&.&.\\
X.28&.&.&.&.&.&-1&.&.&-1&.&.&.\\
X.29&.&.&.&.&-1&.&.&.&2&-1&.&.\\
X.30&.&.&.&.&-1&.&.&.&-1&1&.&.\\
X.31&.&.&.&.&-1&.&.&.&2&1&.&.\\
X.32&.&.&.&.&-1&.&.&.&-1&-1&.&.\\
X.33&.&.&.&.&.&.&.&.&.&.&1&1\\
X.34&.&.&1&1&.&.&-1&-1&.&.&-1&-1\\
X.35&.&.&-1&-1&.&.&1&1&.&.&-1&-1\\
X.36&-1&1&.&.&.&.&.&.&.&1&.&.\\
X.37&-1&1&.&.&.&.&.&.&.&-1&.&.\\
X.38&.&.&.&.&.&.&.&.&1&.&.&.\\
X.39&.&.&.&.&1&.&.&.&1&.&.&.\\
X.40&.&.&.&.&1&.&.&.&-2&.&.&.\\
X.41&.&.&.&.&.&.&.&.&.&.&1&1\\
X.42&.&.&.&.&.&.&.&.&1&.&.&.\\
X.43&.&.&.&.&.&.&.&.&.&1&.&.\\
X.44&1&-1&.&.&.&.&.&.&.&.&.&.\\
X.45&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.46&.&.&.&.&.&.&.&.&1&.&.&.\\
X.47&.&.&.&.&.&1&.&.&.&.&.&.\\
X.48&.&.&.&.&.&-1&.&.&.&1&.&.\\
X.49&.&.&.&.&.&1&.&.&.&-1&.&.\\
X.50&.&.&.&.&.&-1&.&.&.&.&.&.\\
X.51&.&.&.&.&.&.&-1&1&.&-1&.&.\\
X.52&.&.&.&.&.&.&-1&1&.&.&.&.\\
X.53&.&.&.&.&.&.&1&-1&.&.&.&.\\
X.54&.&.&.&.&.&.&1&-1&.&1&.&.\\
X.55&.&.&.&.&.&.&.&.&-1&.&.&.\\
X.56&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.57&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&.&.&.&.&.&.&.&.&1&.&.\\
X.60&.&.&.&.&.&.&1&1&.&-1&.&.\\
X.61&.&.&.&.&.&.&-1&-1&.&1&.&.\\
X.62&.&.&.&.&.&.&1&.&.&.&.&.\\
X.63&.&.&.&.&.&.&-1&.&.&.&.&.\\
X.64&.&.&.&.&.&.&.&-1&.&.&.&.\\
X.65&.&.&.&.&.&.&.&1&.&.&.&.\\
X.66&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&1&1&.&.&.&.&.&.&-1&.&.&.\\
X.71&1&1&.&.&.&.&.&.&-1&.&.&.\\
X.72&.&.&.&.&.&.&1&1&.&.&.&.\\
X.73&.&.&.&.&.&.&-1&-1&.&.&.&.\\
X.74&-1&1&1&1&.&-1&.&.&.&.&1&1\\
X.75&-1&1&-1&-1&.&1&.&.&.&.&1&1\\
X.76&1&-1&.&.&.&.&.&.&1&.&.&.\\
X.77&1&-1&.&.&.&.&.&.&1&.&.&.\\
X.78&.&.&.&.&-1&.&.&.&.&.&.&.\\
X.79&.&.&.&.&-1&.&.&.&.&.&.&.\\
X.80&.&.&.&.&-1&.&.&.&.&.&.&.\\
X.81&.&.&.&.&-1&.&.&.&.&.&.&.\\
X.82&.&.&.&.&1&-1&.&.&.&.&.&.\\
X.83&.&.&.&.&1&1&.&.&.&.&.&.\\
X.84&-1&-1&.&.&.&.&.&.&1&.&.&.\\
X.85&1&-1&.&.&.&.&.&.&.&.&-1&-1\\
X.86&-1&1&.&.&.&.&.&.&-1&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $mH$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrr}
2&13&10&11&13&10&8&7&7&6&4&4&4&2&3&9&10\\
3&13&9&6&5&5&13&10&10&7&11&10&9&9&7&4&4\\
5&2&1&1&.&1&.&1&1&.&.&.&.&.&.&1&.\\
7&1&1&1&.&.&.&.&.&1&.&.&.&.&.&.&.\\
13&1&1&.&.&.&.&.&.&1&.&.&.&.&.&.&.\\
\hline
&1a&2a&2b&2c&2d&3a&3b&3c&3d&3e&3f&3g&3h&3i&4a&4b\\
\hline
2P&1a&1a&1a&1a&1a&3a&3b&3c&3d&3e&3f&3g&3h&3i&2b&2c\\
3P&1a&2a&2b&2c&2d&1a&1a&1a&1a&1a&1a&1a&1a&1a&4a&4b\\
5P&1a&2a&2b&2c&2d&3a&3b&3c&3d&3e&3f&3g&3h&3i&4a&4b\\
7P&1a&2a&2b&2c&2d&3a&3b&3c&3d&3e&3f&3g&3h&3i&4a&4b\\
13P&1a&2a&2b&2c&2d&3a&3b&3c&3d&3e&3f&3g&3h&3i&4a&4b\\
\hline
X.87&491400&-16380&-840&200&-60&-675&540&540&546&54&54&-27&-27&-21
&60&.\\
X.88&491400&16380&-840&200&60&-675&540&540&546&54&54&-27&-27&-21&-60
&.\\
X.89&491400&5460&-280&264&180&3699&-270&-270&.&54&54&135&-27&.&-20
&72\\
X.90&491400&-5460&-280&264&-180&3699&-270&-270&.&54&54&135&-27&.&20
&72\\
X.91&531441&-19683&729&81&-243&.&.&.&729&.&.&.&.&.&81&-27\\
X.92&531441&19683&729&81&243&.&.&.&729&.&.&.&.&.&-81&-27\\
X.93&552825&12285&945&153&45&1701&.&1215&.&243&.&.&.&.&-15&-75\\
X.94&552825&-12285&945&153&-45&1701&.&1215&.&243&.&.&.&.&15&-75\\
X.95&568620&2106&-36&108&-198&-2187&-729&1458&.&.&.&.&.&.&-6&36\\
X.96&568620&-2106&-36&108&198&-2187&-729&1458&.&.&.&.&.&.&6&36\\
X.97&568620&16848&-36&108&144&-2187&1458&-729&.&.&.&.&.&.&96&36\\
X.98&568620&-16848&-36&108&-144&-2187&1458&-729&.&.&.&.&.&.&-96&36\\
X.99&582400&.&.&-256&.&3088&1360&-800&-728&388&-152&-8&-26&28&.&.\\
X.100&582400&.&.&-256&.&-4688&1360&1360&-728&-44&-44&-80&-8&-26&.&.\\
X.101&665600&.&2560&.&.&-3136&320&320&-832&-112&-112&68&32&32&.&.\\
X.102&698880&17472&896&.&-64&-960&552&-1176&.&336&-96&12&12&.&64&.\\
X.103&698880&5824&896&.&-192&-960&-1176&552&.&-312&120&12&12&.&-64&.\\
X.104&698880&-17472&896&.&64&-960&552&-1176&.&336&-96&12&12&.&-64&.\\
X.105&698880&-5824&896&.&192&-960&-1176&552&.&-312&120&12&12&.&64&.\\
X.106&716800&17920&.&.&.&1408&-320&-320&448&-104&-104&-32&-14&16&.&.\\
X.107&716800&-17920&.&.&.&1408&-320&-320&448&-104&-104&-32&-14&16&.&.\\
X.108&716800&-17920&.&.&.&1408&-320&-320&448&-104&-104&-32&-14&16&.&.\\
X.109&716800&17920&.&.&.&1408&-320&-320&448&-104&-104&-32&-14&16&.&.\\
X.110&786240&4368&-448&-192&-48&-1080&-756&864&.&378&54&54&-27&.&-80
&.\\
X.111&786240&-17472&-448&-192&192&-1080&864&-756&.&-108&216&54&-27&.
&.&.\\
X.112&786240&-4368&-448&-192&48&-1080&-756&864&.&378&54&54&-27&.&80&.\\
X.113&786240&17472&-448&-192&-192&-1080&864&-756&.&-108&216&54&-27&.
&.&.\\
X.114&873600&-14560&.&-384&160&4632&-120&960&.&-228&42&-12&-39&.&.&.\\
X.115&873600&14560&.&-384&-160&4632&-120&960&.&-228&42&-12&-39&.&.&.\\
X.116&982800&.&-1680&400&.&-1350&1080&1080&-546&108&108&-54&-54&21&.
&.\\
X.117&998400&16640&-1280&.&.&-4704&480&480&.&-168&-168&102&48&.&.&.\\
X.118&998400&-16640&-1280&.&.&-4704&480&480&.&-168&-168&102&48&.&.&.\\
X.119&1062882&.&1458&162&.&.&.&.&-729&.&.&.&.&.&.&-54\\
X.120&1257984&17472&896&.&192&-1728&-1080&-1080&.&216&216&-108&54&.
&-64&.\\
X.121&1257984&-17472&896&.&-192&-1728&-1080&-1080&.&216&216&-108&54&.
&64&.\\
X.122&1397760&-11648&-1792&.&128&-1920&-624&-624&.&24&24&24&24&.&.&.\\
X.123&1397760&11648&-1792&.&-128&-1920&-624&-624&.&24&24&24&24&.&.&.\\
X.124&1433600&.&.&.&.&2816&-640&-640&-448&-208&-208&-64&-28&-16&.&.\\
X.125&1433600&.&.&.&.&2816&-640&-640&-448&-208&-208&-64&-28&-16&.&.\\
\end{array}
$$
} }

\newpage
Character table of $mH$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&8&10&7&9&8&4&6&5&7&7&7&8&4&4&6&6&6&7&7&3&6\\
3&3&2&2&2&2&2&9&7&7&5&6&5&7&7&5&5&5&4&4&6&4\\
5&.&.&1&.&.&2&.&1&.&1&.&.&.&.&.&.&.&.&.&.&.\\
7&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4c&4d&4e&4f&4g&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}
&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}\\
\hline
2P&2b&2c&2b&2b&2c&5a&3a&3b&3c&3c&3a&3a&3e&3f&3a&3b&3c&3b&3c&3g&3c\\
3P&4c&4d&4e&4f&4g&5a&2a&2a&2a&2d&2b&2c&2a&2a&2d&2b&2b&2c&2c&2a&2d\\
5P&4c&4d&4e&4f&4g&1a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}
&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}\\
7P&4c&4d&4e&4f&4g&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}
&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}\\
13P&4c&4d&4e&4f&4g&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}
&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}\\
\hline
X.87&28&16&.&-4&-12&.&-99&90&36&-60&-3&-19&-18&-18&21&-12&-12&-4&-4
&9&12\\
X.88&-28&16&.&4&12&.&99&-90&-36&60&-3&-19&18&18&-21&-12&-12&-4&-4&-9
&-12\\
X.89&-28&-24&.&-4&12&.&-129&60&60&-60&-37&3&6&6&-9&-10&-10&-6&-6&15
&.\\
X.90&28&-24&.&4&-12&.&129&-60&-60&60&-37&3&-6&-6&9&-10&-10&-6&-6&-15
&.\\
X.91&-27&-3&9&9&9&-9&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&27&-3&9&-9&-9&-9&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&21&-3&-15&9&-7&.&135&.&27&-45&-27&-27&-27&54&-9&.&27&.&-9&.&-9\\
X.94&-21&-3&-15&-9&7&.&-135&.&-27&45&-27&-27&27&-54&9&.&27&.&-9&.&9\\
X.95&-6&-12&-4&-6&-6&-5&-81&81&.&.&45&-27&.&.&-9&-9&18&-9&18&.&.\\
X.96&6&-12&-4&6&6&-5&81&-81&.&.&45&-27&.&.&9&-9&18&-9&18&.&.\\
X.97&-48&-12&-4&.&.&-5&81&.&-81&-81&45&-27&.&.&9&18&-9&18&-9&.&-9\\
X.98&48&-12&-4&.&.&-5&-81&.&81&81&45&-27&.&.&-9&18&-9&18&-9&.&9\\
X.99&.&.&.&.&.&.&.&.&.&.&.&-16&.&.&.&.&.&-16&32&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&80&.&.&.&.&.&-16&-16&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&-32&.&.&.&.&-32&-32&.&.&.&.\\
X.102&.&.&-16&.&.&5&-24&30&-24&-64&32&.&-24&-24&8&-4&-4&.&.&12&-4\\
X.103&.&.&-16&.&.&5&-8&154&-8&.&32&.&-8&-8&24&-4&-4&.&.&-8&-12\\
X.104&.&.&-16&.&.&5&24&-30&24&64&32&.&24&24&-8&-4&-4&.&.&-12&4\\
X.105&.&.&-16&.&.&5&8&-154&8&.&32&.&8&8&-24&-4&-4&.&.&8&12\\
X.106&.&.&.&.&.&.&-224&-80&64&.&.&.&-8&-8&.&.&.&.&.&-8&.\\
X.107&.&.&.&.&.&.&224&80&-64&.&.&.&8&8&.&.&.&.&.&8&.\\
X.108&.&.&.&.&.&.&224&80&-64&.&.&.&8&8&.&.&.&.&.&8&.\\
X.109&.&.&.&.&.&.&-224&-80&64&.&.&.&-8&-8&.&.&.&.&.&-8&.\\
X.110&.&.&.&16&.&-10&156&66&-24&24&-16&24&-6&-6&-12&20&-16&12&.&-6&.\\
X.111&.&.&.&.&.&-10&-300&96&60&-36&-16&24&24&24&12&-16&20&.&12&6&-12\\
X.112&.&.&.&-16&.&-10&-156&-66&24&-24&-16&24&6&6&12&20&-16&12&.&6&.\\
X.113&.&.&.&.&.&-10&300&-96&-60&36&-16&24&-24&-24&-12&-16&20&.&12&-6
&12\\
X.114&.&.&.&.&.&.&20&20&-88&40&.&-24&20&-34&-20&.&.&24&.&2&-8\\
X.115&.&.&.&.&.&.&-20&-20&88&-40&.&-24&-20&34&20&.&.&24&.&-2&8\\
X.116&.&32&.&.&.&.&.&.&.&.&-6&-38&.&.&.&-24&-24&-8&-8&.&.\\
X.117&-64&.&.&.&.&.&-208&80&-64&.&16&.&8&8&.&16&16&.&.&-10&.\\
X.118&64&.&.&.&.&.&208&-80&64&.&16&.&-8&-8&.&16&16&.&.&10&.\\
X.119&.&-6&18&.&.&-18&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&.&16&.&.&9&-24&30&-24&.&32&.&-24&-24&-24&-4&-4&.&.&12&12\\
X.121&.&.&16&.&.&9&24&-30&24&.&32&.&24&24&24&-4&-4&.&.&-12&-12\\
X.122&.&.&.&.&.&10&16&124&16&-64&-64&.&16&16&-16&8&8&.&.&-20&8\\
X.123&.&.&.&.&.&10&-16&-124&-16&64&-64&.&-16&-16&16&8&8&.&.&20&-8\\
X.124&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $mH$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&4&4&4&4&2&5&6&4&4&4&2&3&2&3&3&6&6&6&6&3&3&1&3&1&1\\
3&5&5&5&5&6&4&3&4&4&4&5&4&4&3&1&1&1&1&.&6&6&7&5&6&6\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}&6_{24}
&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&7a&8a&8b&8c&8d&9a&9b&9c&9d&9e&9f\\
\hline
2P&3e&3g&3e&3f&3h&3b&3d&3g&3f&3g&3h&3g&3h&3i&7a&4b&4d&4b&4d&9a&9b
&9c&9d&9e&9f\\
3P&2c&2c&2d&2d&2a&2d&2c&2b&2c&2c&2c&2d&2d&2c&7a&8a&8b&8c&8d&3a&3a
&3a&3e&3a&3e\\
5P&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}&6_{24}
&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&7a&8a&8b&8c&8d&9a&9b&9c&9d&9e&9f\\
7P&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}&6_{24}
&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&1a&8a&8b&8c&8d&9a&9b&9c&9d&9e&9f\\
13P&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}&6_{24}
&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&7a&8a&8b&8c&8d&9a&9b&9c&9d&9e&9f\\
\hline
X.87&2&-1&-6&-6&9&-6&2&-3&2&-1&-1&3&3&-1&.&.&.&.&.&.&.&.&6&.&-3\\
X.88&2&-1&6&6&-9&6&2&-3&2&-1&-1&-3&-3&-1&.&.&.&.&.&.&.&.&6&.&-3\\
X.89&-6&3&-6&-6&-3&.&.&-1&-6&3&3&3&3&.&.&.&.&.&.&-9&-9&.&.&.&.\\
X.90&-6&3&6&6&3&.&.&-1&-6&3&3&-3&-3&.&.&.&.&.&.&-9&-9&.&.&.&.\\
X.91&.&.&.&.&.&.&9&.&.&.&.&.&.&.&1&3&-1&-1&-1&.&.&.&.&.&.\\
X.92&.&.&.&.&.&.&9&.&.&.&.&.&.&.&1&-3&-1&-1&1&.&.&.&.&.&.\\
X.93&-9&.&9&-18&.&.&.&.&.&.&.&.&.&.&.&3&3&3&-1&.&.&.&.&.&.\\
X.94&-9&.&-9&18&.&.&.&.&.&.&.&.&.&.&.&-3&3&3&1&.&.&.&.&.&.\\
X.95&.&.&.&.&.&9&.&.&.&.&.&.&.&.&3&2&.&.&2&.&.&.&.&.&.\\
X.96&.&.&.&.&.&-9&.&.&.&.&.&.&.&.&3&-2&.&.&-2&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.\\
X.99&-4&-16&.&.&.&.&8&.&8&8&2&.&.&-4&.&.&.&.&.&-8&-8&10&-2&-8&-5\\
X.100&-4&8&.&.&.&.&8&.&-4&8&8&.&.&2&.&.&.&.&.&-8&-8&10&4&10&7\\
X.101&.&.&.&.&.&.&.&4&.&.&.&.&.&.&-2&.&.&.&.&-4&-4&-4&8&-4&2\\
X.102&.&.&8&8&-6&2&.&-4&.&.&.&-4&2&.&.&.&.&.&.&3&3&-15&.&3&.\\
X.103&.&.&.&.&-8&6&.&-4&.&.&.&.&.&.&.&.&.&.&.&3&3&12&.&-6&.\\
X.104&.&.&-8&-8&6&-2&.&-4&.&.&.&4&-2&.&.&.&.&.&.&3&3&-15&.&3&.\\
X.105&.&.&.&.&8&-6&.&-4&.&.&.&.&.&.&.&.&.&.&.&3&3&12&.&-6&.\\
X.106&.&.&.&.&10&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4&-8&4&4\\
X.107&.&.&.&.&-10&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4&-8&4&4\\
X.108&.&.&.&.&-10&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4&-8&4&4\\
X.109&.&.&.&.&10&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4&-8&4&4\\
X.110&6&-12&6&6&3&-6&.&2&-6&.&-3&.&3&.&.&.&.&.&.&-9&18&.&.&.&.\\
X.111&-12&6&.&.&-3&.&.&2&.&-6&-3&-6&-3&.&.&.&.&.&.&18&-9&.&.&.&.\\
X.112&6&-12&-6&-6&-3&6&.&2&-6&.&-3&.&-3&.&.&.&.&.&.&-9&18&.&.&.&.\\
X.113&-12&6&.&.&3&.&.&2&.&-6&-3&6&3&.&.&.&.&.&.&18&-9&.&.&.&.\\
X.114&12&12&4&-14&11&4&.&.&6&.&3&-2&1&.&.&.&.&.&.&-12&-12&-12&.&-3&.\\
X.115&12&12&-4&14&-11&-4&.&.&6&.&3&2&-1&.&.&.&.&.&.&-12&-12&-12&.&-3
&.\\
X.116&4&-2&.&.&.&.&-2&-6&4&-2&-2&.&.&1&.&.&.&.&.&.&.&.&-6&.&3\\
X.117&.&.&.&.&8&.&.&-2&.&.&.&.&.&.&-3&.&.&.&.&-6&-6&-6&.&-6&.\\
X.118&.&.&.&.&-8&.&.&-2&.&.&.&.&.&.&-3&.&.&.&.&-6&-6&-6&.&-6&.\\
X.119&.&.&.&.&.&.&-9&.&.&.&.&.&.&.&2&.&-2&-2&.&.&.&.&.&.&.\\
X.120&.&.&.&.&-6&-6&.&-4&.&.&.&.&.&.&.&.&.&.&.&-9&-9&.&.&.&.\\
X.121&.&.&.&.&6&6&.&-4&.&.&.&.&.&.&.&.&.&.&.&-9&-9&.&.&.&.\\
X.122&.&.&8&8&-2&-4&.&8&.&.&.&-4&2&.&.&.&.&.&.&6&6&-3&.&-3&.\\
X.123&.&.&-8&-8&2&4&.&8&.&.&.&4&-2&.&.&.&.&.&.&6&6&-3&.&-3&.\\
X.124&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&8&8&8&8&-4\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&8&8&8&8&-4\\
\end{array}
$$
} }

\newpage
Character table of $mH$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&.&1&1&1&4&4&4&7&5&7&5&5&5&5&3&4&5&5&5&5&5&3&4&4&3\\
3&6&5&5&4&1&1&.&3&4&2&3&3&3&3&4&3&2&2&2&2&2&3&2&2&2\\
5&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&9g&9h&9i&9j&10a&10b&10c&12a&12b&12c&12d&12e&12f&12g&12h&12i&12j
&12k&12l&12m&12n&12o&12p&12q&12r\\
\hline
2P&9g&9h&9i&9j&5a&5a&5a&6_{6}&6_{5}&6_{6}&6_{12}&6_{13}&6_{10}
&6_{5}&6_{16}&6_{11}&6_{22}&6_{22}&6_{10}&6_{6}&6_{13}&6_{24}&6_{10}
&6_{11}&6_{16}\\
3P&3e&3e&3e&3f&10a&10b&10c&4b&4a&4d&4b&4b&4a&4c&4b&4a&4d&4b&4f&4g
&4g&4b&4e&4e&4g\\
5P&9g&9h&9i&9j&2d&2a&2b&12a&12b&12c&12d&12e&12f&12g&12h&12i&12j
&12k&12l&12m&12n&12o&12p&12q&12r\\
7P&9g&9h&9i&9j&10a&10b&10c&12a&12b&12c&12d&12e&12f&12g&12h&12i&12j
&12k&12l&12m&12n&12o&12p&12q&12r\\
13P&9g&9h&9i&9j&10a&10b&10c&12a&12b&12c&12d&12e&12f&12g&12h&12i&12j
&12k&12l&12m&12n&12o&12p&12q&12r\\
\hline
X.87&-3&-3&.&.&.&.&.&9&-3&1&.&.&-6&1&.&.&-2&6&2&-3&.&.&.&.&.\\
X.88&-3&-3&.&.&.&.&.&9&3&1&.&.&6&-1&.&.&-2&6&-2&3&.&.&.&.&.\\
X.89&.&.&.&.&.&.&.&3&7&3&6&6&-2&-1&.&-2&.&.&2&3&.&.&.&.&.\\
X.90&.&.&.&.&.&.&.&3&-7&3&6&6&2&1&.&2&.&.&-2&-3&.&.&.&.&.\\
X.91&.&.&.&.&-3&-3&-1&.&.&.&.&.&.&.&.&.&-3&-3&.&.&.&.&.&.&.\\
X.92&.&.&.&.&3&3&-1&.&.&.&.&.&.&.&.&.&-3&-3&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&.&.&-3&3&-3&.&3&.&3&-3&-3&.&.&.&-1&-1&.&.&-3&-1\\
X.94&.&.&.&.&.&.&.&-3&-3&-3&.&3&.&-3&-3&3&.&.&.&1&1&.&.&-3&1\\
X.95&.&.&.&.&-3&1&-1&-3&3&-3&3&-6&-3&3&.&.&.&.&-3&3&.&.&-1&2&.\\
X.96&.&.&.&.&3&-1&-1&-3&-3&-3&3&-6&3&-3&.&.&.&.&3&-3&.&.&-1&2&.\\
X.97&.&.&.&.&-1&3&-1&-3&-3&-3&-6&3&.&-3&.&3&.&.&.&-3&3&.&2&-1&.\\
X.98&.&.&.&.&1&-3&-1&-3&3&-3&-6&3&.&3&.&-3&.&.&.&3&-3&.&2&-1&.\\
X.99&4&1&4&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.100&-2&1&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.101&-7&-4&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.102&.&.&-6&.&1&-3&1&.&-8&.&.&.&4&.&.&-2&.&.&.&.&.&.&2&2&.\\
X.103&.&.&3&-3&3&-1&1&.&8&.&.&.&-4&.&.&2&.&.&.&.&.&.&2&2&.\\
X.104&.&.&-6&.&-1&3&1&.&8&.&.&.&-4&.&.&2&.&.&.&.&.&.&2&2&.\\
X.105&.&.&3&-3&-3&1&1&.&-8&.&.&.&4&.&.&-2&.&.&.&.&.&.&2&2&.\\
X.106&-5&-2&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.107&-5&-2&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&-5&-2&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&-5&-2&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&2&-2&2&.&-8&.&.&.&-2&.&.&4&.&.&-2&.&.&.&.&.&.\\
X.111&.&.&.&.&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&-2&2&2&.&8&.&.&.&2&.&.&-4&.&.&2&.&.&.&.&.&.\\
X.113&.&.&.&.&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&3&3&.&.&.&.&.&18&.&2&.&.&.&.&.&.&2&-6&.&.&.&.&.&.&.\\
X.117&.&.&3&3&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.\\
X.118&.&.&3&3&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&3&3&.&.&.&.&.&.&.\\
X.120&.&.&.&.&-3&-3&1&.&8&.&.&.&-4&.&.&2&.&.&.&.&.&.&-2&-2&.\\
X.121&.&.&.&.&3&3&1&.&-8&.&.&.&4&.&.&-2&.&.&.&.&.&.&-2&-2&.\\
X.122&.&.&-3&-3&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&-3&-3&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&5&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&5&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $mH$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&3&3&3&2&1&1&3&2&1&1&3&2&3&3&3&3&1&1&1&1&1&1&3&3&.\\
3&2&2&2&2&1&1&.&.&2&2&4&4&3&3&3&3&3&3&3&3&3&3&.&.&1\\
5&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.\\
7&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
13&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&12s&12t&12u&12v&13a&13b&14a&14b&15a&15b&18a&18b&18c&18d&18e&18f
&18g&18h&18i&18j&18k&18l&20a&20b&21a\\
\hline
2P&6_{23}&6_{24}&6_{23}&6_{29}&13b&13a&7a&7a&15a&15b&9b&9a&9d&9a
&9b&9b&9h&9e&9f&9i&9j&9c&10c&10c&21a\\
3P&4c&4g&4f&4d&13a&13b&14a&14b&5a&5a&6_{1}&6_{1}&6_{16}&6_{5}
&6_{9}&6_{5}&6_{16}&6_{9}&6_{16}&6_{7}&6_{8}&6_{9}&20a&20b&7a\\
5P&12s&12t&12u&12v&13b&13a&14a&14b&3c&3b&18a&18b&18c&18d&18e&18f
&18g&18h&18i&18j&18k&18l&4a&4e&21a\\
7P&12s&12t&12u&12v&13b&13a&2b&2a&15a&15b&18a&18b&18c&18d&18e&18f
&18g&18h&18i&18j&18k&18l&20a&20b&3d\\
13P&12s&12t&12u&12v&1a&1a&14a&14b&15a&15b&18a&18b&18c&18d&18e&18f
&18g&18h&18i&18j&18k&18l&20a&20b&21a\\
\hline
X.87&1&.&-1&1&.&.&.&.&.&.&.&.&2&.&.&.&-1&.&-1&.&.&.&.&.&.\\
X.88&-1&.&1&1&.&.&.&.&.&.&.&.&2&.&.&.&-1&.&-1&.&.&.&.&.&.\\
X.89&-1&.&-1&.&.&.&.&.&.&.&-3&-3&.&-1&-3&-1&.&.&.&.&.&.&.&.&.\\
X.90&1&.&1&.&.&.&.&.&.&.&3&3&.&-1&3&-1&.&.&.&.&.&.&.&.&.\\
X.91&.&.&.&.&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1\\
X.92&.&.&.&.&1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1\\
X.93&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.95&.&.&.&.&.&.&-1&-1&-2&1&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.\\
X.96&.&.&.&.&.&.&-1&1&-2&1&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.\\
X.97&.&.&.&.&.&.&-1&-1&1&-2&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.\\
X.98&.&.&.&.&.&.&-1&1&1&-2&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&-1&.&-1&.&.&.&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&-1&.&-1&.&.&.&.&.&.\\
X.101&.&.&.&.&.&.&-2&.&.&.&.&.&.&4&.&4&.&.&.&.&.&.&.&.&1\\
X.102&.&.&.&.&.&.&.&.&-1&2&3&3&.&-1&-1&-1&.&-1&.&.&.&-1&-1&-1&.\\
X.103&.&.&.&.&.&.&.&.&2&-1&1&1&.&-1&-3&-1&.&.&.&1&1&.&1&-1&.\\
X.104&.&.&.&.&.&.&.&.&-1&2&-3&-3&.&-1&1&-1&.&1&.&.&.&1&1&-1&.\\
X.105&.&.&.&.&.&.&.&.&2&-1&-1&-1&.&-1&3&-1&.&.&.&-1&-1&.&-1&-1&.\\
X.106&.&.&.&.&A&B&.&.&.&.&4&-2&.&.&.&.&.&.&.&1&1&.&.&.&.\\
X.107&.&.&.&.&A&B&.&.&.&.&-4&2&.&.&.&.&.&.&.&-1&-1&.&.&.&.\\
X.108&.&.&.&.&B&A&.&.&.&.&-4&2&.&.&.&.&.&.&.&-1&-1&.&.&.&.\\
X.109&.&.&.&.&B&A&.&.&.&.&4&-2&.&.&.&.&.&.&.&1&1&.&.&.&.\\
X.110&.&.&-2&.&.&.&.&.&-1&-1&.&-3&.&-1&.&2&.&.&.&.&.&.&.&.&.\\
X.111&.&.&.&.&.&.&.&.&-1&-1&3&.&.&2&3&-1&.&.&.&.&.&.&.&.&.\\
X.112&.&.&2&.&.&.&.&.&-1&-1&.&3&.&-1&.&2&.&.&.&.&.&.&.&.&.\\
X.113&.&.&.&.&.&.&.&.&-1&-1&-3&.&.&2&-3&-1&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&.&.&.&.&.&.&2&2&.&.&-2&.&.&1&.&-1&2&-2&.&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&-2&-2&.&.&2&.&.&-1&.&1&-2&2&.&.&.\\
X.116&.&.&.&-1&.&.&.&.&.&.&.&.&-2&.&.&.&1&.&1&.&.&.&.&.&.\\
X.117&2&.&.&.&.&.&1&1&.&.&-4&2&.&-2&.&-2&.&.&.&-1&-1&.&.&.&.\\
X.118&-2&.&.&.&.&.&1&-1&.&.&4&-2&.&-2&.&-2&.&.&.&1&1&.&.&.&.\\
X.119&.&.&.&.&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-1\\
X.120&.&.&.&.&.&.&.&.&.&.&3&3&.&-1&3&-1&.&.&.&.&.&.&1&1&.\\
X.121&.&.&.&.&.&.&.&.&.&.&-3&-3&.&-1&-3&-1&.&.&.&.&.&.&-1&1&.\\
X.122&.&.&.&.&.&.&.&.&1&1&-2&-2&.&2&2&2&.&-1&.&1&1&-1&.&.&.\\
X.123&.&.&.&.&.&.&.&.&1&1&2&2&.&2&-2&2&.&1&.&-1&-1&1&.&.&.\\
X.124&.&.&.&.&C&D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&D&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $mH$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrr}
2&3&3&3&1&1&.&2&1&1&2&2&.&.\\
3&1&1&1&.&.&3&.&1&1&2&2&1&1\\
5&.&.&.&.&.&.&.&1&1&.&.&.&.\\
7&.&.&.&.&.&.&1&.&.&.&.&.&.\\
13&.&.&.&1&1&.&.&.&.&.&.&1&1\\
\hline
&24a&24b&24c&26a&26b&27a&28a&30a&30b&36a&36b&39a&39b\\
\hline
2P&12d&12j&12k&13a&13b&27a&14a&15a&15b&18c&18d&39b&39a\\
3P&8a&8b&8c&26a&26b&9c&28a&10a&10b&12h&12b&13a&13b\\
5P&24a&24b&24c&26b&26a&27a&28a&6_{4}&6_{2}&36a&36b&39b&39a\\
7P&24a&24b&24c&26b&26a&27a&4c&30a&30b&36a&36b&39b&39a\\
13P&24a&24b&24c&2a&2a&27a&28a&30a&30b&36a&36b&3d&3d\\
\hline
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&.&.&.&.&.&.&.&.&.&1&.&.\\
X.90&.&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.91&.&-1&-1&-1&-1&.&1&.&.&.&.&1&1\\
X.92&.&-1&-1&1&1&.&-1&.&.&.&.&1&1\\
X.93&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.95&-1&.&.&.&.&.&1&.&1&.&.&.&.\\
X.96&1&.&.&.&.&.&-1&.&-1&.&.&.&.\\
X.97&.&.&.&.&.&.&1&-1&.&.&.&.&.\\
X.98&.&.&.&.&.&.&-1&1&.&.&.&.&.\\
X.99&.&.&.&.&.&1&.&.&.&.&.&.&.\\
X.100&.&.&.&.&.&1&.&.&.&.&.&.&.\\
X.101&.&.&.&.&.&-1&.&.&.&.&.&.&.\\
X.102&.&.&.&.&.&.&.&1&.&.&1&.&.\\
X.103&.&.&.&.&.&.&.&.&-1&.&-1&.&.\\
X.104&.&.&.&.&.&.&.&-1&.&.&-1&.&.\\
X.105&.&.&.&.&.&.&.&.&1&.&1&.&.\\
X.106&.&.&.&B&A&1&.&.&.&.&.&A&B\\
X.107&.&.&.&-B&-A&1&.&.&.&.&.&A&B\\
X.108&.&.&.&-A&-B&1&.&.&.&.&.&B&A\\
X.109&.&.&.&A&B&1&.&.&.&.&.&B&A\\
X.110&.&.&.&.&.&.&.&-1&1&.&1&.&.\\
X.111&.&.&.&.&.&.&.&-1&1&.&.&.&.\\
X.112&.&.&.&.&.&.&.&1&-1&.&-1&.&.\\
X.113&.&.&.&.&.&.&.&1&-1&.&.&.&.\\
X.114&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&.&.&.&.&.&.&-1&.&.&.&.&.&.\\
X.118&.&.&.&.&.&.&1&.&.&.&.&.&.\\
X.119&.&1&1&.&.&.&.&.&.&.&.&-1&-1\\
X.120&.&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.121&.&.&.&.&.&.&.&.&.&.&1&.&.\\
X.122&.&.&.&.&.&.&.&1&-1&.&.&.&.\\
X.123&.&.&.&.&.&.&.&-1&1&.&.&.&.\\
X.124&.&.&.&.&.&-1&.&.&.&.&.&-B&-A\\
X.125&.&.&.&.&.&-1&.&.&.&.&.&-A&-B\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&10&10&10&10&10&10&10&10&9&6&5&5&7&4&6&4&4&3&3&3\\
3&10&9&7&6&5&4&4&3&10&10&10&8&8&8&8&8&8&8&8&7\\
5&1&1&1&1&1&1&.&.&1&.&.&1&.&1&.&.&.&.&.&.\\
7&1&1&1&1&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
13&1&1&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&3e&3f&3g&3h&3i&3j&3k&3l\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&3d&3e&3f&3g&3h&3i&3j&3k&3l\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&3e&3f&3g&3h&3i&3j&3k&3l\\
7P&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&3e&3f&3g&3h&3i&3j&3k&3l\\
13P&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&3e&3f&3g&3h&3i&3j&3k&3l\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&1&-1&1&-1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.3&2&.&2&.&2&.&2&.&-1&2&-1&2&2&-1&-1&2&2&-1&-1&2\\
X.4&78&78&-34&-34&14&14&-2&-2&78&-3&-3&15&6&15&6&-3&-3&-3&-3&6\\
X.5&78&-78&-34&34&14&-14&-2&2&78&-3&-3&15&6&15&6&-3&-3&-3&-3&6\\
X.6&91&-91&-21&21&11&-11&-5&5&91&10&10&1&19&1&19&10&10&10&10&1\\
X.7&91&91&-21&-21&11&11&-5&-5&91&10&10&1&19&1&19&10&10&10&10&1\\
X.8&105&105&-35&-35&5&5&1&1&105&24&24&15&6&15&6&-3&-3&-3&-3&-3\\
X.9&105&-105&-35&35&5&-5&1&-1&105&24&24&15&6&15&6&-3&-3&-3&-3&-3\\
X.10&156&.&-68&.&28&.&-4&.&-78&-6&3&30&12&-15&-6&-6&-6&3&3&12\\
X.11&168&168&56&56&24&24&8&8&168&6&6&15&24&15&24&6&6&6&6&6\\
X.12&168&-168&56&-56&24&-24&8&-8&168&6&6&15&24&15&24&6&6&6&6&6\\
X.13&182&182&70&70&22&22&6&6&182&20&20&29&11&29&11&-7&-7&-7&-7&2\\
X.14&182&-182&70&-70&22&-22&6&-6&182&20&20&29&11&29&11&-7&-7&-7&-7&2\\
X.15&182&.&-42&.&22&.&-10&.&-91&20&-10&2&38&-1&-19&20&20&-10&-10&2\\
X.16&195&-195&55&-55&15&-15&11&-11&195&33&33&15&24&15&24&6&6&6&6&-3\\
X.17&195&195&55&55&15&15&11&11&195&33&33&15&24&15&24&6&6&6&6&-3\\
X.18&210&.&-70&.&10&.&2&.&-105&48&-24&30&12&-15&-6&-6&-6&3&3&-6\\
X.19&260&260&20&20&20&20&4&4&260&17&17&-10&-10&-10&-10&-10&17&-10&17
&8\\
X.20&260&-260&20&-20&20&-20&4&-4&260&17&17&-10&-10&-10&-10&17&-10&17
&-10&8\\
X.21&260&260&20&20&20&20&4&4&260&17&17&-10&-10&-10&-10&17&-10&17&-10
&8\\
X.22&260&-260&20&-20&20&-20&4&-4&260&17&17&-10&-10&-10&-10&-10&17
&-10&17&8\\
X.23&273&273&-91&-91&29&29&-7&-7&273&30&30&30&30&30&30&3&3&3&3&3\\
X.24&273&-273&-91&91&29&-29&-7&7&273&30&30&30&30&30&30&3&3&3&3&3\\
X.25&336&.&112&.&48&.&16&.&-168&12&-6&30&48&-15&-24&12&12&-6&-6&12\\
X.26&364&.&140&.&44&.&12&.&-182&40&-20&58&22&-29&-11&-14&-14&7&7&4\\
X.27&390&.&110&.&30&.&22&.&-195&66&-33&30&48&-15&-24&12&12&-6&-6&-6\\
X.28&520&.&40&.&40&.&8&.&-260&34&-17&-20&-20&10&10&-20&34&10&-17&16\\
X.29&520&.&40&.&40&.&8&.&-260&34&-17&-20&-20&10&10&34&-20&-17&10&16\\
X.30&546&.&-182&.&58&.&-14&.&-273&60&-30&60&60&-30&-30&6&6&-3&-3&6\\
X.31&546&546&154&154&26&26&2&2&546&-21&-21&51&-12&51&-12&6&6&6&6&-3\\
X.32&546&-546&154&-154&26&-26&2&-2&546&-21&-21&51&-12&51&-12&6&6&6&6
&-3\\
X.33&819&-819&-21&21&-21&21&19&-19&819&90&90&9&9&9&9&9&9&9&9&9\\
X.34&819&819&-21&-21&-21&-21&19&19&819&90&90&9&9&9&9&9&9&9&9&9\\
X.35&910&910&-210&-210&30&30&-2&-2&910&19&19&55&-17&55&-17&19&-8&19
&-8&1\\
X.36&910&-910&-210&210&30&-30&-2&2&910&19&19&55&-17&55&-17&-8&19&-8
&19&1\\
X.37&910&910&-210&-210&30&30&-2&-2&910&19&19&55&-17&55&-17&-8&19&-8
&19&1\\
X.38&910&-910&-210&210&30&-30&-2&2&910&19&19&55&-17&55&-17&19&-8&19
&-8&1\\
X.39&1092&.&308&.&52&.&4&.&-546&-42&21&102&-24&-51&12&12&12&-6&-6&-6\\
X.40&1092&1092&-140&-140&52&52&4&4&1092&-42&-42&-6&30&-6&30&-15&-15
&-15&-15&12\\
X.41&1092&-1092&-140&140&52&-52&4&-4&1092&-42&-42&-6&30&-6&30&-15
&-15&-15&-15&12\\
X.42&1365&1365&-35&-35&45&45&5&5&1365&-12&-12&-30&87&-30&87&15&15&15
&15&-3\\
X.43&1365&-1365&245&-245&5&-5&-27&27&1365&69&69&60&-3&60&-3&15&15&15
&15&6\\
X.44&1365&-1365&-35&35&45&-45&5&-5&1365&-12&-12&-30&87&-30&87&15&15
&15&15&-3\\
X.45&1365&1365&245&245&5&5&-27&-27&1365&69&69&60&-3&60&-3&15&15&15
&15&6\\
X.46&1560&1560&120&120&-40&-40&-8&-8&1560&-60&-60&30&12&30&12&-6&-6
&-6&-6&3\\
X.47&1560&-1560&120&-120&-40&40&-8&8&1560&-60&-60&30&12&30&12&-6&-6
&-6&-6&3\\
X.48&1560&1560&120&120&-40&-40&-8&-8&1560&-60&-60&30&12&30&12&-6&-6
&-6&-6&3\\
X.49&1560&-1560&120&-120&-40&40&-8&8&1560&-60&-60&30&12&30&12&-6&-6
&-6&-6&3\\
X.50&1638&.&-42&.&-42&.&38&.&-819&180&-90&18&18&-9&-9&18&18&-9&-9&18\\
X.51&1638&1638&294&294&54&54&-10&-10&1638&-63&-63&45&18&45&18&-9&-9
&-9&-9&9\\
X.52&1638&-1638&294&-294&54&-54&-10&10&1638&-63&-63&45&18&45&18&-9
&-9&-9&-9&9\\
X.53&1820&.&-420&.&60&.&-4&.&-910&38&-19&110&-34&-55&17&38&-16&-19&8
&2\\
X.54&1820&.&-420&.&60&.&-4&.&-910&38&-19&110&-34&-55&17&-16&38&8&-19
&2\\
X.55&1820&1820&140&140&-20&-20&-4&-4&1820&-43&-43&20&56&20&56&11&11
&11&11&-7\\
X.56&1820&-1820&140&-140&-20&20&-4&4&1820&-43&-43&20&56&20&56&11&11
&11&11&-7\\
X.57&2106&2106&-414&-414&66&66&-6&-6&2106&-81&-81&81&.&81&.&.&.&.&.
&.\\
X.58&2106&-2106&-414&414&66&-66&-6&6&2106&-81&-81&81&.&81&.&.&.&.&.
&.\\
X.59&2184&-2184&56&-56&24&-24&-24&24&2184&78&78&-21&96&-21&96&24&24
&24&24&6\\
X.60&2184&2184&56&56&24&24&-24&-24&2184&78&78&-21&96&-21&96&24&24&24
&24&6\\
X.61&2184&.&-280&.&104&.&8&.&-1092&-84&42&-12&60&6&-30&-30&-30&15&15
&24\\
X.62&2457&2457&189&189&21&21&33&33&2457&27&27&.&54&.&54&27&27&27&27
&.\\
X.63&2457&-2457&189&-189&21&-21&33&-33&2457&27&27&.&54&.&54&27&27&27
&27&.\\
X.64&2730&-2730&490&-490&90&-90&26&-26&2730&-24&-24&75&-15&75&-15&3
&3&3&3&12\\
X.65&2730&.&490&.&10&.&-54&.&-1365&138&-69&120&-6&-60&3&30&30&-15
&-15&12\\
X.66&2730&2730&490&490&90&90&26&26&2730&-24&-24&75&-15&75&-15&3&3&3
&3&12\\
X.67&2730&2730&-70&-70&10&10&-6&-6&2730&138&138&-15&21&-15&21&-24
&-24&-24&-24&-6\\
X.68&2730&.&-70&.&90&.&10&.&-1365&-24&12&-60&174&30&-87&30&30&-15
&-15&-6\\
X.69&2730&-2730&-70&70&10&-10&-6&6&2730&138&138&-15&21&-15&21&-24
&-24&-24&-24&-6\\
X.70&2835&-2835&315&-315&75&-75&3&-3&2835&-81&-81&.&81&.&81&.&.&.&.
&.\\
X.71&2835&2835&315&315&75&75&3&3&2835&-81&-81&.&81&.&81&.&.&.&.&.\\
X.72&3120&.&240&.&-80&.&-16&.&-1560&-120&60&60&24&-30&-12&-12&-12&6
&6&6\\
X.73&3120&.&240&.&-80&.&-16&.&-1560&-120&60&60&24&-30&-12&-12&-12&6
&6&6\\
X.74&3276&.&588&.&108&.&-20&.&-1638&-126&63&90&36&-45&-18&-18&-18&9
&9&18\\
X.75&3640&.&280&.&-40&.&-8&.&-1820&-86&43&40&112&-20&-56&22&22&-11
&-11&-14\\
X.76&4095&4095&315&315&-45&-45&-25&-25&4095&207&207&45&18&45&18&-9
&-9&-9&-9&.\\
X.77&4095&4095&-525&-525&75&75&7&7&4095&-36&-36&45&72&45&72&18&18&18
&18&9\\
X.78&4095&-4095&315&-315&-45&45&-25&25&4095&207&207&45&18&45&18&-9
&-9&-9&-9&.\\
X.79&4095&-4095&-525&525&75&-75&7&-7&4095&-36&-36&45&72&45&72&18&18
&18&18&9\\
X.80&4212&.&-828&.&132&.&-12&.&-2106&-162&81&162&.&-81&.&.&.&.&.&.\\
X.81&4368&-4368&560&-560&48&-48&16&-16&4368&156&156&66&-24&66&-24&-6
&-6&-6&-6&-6\\
X.82&4368&.&112&.&48&.&-48&.&-2184&156&-78&-42&192&21&-96&48&48&-24
&-24&12\\
X.83&4368&4368&560&560&48&48&16&16&4368&156&156&66&-24&66&-24&-6&-6
&-6&-6&-6\\
X.84&4536&-4536&-504&504&-24&24&24&-24&4536&162&162&81&.&81&.&.&.&.
&.&.\\
X.85&4536&4536&-504&-504&-24&-24&24&24&4536&162&162&81&.&81&.&.&.&.
&.&.\\
X.86&4914&.&378&.&42&.&66&.&-2457&54&-27&.&108&.&-54&54&54&-27&-27&.\\
X.87&5265&5265&225&225&-15&-15&33&33&5265&162&162&.&81&.&81&.&.&.&.
&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&2&2&1&7&8&7&8&8&7&8&7&4&9&6&9&5&7&6&5&6&9&4&4\\
3&7&7&7&3&3&2&2&2&2&1&1&2&7&9&5&7&7&7&7&6&4&7&7\\
5&.&.&.&1&.&1&.&.&.&.&.&1&1&.&1&1&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&3m&3n&3o&4a&4b&4c&4d&4e&4f&4g&4h&5a&6_{1}&6_{2}&6_{3}&6_{4}
&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}\\
\hline
2P&3m&3n&3o&2d&2f&2d&2f&2f&2d&2f&2d&5a&3a&3b&3a&3d&3e&3b&3c&3b&3a
&3h&3i\\
3P&1a&1a&1a&4a&4b&4c&4d&4e&4f&4g&4h&5a&2b&2a&2d&2a&2a&2b&2b&2c&2f
&2a&2a\\
5P&3m&3n&3o&4a&4b&4c&4d&4e&4f&4g&4h&1a&6_{1}&6_{2}&6_{3}&6_{4}
&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}\\
7P&3m&3n&3o&4a&4b&4c&4d&4e&4f&4g&4h&5a&6_{1}&6_{2}&6_{3}&6_{4}
&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}\\
13P&3m&3n&3o&4a&4b&4c&4d&4e&4f&4g&4h&5a&6_{1}&6_{2}&6_{3}&6_{4}
&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1\\
X.3&2&-1&-1&2&2&.&.&2&2&.&.&2&-1&.&-1&.&.&2&-1&.&-1&.&.\\
X.4&-3&6&-3&-6&2&-6&2&2&2&2&2&3&-34&-3&14&15&6&-7&-7&-7&-2&-3&-3\\
X.5&-3&6&-3&-6&2&6&-2&2&2&-2&-2&3&-34&3&14&-15&-6&-7&-7&7&-2&3&3\\
X.6&1&1&1&-1&3&1&-3&3&-1&-3&1&1&-21&-10&11&-1&-19&6&6&-6&-5&-10&-10\\
X.7&1&1&1&-1&3&-1&3&3&-1&3&-1&1&-21&10&11&1&19&6&6&6&-5&10&10\\
X.8&6&-3&6&-5&5&-5&5&1&-1&1&-1&.&-35&24&5&15&6&-8&-8&-8&1&-3&-3\\
X.9&6&-3&6&-5&5&5&-5&1&-1&-1&1&.&-35&-24&5&-15&-6&-8&-8&8&1&3&3\\
X.10&-6&-6&3&-12&4&.&.&4&4&.&.&6&34&.&-14&.&.&-14&7&.&2&.&.\\
X.11&-3&6&-3&4&.&4&.&.&4&.&4&3&56&6&24&15&24&2&2&2&8&6&6\\
X.12&-3&6&-3&4&.&-4&.&.&4&.&-4&3&56&-6&24&-15&-24&2&2&-2&8&-6&-6\\
X.13&2&2&2&10&2&10&2&2&2&2&2&2&70&20&22&29&11&16&16&16&6&-7&-7\\
X.14&2&2&2&10&2&-10&-2&2&2&-2&-2&2&70&-20&22&-29&-11&16&16&-16&6&7&7\\
X.15&2&-1&-1&-2&6&.&.&6&-2&.&.&2&21&.&-11&.&.&12&-6&.&5&.&.\\
X.16&6&-3&6&5&3&-5&-3&-1&1&1&-1&.&55&-33&15&-15&-24&1&1&-1&11&-6&-6\\
X.17&6&-3&6&5&3&5&3&-1&1&-1&1&.&55&33&15&15&24&1&1&1&11&6&6\\
X.18&12&3&-6&-10&10&.&.&2&-2&.&.&.&35&.&-5&.&.&-16&8&.&-1&.&.\\
X.19&-1&8&-1&.&4&.&4&4&.&4&.&.&20&17&20&-10&-10&-7&-7&-7&4&-10&17\\
X.20&-1&8&-1&.&4&.&-4&4&.&-4&.&.&20&-17&20&10&10&-7&-7&7&4&-17&10\\
X.21&-1&8&-1&.&4&.&4&4&.&4&.&.&20&17&20&-10&-10&-7&-7&-7&4&17&-10\\
X.22&-1&8&-1&.&4&.&-4&4&.&-4&.&.&20&-17&20&10&10&-7&-7&7&4&10&-17\\
X.23&3&3&3&-9&1&-9&1&-3&3&-3&3&3&-91&30&29&30&30&-10&-10&-10&-7&3&3\\
X.24&3&3&3&-9&1&9&-1&-3&3&3&-3&3&-91&-30&29&-30&-30&-10&-10&10&-7&-3
&-3\\
X.25&-6&-6&3&8&.&.&.&.&8&.&.&6&-56&.&-24&.&.&4&-2&.&-8&.&.\\
X.26&4&-2&-2&20&4&.&.&4&4&.&.&4&-70&.&-22&.&.&32&-16&.&-6&.&.\\
X.27&12&3&-6&10&6&.&.&-2&2&.&.&.&-55&.&-15&.&.&2&-1&.&-11&.&.\\
X.28&-2&-8&1&.&8&.&.&8&.&.&.&.&-20&.&-20&.&.&-14&7&.&-4&.&.\\
X.29&-2&-8&1&.&8&.&.&8&.&.&.&.&-20&.&-20&.&.&-14&7&.&-4&.&.\\
X.30&6&-3&-3&-18&2&.&.&-6&6&.&.&6&91&.&-29&.&.&-20&10&.&7&.&.\\
X.31&-3&-3&-3&14&6&14&6&-2&-2&-2&-2&1&154&-21&26&51&-12&19&19&19&2&6
&6\\
X.32&-3&-3&-3&14&6&-14&-6&-2&-2&2&2&1&154&21&26&-51&12&19&19&-19&2
&-6&-6\\
X.33&9&9&9&-1&7&1&-7&-1&-1&1&1&-1&-21&-90&-21&-9&-9&6&6&-6&19&-9&-9\\
X.34&9&9&9&-1&7&-1&7&-1&-1&-1&-1&-1&-21&90&-21&9&9&6&6&6&19&9&9\\
X.35&1&1&1&-10&2&-10&2&2&-2&2&-2&.&-210&19&30&55&-17&-21&-21&-21&-2
&19&-8\\
X.36&1&1&1&-10&2&10&-2&2&-2&-2&2&.&-210&-19&30&-55&17&-21&-21&21&-2
&8&-19\\
X.37&1&1&1&-10&2&-10&2&2&-2&2&-2&.&-210&19&30&55&-17&-21&-21&-21&-2
&-8&19\\
X.38&1&1&1&-10&2&10&-2&2&-2&-2&2&.&-210&-19&30&-55&17&-21&-21&21&-2
&-19&8\\
X.39&-6&3&3&28&12&.&.&-4&-4&.&.&2&-154&.&-26&.&.&38&-19&.&-2&.&.\\
X.40&3&12&3&.&4&.&4&4&.&4&.&2&-140&-42&52&-6&30&22&22&22&4&-15&-15\\
X.41&3&12&3&.&4&.&-4&4&.&-4&.&2&-140&42&52&6&-30&22&22&-22&4&15&15\\
X.42&-3&-3&-3&5&5&5&5&-3&-3&-3&-3&.&-35&-12&45&-30&87&-8&-8&-8&5&15
&15\\
X.43&6&6&6&5&1&-5&-1&1&-3&-1&3&.&245&-69&5&-60&3&29&29&-29&-27&-15
&-15\\
X.44&-3&-3&-3&5&5&-5&-5&-3&-3&3&3&.&-35&12&45&30&-87&-8&-8&8&5&-15
&-15\\
X.45&6&6&6&5&1&5&1&1&-3&1&-3&.&245&69&5&60&-3&29&29&29&-27&15&15\\
X.46&3&3&3&.&.&.&.&.&.&.&.&.&120&-60&-40&30&12&12&12&12&-8&-6&-6\\
X.47&3&3&3&.&.&.&.&.&.&.&.&.&120&60&-40&-30&-12&12&12&-12&-8&6&6\\
X.48&3&3&3&.&.&.&.&.&.&.&.&.&120&-60&-40&30&12&12&12&12&-8&-6&-6\\
X.49&3&3&3&.&.&.&.&.&.&.&.&.&120&60&-40&-30&-12&12&12&-12&-8&6&6\\
X.50&18&-9&-9&-2&14&.&.&-2&-2&.&.&-2&21&.&21&.&.&12&-6&.&-19&.&.\\
X.51&.&9&.&6&2&6&2&2&-2&2&-2&3&294&-63&54&45&18&-3&-3&-3&-10&-9&-9\\
X.52&.&9&.&6&2&-6&-2&2&-2&-2&2&3&294&63&54&-45&-18&-3&-3&3&-10&9&9\\
X.53&2&-1&-1&-20&4&.&.&4&-4&.&.&.&210&.&-30&.&.&-42&21&.&2&.&.\\
X.54&2&-1&-1&-20&4&.&.&4&-4&.&.&.&210&.&-30&.&.&-42&21&.&2&.&.\\
X.55&-7&-7&-7&.&4&.&4&4&.&4&.&.&140&-43&-20&20&56&5&5&5&-4&11&11\\
X.56&-7&-7&-7&.&4&.&-4&4&.&-4&.&.&140&43&-20&-20&-56&5&5&-5&-4&-11
&-11\\
X.57&.&.&.&-14&6&-14&6&-2&2&-2&2&1&-414&-81&66&81&.&-9&-9&-9&-6&.&.\\
X.58&.&.&.&-14&6&14&-6&-2&2&2&-2&1&-414&81&66&-81&.&-9&-9&9&-6&.&.\\
X.59&6&6&6&-4&.&4&.&.&-4&.&4&-1&56&-78&24&21&-96&2&2&-2&-24&-24&-24\\
X.60&6&6&6&-4&.&-4&.&.&-4&.&-4&-1&56&78&24&-21&96&2&2&2&-24&24&24\\
X.61&6&-12&-3&.&8&.&.&8&.&.&.&4&140&.&-52&.&.&44&-22&.&-4&.&.\\
X.62&.&.&.&-9&-7&-9&-7&5&3&5&3&-3&189&27&21&.&54&27&27&27&33&27&27\\
X.63&.&.&.&-9&-7&9&7&5&3&-5&-3&-3&189&-27&21&.&-54&27&27&-27&33&-27
&-27\\
X.64&3&12&3&10&-2&-10&2&-2&2&2&-2&.&490&24&90&-75&15&4&4&-4&26&-3&-3\\
X.65&12&-6&-6&10&2&.&.&2&-6&.&.&.&-245&.&-5&.&.&58&-29&.&27&.&.\\
X.66&3&12&3&10&-2&10&-2&-2&2&-2&2&.&490&-24&90&75&-15&4&4&4&26&3&3\\
X.67&3&-6&3&-10&6&-10&6&6&-2&6&-2&.&-70&138&10&-15&21&38&38&38&-6
&-24&-24\\
X.68&-6&3&3&10&10&.&.&-6&-6&.&.&.&35&.&-45&.&.&-16&8&.&-5&.&.\\
X.69&3&-6&3&-10&6&10&-6&6&-2&-6&2&.&-70&-138&10&15&-21&38&38&-38&-6
&24&24\\
X.70&.&.&.&-5&3&5&-3&-5&3&5&-3&.&315&81&75&.&-81&-9&-9&9&3&.&.\\
X.71&.&.&.&-5&3&-5&3&-5&3&-5&3&.&315&-81&75&.&81&-9&-9&-9&3&.&.\\
X.72&6&-3&-3&.&.&.&.&.&.&.&.&.&-120&.&40&.&.&24&-12&.&8&.&.\\
X.73&6&-3&-3&.&.&.&.&.&.&.&.&.&-120&.&40&.&.&24&-12&.&8&.&.\\
X.74&.&-9&.&12&4&.&.&4&-4&.&.&6&-294&.&-54&.&.&-6&3&.&10&.&.\\
X.75&-14&7&7&.&8&.&.&8&.&.&.&.&-140&.&20&.&.&10&-5&.&4&.&.\\
X.76&9&.&9&5&11&5&11&-1&1&-1&1&.&315&207&-45&45&18&-9&-9&-9&-25&-9
&-9\\
X.77&.&9&.&5&-9&5&-9&3&1&3&1&.&-525&-36&75&45&72&-12&-12&-12&7&18&18\\
X.78&9&.&9&5&11&-5&-11&-1&1&1&-1&.&315&-207&-45&-45&-18&-9&-9&9&-25
&9&9\\
X.79&.&9&.&5&-9&-5&9&3&1&-3&-1&.&-525&36&75&-45&-72&-12&-12&12&7&-18
&-18\\
X.80&.&.&.&-28&12&.&.&-4&4&.&.&2&414&.&-66&.&.&-18&9&.&6&.&.\\
X.81&3&-6&3&.&.&.&.&.&.&.&.&-2&560&-156&48&-66&24&20&20&-20&16&6&6\\
X.82&12&-6&-6&-8&.&.&.&.&-8&.&.&-2&-56&.&-24&.&.&4&-2&.&24&.&.\\
X.83&3&-6&3&.&.&.&.&.&.&.&.&-2&560&156&48&66&-24&20&20&20&16&-6&-6\\
X.84&.&.&.&-4&.&4&.&.&-4&.&4&1&-504&-162&-24&-81&.&-18&-18&18&24&.&.\\
X.85&.&.&.&-4&.&-4&.&.&-4&.&-4&1&-504&162&-24&81&.&-18&-18&-18&24&.
&.\\
X.86&.&.&.&-18&-14&.&.&10&6&.&.&-6&-189&.&-21&.&.&54&-27&.&-33&.&.\\
X.87&.&.&.&5&-3&5&-3&-3&-3&-3&-3&.&225&162&-15&.&81&-18&-18&-18&33&.
&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&6&4&4&7&5&5&5&3&6&6&6&6&7&2&5&5&5&5&5&3\\
3&6&6&5&6&6&4&5&5&5&6&4&4&4&4&3&6&4&4&4&4&4&5\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&6_{30}
&6_{31}&6_{32}&6_{33}\\
\hline
2P&3d&3e&3b&3g&3f&3e&3e&3c&3d&3l&3e&3b&3b&3g&3e&3m&3c&3g&3d&3d&3e
&3l\\
3P&2b&2b&2d&2b&2b&2f&2c&2d&2c&2a&2d&2e&2f&2f&2g&2a&2f&2d&2d&2f&2f
&2b\\
5P&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&6_{30}
&6_{31}&6_{32}&6_{33}\\
7P&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&6_{30}
&6_{31}&6_{32}&6_{33}\\
13P&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&6_{30}
&6_{31}&6_{32}&6_{33}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&1&1&1&1\\
X.3&2&2&2&-1&-1&2&.&-1&.&.&2&.&2&-1&.&.&-1&-1&2&2&2&2\\
X.4&-7&2&5&2&-7&-2&2&5&-7&6&2&5&1&-2&-2&-3&1&2&-1&1&-2&2\\
X.5&-7&2&5&2&-7&-2&-2&5&7&-6&2&-5&1&-2&2&3&1&2&-1&1&-2&2\\
X.6&-3&-3&2&-3&-3&-5&3&2&3&-1&-1&-2&-2&-5&5&-1&-2&-1&5&1&1&-3\\
X.7&-3&-3&2&-3&-3&-5&-3&2&-3&1&-1&2&-2&-5&-5&1&-2&-1&5&1&1&-3\\
X.8&1&-8&-4&-8&1&-2&-8&-4&1&-3&2&-4&4&-2&-2&6&4&2&-1&1&4&1\\
X.9&1&-8&-4&-8&1&-2&8&-4&-1&3&2&4&4&-2&2&-6&4&2&-1&1&4&1\\
X.10&-14&4&10&-2&7&-4&.&-5&.&.&4&.&2&2&.&.&-1&-2&-2&2&-4&4\\
X.11&11&2&6&2&11&8&2&6&11&6&.&6&2&8&8&-3&2&.&3&-1&2&2\\
X.12&11&2&6&2&11&8&-2&6&-11&-6&.&-6&2&8&-8&3&2&.&3&-1&2&2\\
X.13&7&7&4&7&7&3&7&4&7&2&7&4&.&3&3&2&.&7&1&3&3&-2\\
X.14&7&7&4&7&7&3&-7&4&-7&-2&7&-4&.&3&-3&-2&.&7&1&3&3&-2\\
X.15&-6&-6&4&3&3&-10&.&-2&.&.&-2&.&-4&5&.&.&2&1&10&2&2&-6\\
X.16&1&10&-3&10&1&8&-10&-3&-1&3&.&3&5&8&-8&-6&5&.&3&5&2&1\\
X.17&1&10&-3&10&1&8&10&-3&1&-3&.&-3&5&8&8&6&5&.&3&5&2&1\\
X.18&2&-16&-8&8&-1&-4&.&4&.&.&4&.&8&2&.&.&-4&-2&-2&2&8&2\\
X.19&2&2&-7&2&2&-2&2&-7&2&8&2&-7&1&-2&-2&-1&1&2&2&-2&-2&2\\
X.20&2&2&-7&2&2&-2&-2&-7&-2&-8&2&7&1&-2&2&1&1&2&2&-2&-2&2\\
X.21&2&2&-7&2&2&-2&2&-7&2&8&2&-7&1&-2&-2&-1&1&2&2&-2&-2&2\\
X.22&2&2&-7&2&2&-2&-2&-7&-2&-8&2&7&1&-2&2&1&1&2&2&-2&-2&2\\
X.23&-10&-10&2&-10&-10&-10&-10&2&-10&3&2&2&2&-10&-10&3&2&2&2&2&2&-1\\
X.24&-10&-10&2&-10&-10&-10&10&2&10&-3&2&-2&2&-10&10&-3&2&2&2&2&2&-1\\
X.25&22&4&12&-2&-11&16&.&-6&.&.&.&.&4&-8&.&.&-2&.&6&-2&4&4\\
X.26&14&14&8&-7&-7&6&.&-4&.&.&14&.&.&-3&.&.&.&-7&2&6&6&-4\\
X.27&2&20&-6&-10&-1&16&.&3&.&.&.&.&10&-8&.&.&-5&.&6&10&4&2\\
X.28&4&4&-14&-2&-2&-4&.&7&.&.&4&.&2&2&.&.&-1&-2&4&-4&-4&4\\
X.29&4&4&-14&-2&-2&-4&.&7&.&.&4&.&2&2&.&.&-1&-2&4&-4&-4&4\\
X.30&-20&-20&4&10&10&-20&.&-2&.&.&4&.&4&10&.&.&-2&-2&4&4&4&-2\\
X.31&1&-8&-1&-8&1&-4&-8&-1&1&-3&8&-1&-1&-4&-4&-3&-1&8&-1&5&-4&1\\
X.32&1&-8&-1&-8&1&-4&8&-1&-1&3&8&1&-1&-4&4&3&-1&8&-1&5&-4&1\\
X.33&-3&-3&6&-3&-3&1&3&6&3&-9&-3&-6&10&1&-1&-9&10&-3&-3&1&1&-3\\
X.34&-3&-3&6&-3&-3&1&-3&6&-3&9&-3&6&10&1&1&9&10&-3&-3&1&1&-3\\
X.35&-3&-3&3&-3&-3&7&-3&3&-3&1&3&3&-5&7&7&1&-5&3&3&1&1&-3\\
X.36&-3&-3&3&-3&-3&7&3&3&3&-1&3&-3&-5&7&-7&-1&-5&3&3&1&1&-3\\
X.37&-3&-3&3&-3&-3&7&-3&3&-3&1&3&3&-5&7&7&1&-5&3&3&1&1&-3\\
X.38&-3&-3&3&-3&-3&7&3&3&3&-1&3&-3&-5&7&-7&-1&-5&3&3&1&1&-3\\
X.39&2&-16&-2&8&-1&-8&.&1&.&.&16&.&-2&4&.&.&1&-8&-2&10&-8&2\\
X.40&-14&4&-2&4&-14&-2&4&-2&-14&12&-2&-2&-2&-2&-2&3&-2&-2&-2&-2&4&4\\
X.41&-14&4&-2&4&-14&-2&-4&-2&14&-12&-2&2&-2&-2&2&-3&-2&-2&-2&-2&4&4\\
X.42&-8&1&.&1&-8&-1&1&.&-8&-3&3&.&-4&-1&-1&-3&-4&3&6&-4&5&1\\
X.43&2&11&5&11&2&-3&-11&5&-2&-6&5&-5&-3&-3&3&-6&-3&5&-4&-6&3&2\\
X.44&-8&1&.&1&-8&-1&-1&.&8&3&3&.&-4&-1&1&3&-4&3&6&-4&5&1\\
X.45&2&11&5&11&2&-3&11&5&2&6&5&5&-3&-3&-3&6&-3&5&-4&-6&3&2\\
X.46&-6&-6&-4&-6&-6&4&-6&-4&-6&3&8&-4&4&4&4&3&4&8&2&-2&-2&3\\
X.47&-6&-6&-4&-6&-6&4&6&-4&6&-3&8&4&4&4&-4&-3&4&8&2&-2&-2&3\\
X.48&-6&-6&-4&-6&-6&4&-6&-4&-6&3&8&-4&4&4&4&3&4&8&2&-2&-2&3\\
X.49&-6&-6&-4&-6&-6&4&6&-4&6&-3&8&4&4&4&-4&-3&4&8&2&-2&-2&3\\
X.50&-6&-6&12&3&3&2&.&-6&.&.&-6&.&20&-1&.&.&-10&3&-6&2&2&-6\\
X.51&15&-12&9&-12&15&2&-12&9&15&9&-6&9&5&2&2&.&5&-6&-3&-1&-4&-3\\
X.52&15&-12&9&-12&15&2&12&9&-15&-9&-6&-9&5&2&-2&.&5&-6&-3&-1&-4&-3\\
X.53&-6&-6&6&3&3&14&.&-3&.&.&6&.&-10&-7&.&.&5&-3&6&2&2&-6\\
X.54&-6&-6&6&3&3&14&.&-3&.&.&6&.&-10&-7&.&.&5&-3&6&2&2&-6\\
X.55&-4&-4&-11&-4&-4&8&-4&-11&-4&-7&-8&-11&5&8&8&-7&5&-8&4&-4&-4&5\\
X.56&-4&-4&-11&-4&-4&8&4&-11&4&7&-8&11&5&8&-8&7&5&-8&4&-4&-4&5\\
X.57&-9&18&3&18&-9&.&18&3&-9&.&.&3&3&.&.&.&3&.&-3&3&-6&.\\
X.58&-9&18&3&18&-9&.&-18&3&9&.&.&-3&3&.&.&.&3&.&-3&3&-6&.\\
X.59&11&2&6&2&11&.&-2&6&-11&-6&.&-6&-6&.&.&-6&-6&.&3&3&-6&2\\
X.60&11&2&6&2&11&.&2&6&11&6&.&6&-6&.&.&6&-6&.&3&3&-6&2\\
X.61&-28&8&-4&-4&14&-4&.&2&.&.&-4&.&-4&2&.&.&2&2&-4&-4&8&8\\
X.62&.&.&3&.&.&6&.&3&.&.&6&3&3&6&6&.&3&6&.&.&.&.\\
X.63&.&.&3&.&.&6&.&3&.&.&6&-3&3&6&-6&.&3&6&.&.&.&.\\
X.64&13&-5&.&-5&13&-7&5&.&-13&-12&-3&.&-4&-7&7&-3&-4&-3&3&5&-1&4\\
X.65&4&22&10&-11&-2&-6&.&-5&.&.&10&.&-6&3&.&.&3&-5&-8&-12&6&4\\
X.66&13&-5&.&-5&13&-7&-5&.&13&12&-3&.&-4&-7&-7&3&-4&-3&3&5&-1&4\\
X.67&11&-7&10&-7&11&-3&-7&10&11&-6&1&10&6&-3&-3&3&6&1&1&3&-3&2\\
X.68&-16&2&.&-1&8&-2&.&.&.&.&6&.&-8&1&.&.&4&-3&12&-8&10&2\\
X.69&11&-7&10&-7&11&-3&7&10&-11&6&1&-10&6&-3&3&-3&6&1&1&3&-3&2\\
X.70&18&-9&3&-9&18&9&9&3&-18&.&-3&-3&3&9&-9&.&3&-3&.&-6&3&.\\
X.71&18&-9&3&-9&18&9&-9&3&18&.&-3&3&3&9&9&.&3&-3&.&-6&3&.\\
X.72&-12&-12&-8&6&6&8&.&4&.&.&16&.&8&-4&.&.&-4&-8&4&-4&-4&6\\
X.73&-12&-12&-8&6&6&8&.&4&.&.&16&.&8&-4&.&.&-4&-8&4&-4&-4&6\\
X.74&30&-24&18&12&-15&4&.&-9&.&.&-12&.&10&-2&.&.&-5&6&-6&-2&-8&-6\\
X.75&-8&-8&-22&4&4&16&.&11&.&.&-16&.&10&-8&.&.&-5&8&8&-8&-8&10\\
X.76&-9&18&-9&18&-9&2&18&-9&-9&.&-6&-9&-1&2&2&9&-1&-6&-3&-1&2&.\\
X.77&-21&6&12&6&-21&-8&6&12&-21&9&.&12&4&-8&-8&.&4&.&-3&-5&-2&-3\\
X.78&-9&18&-9&18&-9&2&-18&-9&9&.&-6&9&-1&2&-2&-9&-1&-6&-3&-1&2&.\\
X.79&-21&6&12&6&-21&-8&-6&12&21&-9&.&-12&4&-8&8&.&4&.&-3&-5&-2&-3\\
X.80&-18&36&6&-18&9&.&.&-3&.&.&.&.&6&.&.&.&-3&.&-6&6&-12&.\\
X.81&2&20&12&20&2&-8&-20&12&-2&6&.&-12&4&-8&8&-3&4&.&6&-2&4&2\\
X.82&22&4&12&-2&-11&.&.&-6&.&.&.&.&-12&.&.&.&6&.&6&6&-12&4\\
X.83&2&20&12&20&2&-8&20&12&2&-6&.&12&4&-8&-8&3&4&.&6&-2&4&2\\
X.84&9&-18&-6&-18&9&.&18&-6&-9&.&.&6&6&.&.&.&6&.&-3&-3&6&.\\
X.85&9&-18&-6&-18&9&.&-18&-6&9&.&.&-6&6&.&.&.&6&.&-3&-3&6&.\\
X.86&.&.&6&.&.&12&.&-3&.&.&12&.&6&-6&.&.&-3&-6&.&.&.&.\\
X.87&-18&9&-6&9&-18&9&9&-6&-18&.&-3&-6&6&9&9&.&6&-3&.&6&-3&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&6&6&4&4&4&4&4&2&5&5&5&3&3&3&3&3&4&4&2&2&2&3&3&1&2\\
3&3&3&4&4&4&4&4&5&3&3&3&4&4&4&4&4&3&3&4&4&4&3&3&4&3\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6_{34}&6_{35}&6_{36}&6_{37}&6_{38}&6_{39}&6_{40}&6_{41}&6_{42}
&6_{43}&6_{44}&6_{45}&6_{46}&6_{47}&6_{48}&6_{49}&6_{50}&6_{51}&6_{52}
&6_{53}&6_{54}&6_{55}&6_{56}&6_{57}&6_{58}\\
\hline
2P&3b&3e&3i&3f&3h&3g&3f&3n&3e&3d&3d&3j&3k&3l&3l&3l&3h&3i&3m&3n&3n
&3l&3l&3o&3m\\
3P&2g&2e&2f&2d&2f&2f&2f&2b&2g&2g&2e&2f&2f&2f&2f&2c&2g&2g&2f&2f&2f
&2g&2g&2f&2g\\
5P&6_{34}&6_{35}&6_{36}&6_{37}&6_{38}&6_{39}&6_{40}&6_{41}&6_{42}
&6_{43}&6_{44}&6_{45}&6_{46}&6_{47}&6_{48}&6_{49}&6_{50}&6_{51}&6_{52}
&6_{53}&6_{54}&6_{55}&6_{56}&6_{57}&6_{58}\\
7P&6_{34}&6_{35}&6_{36}&6_{37}&6_{38}&6_{39}&6_{40}&6_{41}&6_{42}
&6_{43}&6_{44}&6_{45}&6_{46}&6_{47}&6_{48}&6_{49}&6_{50}&6_{51}&6_{52}
&6_{53}&6_{54}&6_{55}&6_{56}&6_{57}&6_{58}\\
13P&6_{34}&6_{35}&6_{36}&6_{37}&6_{38}&6_{39}&6_{40}&6_{41}&6_{42}
&6_{43}&6_{44}&6_{45}&6_{46}&6_{47}&6_{48}&6_{49}&6_{50}&6_{51}&6_{52}
&6_{53}&6_{54}&6_{55}&6_{56}&6_{57}&6_{58}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&1&-1\\
X.3&.&.&2&-1&2&-1&-1&-1&.&.&.&-1&-1&2&2&.&.&.&2&-1&-1&.&.&-1&.\\
X.4&1&2&1&-1&1&-2&1&2&-2&1&-1&1&1&-2&-2&2&1&1&1&-2&-2&-2&-2&1&1\\
X.5&-1&-2&1&-1&1&-2&1&2&2&-1&1&1&1&-2&-2&-2&-1&-1&1&-2&-2&2&2&1&-1\\
X.6&2&1&-2&5&-2&1&1&-3&-1&-1&-5&-2&-2&1&1&3&2&2&1&1&1&-1&-1&1&-1\\
X.7&-2&-1&-2&5&-2&1&1&-3&1&1&5&-2&-2&1&1&-3&-2&-2&1&1&1&1&1&1&1\\
X.8&4&2&1&-1&1&4&1&1&4&1&-1&1&1&1&1&1&1&1&-2&1&1&1&1&-2&-2\\
X.9&-4&-2&1&-1&1&4&1&1&-4&-1&1&1&1&1&1&-1&-1&-1&-2&1&1&-1&-1&-2&2\\
X.10&.&.&2&1&2&2&-1&-2&.&.&.&-1&-1&-4&-4&.&.&.&2&2&2&.&.&-1&.\\
X.11&2&.&2&3&2&2&-1&2&2&-1&3&2&2&2&2&2&2&2&-1&2&2&2&2&-1&-1\\
X.12&-2&.&2&3&2&2&-1&2&-2&1&-3&2&2&2&2&-2&-2&-2&-1&2&2&-2&-2&-1&1\\
X.13&.&7&-3&1&-3&3&3&-2&3&3&1&-3&-3&.&.&-2&-3&-3&.&.&.&.&.&.&.\\
X.14&.&-7&-3&1&-3&3&3&-2&-3&-3&-1&-3&-3&.&.&2&3&3&.&.&.&.&.&.&.\\
X.15&.&.&-4&-5&-4&-1&-1&3&.&.&.&2&2&2&2&.&.&.&2&-1&-1&.&.&-1&.\\
X.16&-5&.&2&3&2&2&5&1&-2&-5&-3&2&2&-1&-1&-1&-2&-2&2&-1&-1&1&1&2&-2\\
X.17&5&.&2&3&2&2&5&1&2&5&3&2&2&-1&-1&1&2&2&2&-1&-1&-1&-1&2&2\\
X.18&.&.&2&1&2&-4&-1&-1&.&.&.&-1&-1&2&2&.&.&.&-4&-1&-1&.&.&2&.\\
X.19&1&2&1&2&-2&-2&-2&2&-2&-2&2&-2&1&-2&4&2&-2&1&1&4&-2&-2&4&1&1\\
X.20&-1&-2&-2&2&1&-2&-2&2&2&2&-2&1&-2&4&-2&-2&-1&2&1&-2&4&-4&2&1&-1\\
X.21&1&2&-2&2&1&-2&-2&2&-2&-2&2&1&-2&4&-2&2&1&-2&1&-2&4&4&-2&1&1\\
X.22&-1&-2&1&2&-2&-2&-2&2&2&2&-2&-2&1&-2&4&-2&2&-1&1&4&-2&2&-4&1&-1\\
X.23&2&2&-1&2&-1&2&2&-1&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1\\
X.24&-2&-2&-1&2&-1&2&2&-1&-2&-2&-2&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&-1
&1\\
X.25&.&.&4&-3&4&-2&1&-2&.&.&.&-2&-2&4&4&.&.&.&-2&-2&-2&.&.&1&.\\
X.26&.&.&-6&-1&-6&-3&-3&2&.&.&.&3&3&.&.&.&.&.&.&.&.&.&.&.&.\\
X.27&.&.&4&-3&4&-2&-5&-1&.&.&.&-2&-2&-2&-2&.&.&.&4&1&1&.&.&-2&.\\
X.28&.&.&2&-2&-4&2&2&-2&.&.&.&2&-1&-4&8&.&.&.&2&-4&2&.&.&-1&.\\
X.29&.&.&-4&-2&2&2&2&-2&.&.&.&-1&2&8&-4&.&.&.&2&2&-4&.&.&-1&.\\
X.30&.&.&-2&-2&-2&-2&-2&1&.&.&.&1&1&-2&-2&.&.&.&-2&1&1&.&.&1&.\\
X.31&-1&8&2&-1&2&-4&5&1&-4&5&-1&2&2&-1&-1&1&2&2&-1&-1&-1&-1&-1&-1&-1\\
X.32&1&-8&2&-1&2&-4&5&1&4&-5&1&2&2&-1&-1&-1&-2&-2&-1&-1&-1&1&1&-1&1\\
X.33&-10&3&1&-3&1&1&1&-3&-1&-1&3&1&1&1&1&3&-1&-1&1&1&1&-1&-1&1&-1\\
X.34&10&-3&1&-3&1&1&1&-3&1&1&-3&1&1&1&1&-3&1&1&1&1&1&1&1&1&1\\
X.35&-5&3&4&3&-5&1&1&-3&1&1&3&-5&4&1&1&-3&-5&4&1&1&1&1&1&1&1\\
X.36&5&-3&-5&3&4&1&1&-3&-1&-1&-3&4&-5&1&1&3&-4&5&1&1&1&-1&-1&1&-1\\
X.37&-5&3&-5&3&4&1&1&-3&1&1&3&4&-5&1&1&-3&4&-5&1&1&1&1&1&1&1\\
X.38&5&-3&4&3&-5&1&1&-3&-1&-1&-3&-5&4&1&1&3&5&-4&1&1&1&-1&-1&1&-1\\
X.39&.&.&4&1&4&4&-5&-1&.&.&.&-2&-2&-2&-2&.&.&.&-2&1&1&.&.&1&.\\
X.40&-2&-2&1&-2&1&4&-2&4&4&-2&-2&1&1&-2&-2&4&1&1&1&-2&-2&-2&-2&1&1\\
X.41&2&2&1&-2&1&4&-2&4&-4&2&2&1&1&-2&-2&-4&-1&-1&1&-2&-2&2&2&1&-1\\
X.42&-4&3&-1&6&-1&5&-4&1&5&-4&6&-1&-1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1\\
X.43&3&-5&3&-4&3&3&-6&2&-3&6&4&3&3&.&.&-2&-3&-3&.&.&.&.&.&.&.\\
X.44&4&-3&-1&6&-1&5&-4&1&-5&4&-6&-1&-1&-1&-1&-1&1&1&-1&-1&-1&1&1&-1
&1\\
X.45&-3&5&3&-4&3&3&-6&2&3&-6&-4&3&3&.&.&2&3&3&.&.&.&.&.&.&.\\
X.46&4&8&-2&2&-2&-2&-2&3&-2&-2&2&-2&-2&1&1&3&-2&-2&1&1&1&1&1&1&1\\
X.47&-4&-8&-2&2&-2&-2&-2&3&2&2&-2&-2&-2&1&1&-3&2&2&1&1&1&-1&-1&1&-1\\
X.48&4&8&-2&2&-2&-2&-2&3&-2&-2&2&-2&-2&1&1&3&-2&-2&1&1&1&1&1&1&1\\
X.49&-4&-8&-2&2&-2&-2&-2&3&2&2&-2&-2&-2&1&1&-3&2&2&1&1&1&-1&-1&1&-1\\
X.50&.&.&2&3&2&-1&-1&3&.&.&.&-1&-1&2&2&.&.&.&2&-1&-1&.&.&-1&.\\
X.51&5&-6&-1&-3&-1&-4&-1&-3&-4&-1&-3&-1&-1&-1&-1&-3&-1&-1&2&-1&-1&-1
&-1&2&2\\
X.52&-5&6&-1&-3&-1&-4&-1&-3&4&1&3&-1&-1&-1&-1&3&1&1&2&-1&-1&1&1&2&-2\\
X.53&.&.&8&-3&-10&-1&-1&3&.&.&.&5&-4&2&2&.&.&.&2&-1&-1&.&.&-1&.\\
X.54&.&.&-10&-3&8&-1&-1&3&.&.&.&-4&5&2&2&.&.&.&2&-1&-1&.&.&-1&.\\
X.55&5&-8&-1&4&-1&-4&-4&5&-4&-4&4&-1&-1&-1&-1&5&-1&-1&-1&-1&-1&-1&-1
&-1&-1\\
X.56&-5&8&-1&4&-1&-4&-4&5&4&4&-4&-1&-1&-1&-1&-5&1&1&-1&-1&-1&1&1&-1
&1\\
X.57&3&.&.&-3&.&-6&3&.&-6&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&-3&.&.&-3&.&-6&3&.&6&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&6&.&.&3&.&-6&3&2&6&-3&-3&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.60&-6&.&.&3&.&-6&3&2&-6&3&3&.&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.61&.&.&2&2&2&-4&2&-4&.&.&.&-1&-1&-4&-4&.&.&.&2&2&2&.&.&-1&.\\
X.62&3&6&3&.&3&.&.&.&.&.&.&3&3&.&.&.&3&3&.&.&.&.&.&.&.\\
X.63&-3&-6&3&.&3&.&.&.&.&.&.&3&3&.&.&.&-3&-3&.&.&.&.&.&.&.\\
X.64&4&3&-1&3&-1&-1&5&4&1&-5&-3&-1&-1&2&2&-4&1&1&-1&2&2&-2&-2&-1&1\\
X.65&.&.&6&4&6&-3&6&-2&.&.&.&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&-4&-3&-1&3&-1&-1&5&4&-1&5&3&-1&-1&2&2&4&-1&-1&-1&2&2&2&2&-1&-1\\
X.67&6&1&.&1&.&-3&3&2&-3&3&1&.&.&.&.&2&.&.&-3&.&.&.&.&-3&-3\\
X.68&.&.&-2&-6&-2&-5&4&-1&.&.&.&1&1&-2&-2&.&.&.&-2&1&1&.&.&1&.\\
X.69&-6&-1&.&1&.&-3&3&2&3&-3&-1&.&.&.&.&-2&.&.&-3&.&.&.&.&-3&3\\
X.70&-3&3&.&.&.&3&-6&.&-3&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.71&3&-3&.&.&.&3&-6&.&3&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&.&.&-4&-2&-4&2&2&-3&.&.&.&2&2&2&2&.&.&.&2&-1&-1&.&.&-1&.\\
X.73&.&.&-4&-2&-4&2&2&-3&.&.&.&2&2&2&2&.&.&.&2&-1&-1&.&.&-1&.\\
X.74&.&.&-2&3&-2&4&1&3&.&.&.&1&1&-2&-2&.&.&.&4&1&1&.&.&-2&.\\
X.75&.&.&-2&-4&-2&4&4&-5&.&.&.&1&1&-2&-2&.&.&.&-2&1&1&.&.&1&.\\
X.76&-1&-6&-1&-3&-1&2&-1&.&2&-1&-3&-1&-1&2&2&.&-1&-1&-1&2&2&2&2&-1
&-1\\
X.77&4&.&-2&-3&-2&-2&-5&-3&-2&-5&-3&-2&-2&1&1&-3&-2&-2&-2&1&1&1&1&-2
&-2\\
X.78&1&6&-1&-3&-1&2&-1&.&-2&1&3&-1&-1&2&2&.&1&1&-1&2&2&-2&-2&-1&1\\
X.79&-4&.&-2&-3&-2&-2&-5&-3&2&5&3&-2&-2&1&1&3&2&2&-2&1&1&-1&-1&-2&2\\
X.80&.&.&.&3&.&6&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&-4&.&-2&6&-2&4&-2&2&-4&2&-6&-2&-2&-2&-2&-2&2&2&1&-2&-2&2&2&1&-1\\
X.82&.&.&.&-3&.&6&-3&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&4&.&-2&6&-2&4&-2&2&4&-2&6&-2&-2&-2&-2&2&-2&-2&1&-2&-2&-2&-2&1&1\\
X.84&-6&.&.&-3&.&6&-3&.&-6&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&6&.&.&-3&.&6&-3&.&6&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.86&.&.&6&.&6&.&.&.&.&.&.&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&6&-3&.&.&.&-3&6&.&-3&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&2&5&5&5&5&3&2&2&1&1&1&.&.&4&4&3&4&3&6&7&7&5&5&6&4&4&4\\
3&1&1&1&.&.&5&5&5&5&4&4&4&4&1&1&1&.&.&3&3&2&3&3&2&3&3&3\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&.&.&.&.&.&.&.&.\\
7&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline &7a&8a&8b&8c&8d&9a&9b&9c&9d&9e&9f&9g&9h&10a&10b&10c&10d&10e
&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}\\
\hline
2P&7a&4e&4b&4b&4e&9a&9b&9c&9d&9e&9f&9g&9h&5a&5a&5a&5a&5a&6_{3}
&6_{9}&6_{9}&6_{24}&6_{17}&6_{3}&6_{28}&6_{25}&6_{22}\\
3P&7a&8a&8b&8c&8d&3b&3b&3b&3b&3h&3i&3i&3h&10a&10b&10c&10d&10e&4a
&4b&4e&4b&4b&4f&4b&4b&4a\\
5P&7a&8a&8b&8c&8d&9a&9b&9c&9d&9e&9f&9g&9h&2d&2a&2b&2e&2c&12_{1}
&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}\\
7P&1a&8a&8b&8c&8d&9a&9b&9c&9d&9e&9f&9g&9h&10a&10b&10c&10d&10e
&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}\\
13P&7a&8a&8b&8c&8d&9a&9b&9c&9d&9e&9f&9g&9h&10a&10b&10c&10d&10e
&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&-1&-1&1&1&1&1&1&1&1&1&1&-1&1&-1&-1&1&1&1&1&1&1&1&1&1\\
X.3&2&2&2&.&.&2&2&-1&-1&2&2&-1&-1&2&.&2&.&.&-1&-1&-1&2&2&-1&-1&-1&2\\
X.4&1&.&.&.&.&3&.&3&.&.&.&.&.&-1&3&1&-1&1&-6&2&2&-1&2&2&-1&2&.\\
X.5&1&.&.&.&.&3&.&3&.&.&.&.&.&-1&-3&1&1&-1&-6&2&2&-1&2&2&-1&2&.\\
X.6&.&-1&-1&1&1&-2&4&-2&4&1&1&1&1&1&-1&-1&-1&1&-1&3&3&.&3&-1&.&3&-1\\
X.7&.&-1&-1&-1&-1&-2&4&-2&4&1&1&1&1&1&1&-1&1&-1&-1&3&3&.&3&-1&.&3
&-1\\
X.8&.&-1&1&1&-1&3&.&3&.&.&.&.&.&.&.&.&.&.&-5&5&1&2&2&-1&2&2&-2\\
X.9&.&-1&1&-1&1&3&.&3&.&.&.&.&.&.&.&.&.&.&-5&5&1&2&2&-1&2&2&-2\\
X.10&2&.&.&.&.&6&.&-3&.&.&.&.&.&-2&.&2&.&.&6&-2&-2&-2&4&-2&1&-2&.\\
X.11&.&.&.&.&.&.&3&.&3&.&.&.&.&-1&3&1&-1&1&4&.&.&.&.&4&.&.&-2\\
X.12&.&.&.&.&.&.&3&.&3&.&.&.&.&-1&-3&1&1&-1&4&.&.&.&.&4&.&.&-2\\
X.13&.&.&.&.&.&5&-1&5&-1&-1&-1&-1&-1&2&2&.&2&.&10&2&2&2&-1&2&2&-1&1\\
X.14&.&.&.&.&.&5&-1&5&-1&-1&-1&-1&-1&2&-2&.&-2&.&10&2&2&2&-1&2&2&-1
&1\\
X.15&.&-2&-2&.&.&-4&8&2&-4&2&2&-1&-1&2&.&-2&.&.&1&-3&-3&.&6&1&.&-3
&-2\\
X.16&-1&-1&1&-1&1&.&3&.&3&.&.&.&.&.&.&.&.&.&5&3&-1&3&.&1&3&.&2\\
X.17&-1&-1&1&1&-1&.&3&.&3&.&.&.&.&.&.&.&.&.&5&3&-1&3&.&1&3&.&2\\
X.18&.&-2&2&.&.&6&.&-3&.&.&.&.&.&.&.&.&.&.&5&-5&-1&4&4&1&-2&-2&-4\\
X.19&1&.&.&.&.&-1&-1&-1&-1&-1&2&2&-1&.&.&.&.&.&.&4&4&1&-2&.&1&-2&.\\
X.20&1&.&.&.&.&-1&-1&-1&-1&2&-1&-1&2&.&.&.&.&.&.&4&4&1&-2&.&1&-2&.\\
X.21&1&.&.&.&.&-1&-1&-1&-1&2&-1&-1&2&.&.&.&.&.&.&4&4&1&-2&.&1&-2&.\\
X.22&1&.&.&.&.&-1&-1&-1&-1&-1&2&2&-1&.&.&.&.&.&.&4&4&1&-2&.&1&-2&.\\
X.23&.&1&-1&-1&1&3&3&3&3&.&.&.&.&-1&3&-1&-1&-1&-9&1&-3&4&-2&3&4&-2&.\\
X.24&.&1&-1&1&-1&3&3&3&3&.&.&.&.&-1&-3&-1&1&1&-9&1&-3&4&-2&3&4&-2&.\\
X.25&.&.&.&.&.&.&6&.&-3&.&.&.&.&-2&.&2&.&.&-4&.&.&.&.&-4&.&.&-4\\
X.26&.&.&.&.&.&10&-2&-5&1&-2&-2&1&1&4&.&.&.&.&-10&-2&-2&4&-2&-2&-2&1
&2\\
X.27&-2&-2&2&.&.&.&6&.&-3&.&.&.&.&.&.&.&.&.&-5&-3&1&6&.&-1&-3&.&4\\
X.28&2&.&.&.&.&-2&-2&1&1&-2&4&-2&1&.&.&.&.&.&.&-4&-4&2&-4&.&-1&2&.\\
X.29&2&.&.&.&.&-2&-2&1&1&4&-2&1&-2&.&.&.&.&.&.&-4&-4&2&-4&.&-1&2&.\\
X.30&.&2&-2&.&.&6&6&-3&-3&.&.&.&.&-2&.&-2&.&.&9&-1&3&8&-4&-3&-4&2&.\\
X.31&.&.&.&.&.&3&.&3&.&.&.&.&.&1&1&-1&1&-1&14&6&-2&-3&.&-2&-3&.&2\\
X.32&.&.&.&.&.&3&.&3&.&.&.&.&.&1&-1&-1&-1&1&14&6&-2&-3&.&-2&-3&.&2\\
X.33&.&1&1&-1&-1&.&.&.&.&.&.&.&.&-1&1&-1&1&1&-1&7&-1&-2&1&-1&-2&1&-1\\
X.34&.&1&1&1&1&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&7&-1&-2&1&-1&-2&1
&-1\\
X.35&.&.&.&.&.&4&-2&4&-2&1&-2&-2&1&.&.&.&.&.&-10&2&2&-1&-1&-2&-1&-1
&-1\\
X.36&.&.&.&.&.&4&-2&4&-2&-2&1&1&-2&.&.&.&.&.&-10&2&2&-1&-1&-2&-1&-1
&-1\\
X.37&.&.&.&.&.&4&-2&4&-2&-2&1&1&-2&.&.&.&.&.&-10&2&2&-1&-1&-2&-1&-1
&-1\\
X.38&.&.&.&.&.&4&-2&4&-2&1&-2&-2&1&.&.&.&.&.&-10&2&2&-1&-1&-2&-1&-1
&-1\\
X.39&.&.&.&.&.&6&.&-3&.&.&.&.&.&2&.&-2&.&.&-14&-6&2&-6&.&2&3&.&4\\
X.40&.&.&.&.&.&-3&.&-3&.&.&.&.&.&2&2&.&2&.&.&4&4&-2&-2&.&-2&-2&.\\
X.41&.&.&.&.&.&-3&.&-3&.&.&.&.&.&2&-2&.&-2&.&.&4&4&-2&-2&.&-2&-2&.\\
X.42&.&1&1&1&1&.&3&.&3&.&.&.&.&.&.&.&.&.&5&5&-3&-4&-1&-3&-4&-1&-1\\
X.43&.&-1&-1&1&1&3&.&3&.&.&.&.&.&.&.&.&.&.&5&1&1&1&1&-3&1&1&-1\\
X.44&.&1&1&-1&-1&.&3&.&3&.&.&.&.&.&.&.&.&.&5&5&-3&-4&-1&-3&-4&-1&-1\\
X.45&.&-1&-1&-1&-1&3&.&3&.&.&.&.&.&.&.&.&.&.&5&1&1&1&1&-3&1&1&-1\\
X.46&-1&.&.&.&.&-3&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.47&-1&.&.&.&.&-3&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.48&-1&.&.&.&.&-3&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.49&-1&.&.&.&.&-3&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.50&.&2&2&.&.&.&.&.&.&.&.&.&.&-2&.&-2&.&.&1&-7&1&-4&2&1&2&-1&-2\\
X.51&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&3&-1&-1&-1&6&2&2&-1&2&-2&-1&2&.\\
X.52&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-3&-1&1&1&6&2&2&-1&2&-2&-1&2&.\\
X.53&.&.&.&.&.&8&-4&-4&2&2&-4&2&-1&.&.&.&.&.&10&-2&-2&-2&-2&2&1&1&-2\\
X.54&.&.&.&.&.&8&-4&-4&2&-4&2&-1&2&.&.&.&.&.&10&-2&-2&-2&-2&2&1&1&-2\\
X.55&.&.&.&.&.&5&-1&5&-1&-1&-1&-1&-1&.&.&.&.&.&.&4&4&1&4&.&1&4&.\\
X.56&.&.&.&.&.&5&-1&5&-1&-1&-1&-1&-1&.&.&.&.&.&.&4&4&1&4&.&1&4&.\\
X.57&-1&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&-14&6&-2&-3&.&2&-3&.&-2\\
X.58&-1&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&-1&-14&6&-2&-3&.&2&-3&.&-2\\
X.59&.&.&.&.&.&.&3&.&3&.&.&.&.&-1&1&1&1&-1&-4&.&.&.&.&-4&.&.&2\\
X.60&.&.&.&.&.&.&3&.&3&.&.&.&.&-1&-1&1&-1&1&-4&.&.&.&.&-4&.&.&2\\
X.61&.&.&.&.&.&-6&.&3&.&.&.&.&.&4&.&.&.&.&.&-4&-4&-4&-4&.&2&2&.\\
X.62&.&1&-1&-1&1&.&.&.&.&.&.&.&.&1&-3&-1&1&-1&-9&-7&5&-1&2&3&-1&2&.\\
X.63&.&1&-1&1&-1&.&.&.&.&.&.&.&.&1&3&-1&-1&1&-9&-7&5&-1&2&3&-1&2&.\\
X.64&.&.&.&.&.&.&-3&.&-3&.&.&.&.&.&.&.&.&.&10&-2&-2&-2&1&2&-2&1&1\\
X.65&.&-2&-2&.&.&6&.&-3&.&.&.&.&.&.&.&.&.&.&-5&-1&-1&2&2&3&-1&-1&-2\\
X.66&.&.&.&.&.&.&-3&.&-3&.&.&.&.&.&.&.&.&.&10&-2&-2&-2&1&2&-2&1&1\\
X.67&.&.&.&.&.&-3&.&-3&.&.&.&.&.&.&.&.&.&.&-10&6&6&.&-3&-2&.&-3&-1\\
X.68&.&2&2&.&.&.&6&.&-3&.&.&.&.&.&.&.&.&.&-5&-5&3&-8&-2&3&4&1&-2\\
X.69&.&.&.&.&.&-3&.&-3&.&.&.&.&.&.&.&.&.&.&-10&6&6&.&-3&-2&.&-3&-1\\
X.70&.&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-5&3&-5&-3&-3&3&-3&-3&1\\
X.71&.&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&-5&3&-5&-3&-3&3&-3&-3&1\\
X.72&-2&.&.&.&.&-6&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.73&-2&.&.&.&.&-6&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2&.&.&-6&-2&-2&-2&4&2&1&-2&.\\
X.75&.&.&.&.&.&10&-2&-5&1&-2&-2&1&1&.&.&.&.&.&.&-4&-4&2&8&.&-1&-4&.\\
X.76&.&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&5&11&-1&-1&2&1&-1&2&2\\
X.77&.&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&5&-9&3&.&.&1&.&.&2\\
X.78&.&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&5&11&-1&-1&2&1&-1&2&2\\
X.79&.&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&5&-9&3&.&.&1&.&.&2\\
X.80&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2&.&.&14&-6&2&-6&.&-2&3&.&-4\\
X.81&.&.&.&.&.&.&-3&.&-3&.&.&.&.&-2&2&.&2&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&6&.&-3&.&.&.&.&-2&.&2&.&.&4&.&.&.&.&4&.&.&4\\
X.83&.&.&.&.&.&.&-3&.&-3&.&.&.&.&-2&-2&.&-2&.&.&.&.&.&.&.&.&.&.\\
X.84&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&-1&-4&.&.&.&.&-4&.&.&2\\
X.85&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&-4&.&.&.&.&-4&.&.&2\\
X.86&.&2&-2&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&9&7&-5&-2&4&-3&1&-2&.\\
X.87&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&5&-3&-3&.&-3&-3&.&-3&-1\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&4&5&5&5&3&3&3&3&4&4&4&4&2&2&5&3&3&3&4&1\\
3&3&2&2&2&3&3&3&3&2&2&2&2&3&3&1&2&2&2&1&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
\hline
&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}
&12_{18}&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}
&12_{27}&12_{28}&13a\\
\hline
2P&6_{30}&6_{24}&6_{24}&6_{17}&6_{29}&6_{37}&6_{36}&6_{38}&6_{28}
&6_{22}&6_{30}&6_{30}&6_{45}&6_{46}&6_{24}&6_{36}&6_{37}&6_{38}&6_{30}
&13b\\
3P&4a&4d&4e&4d&4a&4a&4b&4b&4e&4c&4c&4f&4b&4b&4g&4d&4f&4d&4h&13a\\
5P&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}
&12_{18}&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}
&12_{27}&12_{28}&13b\\
7P&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}
&12_{18}&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}
&12_{27}&12_{28}&13b\\
13P&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}
&12_{18}&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}
&12_{27}&12_{28}&1a\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&1&-1&1&1&1&1&1&-1&-1&1&1&1&-1&-1&1&-1&-1&1\\
X.3&2&.&2&.&-1&-1&2&2&-1&.&.&2&-1&-1&.&.&-1&.&.&2\\
X.4&-3&-1&-1&2&.&-3&-1&-1&-1&.&-3&-1&-1&-1&-1&-1&-1&-1&-1&.\\
X.5&-3&1&-1&-2&.&-3&-1&-1&-1&.&3&-1&-1&-1&1&1&-1&1&1&.\\
X.6&-1&.&.&-3&-1&-1&.&.&.&1&1&-1&.&.&.&.&-1&.&1&.\\
X.7&-1&.&.&3&-1&-1&.&.&.&-1&-1&-1&.&.&.&.&-1&.&-1&.\\
X.8&1&2&-2&2&-2&1&-1&-1&-2&-2&1&-1&-1&-1&-2&-1&-1&-1&-1&1\\
X.9&1&-2&-2&-2&-2&1&-1&-1&-2&2&-1&-1&-1&-1&2&1&-1&1&1&1\\
X.10&-6&.&-2&.&.&3&-2&-2&1&.&.&-2&1&1&.&.&1&.&.&.\\
X.11&1&.&.&.&-2&1&.&.&.&-2&1&1&.&.&.&.&1&.&1&-1\\
X.12&1&.&.&.&-2&1&.&.&.&2&-1&1&.&.&.&.&1&.&-1&-1\\
X.13&1&2&2&-1&1&1&-1&-1&2&1&1&-1&-1&-1&2&-1&-1&-1&-1&.\\
X.14&1&-2&2&1&1&1&-1&-1&2&-1&-1&-1&-1&-1&-2&1&-1&1&1&.\\
X.15&-2&.&.&.&1&1&.&.&.&.&.&-2&.&.&.&.&1&.&.&.\\
X.16&-1&-3&-1&.&2&-1&.&.&-1&-2&1&1&.&.&1&.&1&.&-1&.\\
X.17&-1&3&-1&.&2&-1&.&.&-1&2&-1&1&.&.&-1&.&1&.&1&.\\
X.18&2&.&-4&.&2&-1&-2&-2&2&.&.&-2&1&1&.&.&1&.&.&2\\
X.19&.&1&1&-2&.&.&1&-2&1&.&.&.&-2&1&1&1&.&-2&.&.\\
X.20&.&-1&1&2&.&.&-2&1&1&.&.&.&1&-2&-1&2&.&-1&.&.\\
X.21&.&1&1&-2&.&.&-2&1&1&.&.&.&1&-2&1&-2&.&1&.&.\\
X.22&.&-1&1&2&.&.&1&-2&1&.&.&.&-2&1&-1&-1&.&2&.&.\\
X.23&.&4&.&-2&.&.&1&1&.&.&.&.&1&1&.&1&.&1&.&.\\
X.24&.&-4&.&2&.&.&1&1&.&.&.&.&1&1&.&-1&.&-1&.&.\\
X.25&2&.&.&.&2&-1&.&.&.&.&.&2&.&.&.&.&-1&.&.&-2\\
X.26&2&.&4&.&-1&-1&-2&-2&-2&.&.&-2&1&1&.&.&1&.&.&.\\
X.27&-2&.&-2&.&-2&1&.&.&1&.&.&2&.&.&.&.&-1&.&.&.\\
X.28&.&.&2&.&.&.&2&-4&-1&.&.&.&2&-1&.&.&.&.&.&.\\
X.29&.&.&2&.&.&.&-4&2&-1&.&.&.&-1&2&.&.&.&.&.&.\\
X.30&.&.&.&.&.&.&2&2&.&.&.&.&-1&-1&.&.&.&.&.&.\\
X.31&-1&-3&1&.&2&-1&.&.&1&2&-1&1&.&.&1&.&1&.&1&.\\
X.32&-1&3&1&.&2&-1&.&.&1&-2&1&1&.&.&-1&.&1&.&-1&.\\
X.33&-1&2&2&-1&-1&-1&1&1&2&1&1&-1&1&1&-2&-1&-1&-1&1&.\\
X.34&-1&-2&2&1&-1&-1&1&1&2&-1&-1&-1&1&1&2&1&-1&1&-1&.\\
X.35&-1&-1&-1&-1&-1&-1&2&-1&-1&-1&-1&1&-1&2&-1&2&1&-1&1&.\\
X.36&-1&1&-1&1&-1&-1&-1&2&-1&1&1&1&2&-1&1&1&1&-2&-1&.\\
X.37&-1&-1&-1&-1&-1&-1&-1&2&-1&-1&-1&1&2&-1&-1&-1&1&2&1&.\\
X.38&-1&1&-1&1&-1&-1&2&-1&-1&1&1&1&-1&2&1&-2&1&1&-1&.\\
X.39&-2&.&2&.&-2&1&.&.&-1&.&.&2&.&.&.&.&-1&.&.&.\\
X.40&.&-2&-2&-2&.&.&1&1&-2&.&.&.&1&1&-2&1&.&1&.&.\\
X.41&.&2&-2&2&.&.&1&1&-2&.&.&.&1&1&2&-1&.&-1&.&.\\
X.42&2&-4&.&-1&-1&2&-1&-1&.&-1&2&.&-1&-1&.&-1&.&-1&.&.\\
X.43&2&-1&1&-1&-1&2&1&1&1&1&-2&.&1&1&-1&-1&.&-1&.&.\\
X.44&2&4&.&1&-1&2&-1&-1&.&1&-2&.&-1&-1&.&1&.&1&.&.\\
X.45&2&1&1&1&-1&2&1&1&1&-1&2&.&1&1&1&1&.&1&.&.\\
X.46&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.47&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.48&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.49&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.50&-2&.&4&.&1&1&2&2&-2&.&.&-2&-1&-1&.&.&1&.&.&.\\
X.51&3&-1&-1&2&.&3&-1&-1&-1&.&3&1&-1&-1&-1&-1&1&-1&1&.\\
X.52&3&1&-1&-2&.&3&-1&-1&-1&.&-3&1&-1&-1&1&1&1&1&-1&.\\
X.53&-2&.&-2&.&1&1&4&-2&1&.&.&2&1&-2&.&.&-1&.&.&.\\
X.54&-2&.&-2&.&1&1&-2&4&1&.&.&2&-2&1&.&.&-1&.&.&.\\
X.55&.&1&1&4&.&.&1&1&1&.&.&.&1&1&1&1&.&1&.&.\\
X.56&.&-1&1&-4&.&.&1&1&1&.&.&.&1&1&-1&-1&.&-1&.&.\\
X.57&1&-3&1&.&-2&1&.&.&1&-2&1&-1&.&.&1&.&-1&.&-1&.\\
X.58&1&3&1&.&-2&1&.&.&1&2&-1&-1&.&.&-1&.&-1&.&1&.\\
X.59&-1&.&.&.&2&-1&.&.&.&-2&1&-1&.&.&.&.&-1&.&1&.\\
X.60&-1&.&.&.&2&-1&.&.&.&2&-1&-1&.&.&.&.&-1&.&-1&.\\
X.61&.&.&-4&.&.&.&2&2&2&.&.&.&-1&-1&.&.&.&.&.&.\\
X.62&.&-1&-1&2&.&.&-1&-1&-1&.&.&.&-1&-1&-1&-1&.&-1&.&.\\
X.63&.&1&-1&-2&.&.&-1&-1&-1&.&.&.&-1&-1&1&1&.&1&.&.\\
X.64&1&2&-2&-1&1&1&1&1&-2&-1&-1&-1&1&1&2&-1&-1&-1&1&.\\
X.65&4&.&2&.&1&-2&2&2&-1&.&.&.&-1&-1&.&.&.&.&.&.\\
X.66&1&-2&-2&1&1&1&1&1&-2&1&1&-1&1&1&-2&1&-1&1&-1&.\\
X.67&-1&.&.&-3&-1&-1&.&.&.&-1&-1&1&.&.&.&.&1&.&1&.\\
X.68&4&.&.&.&1&-2&-2&-2&.&.&.&.&1&1&.&.&.&.&.&.\\
X.69&-1&.&.&3&-1&-1&.&.&.&1&1&1&.&.&.&.&1&.&-1&.\\
X.70&-2&3&1&3&1&-2&.&.&1&-1&2&.&.&.&-1&.&.&.&.&1\\
X.71&-2&-3&1&-3&1&-2&.&.&1&1&-2&.&.&.&1&.&.&.&.&1\\
X.72&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.73&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&6&.&-2&.&.&-3&-2&-2&1&.&.&2&1&1&.&.&-1&.&.&.\\
X.75&.&.&2&.&.&.&2&2&-1&.&.&.&-1&-1&.&.&.&.&.&.\\
X.76&-1&-1&-1&2&2&-1&-1&-1&-1&2&-1&1&-1&-1&-1&-1&1&-1&1&.\\
X.77&-1&.&.&.&2&-1&.&.&.&2&-1&1&.&.&.&.&1&.&1&.\\
X.78&-1&1&-1&-2&2&-1&-1&-1&-1&-2&1&1&-1&-1&1&1&1&1&-1&.\\
X.79&-1&.&.&.&2&-1&.&.&.&-2&1&1&.&.&.&.&1&.&-1&.\\
X.80&2&.&2&.&2&-1&.&.&-1&.&.&-2&.&.&.&.&1&.&.&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&-2&.&.&.&-2&1&.&.&.&.&.&-2&.&.&.&.&1&.&.&.\\
X.83&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&-1&.&.&.&2&-1&.&.&.&-2&1&-1&.&.&.&.&-1&.&1&-1\\
X.85&-1&.&.&.&2&-1&.&.&.&2&-1&-1&.&.&.&.&-1&.&-1&-1\\
X.86&.&.&-2&.&.&.&-2&-2&1&.&.&.&1&1&.&.&.&.&.&.\\
X.87&2&.&.&-3&-1&2&.&.&.&-1&2&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $mE$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&1&2&2&2&3&1&.&3&3&3&2&2&2&2&3&3&3&1&2&2&3&1&1&3&3\\
3&1&1&.&.&2&2&2&4&4&4&4&4&4&4&3&3&3&4&3&3&2&3&3&1&.\\
5&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
7&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&13b&14a&14b&14c&15a&15b&15c&18a&18b&18c&18d&18e&18f&18g&18h&18i
&18j&18k&18l&18m&18n&18o&18p&20a&20b\\
\hline
2P&13a&7a&7a&7a&15a&15b&15c&9a&9a&9a&9c&9b&9b&9c&9a&9a&9a&9d&9b&9c
&9a&9e&9f&10a&10a\\
3P&13b&14a&14b&14c&5a&5a&5a&6_{6}&6_{2}&6_{6}&6_{6}&6_{6}&6_{2}
&6_{6}&6_{8}&6_{14}&6_{8}&6_{6}&6_{8}&6_{14}&6_{23}&6_{10}&6_{11}&20a
&20b\\
5P&13a&14a&14b&14c&3a&3d&3f&18c&18b&18a&18g&18e&18f&18d&18j&18i
&18h&18k&18l&18m&18n&18o&18p&4a&4c\\
7P&13a&2b&2a&2c&15a&15b&15c&18a&18b&18c&18d&18e&18f&18g&18h&18i
&18j&18k&18l&18m&18n&18o&18p&20a&20b\\
13P&1a&14a&14b&14c&15a&15b&15c&18a&18b&18c&18d&18e&18f&18g&18h&18i
&18j&18k&18l&18m&18n&18o&18p&20a&20b\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&-1&-1&1&1&1&1&-1&1&1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&-1&1&-1\\
X.3&2&2&.&.&-1&2&-1&2&.&2&-1&2&.&-1&.&2&.&-1&.&-1&.&.&.&2&.\\
X.4&.&1&1&1&3&.&.&-1&3&-1&-1&2&.&-1&-1&-1&-1&2&2&-1&-1&.&.&-1&-1\\
X.5&.&1&-1&-1&3&.&.&-1&-3&-1&-1&2&.&-1&1&-1&1&2&-2&-1&1&.&.&-1&1\\
X.6&.&.&.&.&1&1&1&.&2&.&.&.&-4&.&.&2&.&.&.&2&-2&-1&-1&-1&1\\
X.7&.&.&.&.&1&1&1&.&-2&.&.&.&4&.&.&2&.&.&.&2&2&1&1&-1&-1\\
X.8&1&.&.&.&.&.&.&1&3&1&1&-2&.&1&1&-1&1&-2&-2&-1&-1&.&.&.&.\\
X.9&1&.&.&.&.&.&.&1&-3&1&1&-2&.&1&-1&-1&-1&-2&2&-1&1&.&.&.&.\\
X.10&.&2&.&.&-3&.&.&-2&.&-2&1&4&.&1&.&-2&.&-2&.&1&.&.&.&-2&.\\
X.11&-1&.&.&.&3&.&.&2&.&2&2&-1&3&2&2&.&2&-1&-1&.&.&.&.&-1&-1\\
X.12&-1&.&.&.&3&.&.&2&.&2&2&-1&-3&2&-2&.&-2&-1&1&.&.&.&.&-1&1\\
X.13&.&.&.&.&2&-1&-1&1&5&1&1&1&-1&1&1&1&1&1&1&1&1&-1&-1&.&.\\
X.14&.&.&.&.&2&-1&-1&1&-5&1&1&1&1&1&-1&1&-1&1&-1&1&-1&1&1&.&.\\
X.15&.&.&.&.&-1&2&-1&.&.&.&.&.&.&.&.&4&.&.&.&-2&.&.&.&-2&.\\
X.16&.&-1&1&1&.&.&.&-2&.&-2&-2&1&-3&-2&2&.&2&1&-1&.&.&.&.&.&.\\
X.17&.&-1&-1&-1&.&.&.&-2&.&-2&-2&1&3&-2&-2&.&-2&1&1&.&.&.&.&.&.\\
X.18&2&.&.&.&.&.&.&2&.&2&-1&-4&.&-1&.&-2&.&2&.&1&.&.&.&.&.\\
X.19&.&-1&1&-1&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&2
&.&.\\
X.20&.&-1&-1&1&.&.&.&-1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-2&1&.&.\\
X.21&.&-1&1&-1&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&2&-1
&.&.\\
X.22&.&-1&-1&1&.&.&.&-1&1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-2&.&.\\
X.23&.&.&.&.&3&.&.&-1&3&-1&-1&-1&3&-1&-1&-1&-1&-1&-1&-1&-1&.&.&1&1\\
X.24&.&.&.&.&3&.&.&-1&-3&-1&-1&-1&-3&-1&1&-1&1&-1&1&-1&1&.&.&1&-1\\
X.25&-2&.&.&.&-3&.&.&4&.&4&-2&-2&.&-2&.&.&.&1&.&.&.&.&.&-2&.\\
X.26&.&.&.&.&-2&-2&1&2&.&2&-1&2&.&-1&.&2&.&-1&.&-1&.&.&.&.&.\\
X.27&.&-2&.&.&.&.&.&-4&.&-4&2&2&.&2&.&.&.&-1&.&.&.&.&.&.&.\\
X.28&.&-2&.&.&.&.&.&-2&.&-2&1&-2&.&1&.&-2&.&1&.&1&.&.&.&.&.\\
X.29&.&-2&.&.&.&.&.&-2&.&-2&1&-2&.&1&.&-2&.&1&.&1&.&.&.&.&.\\
X.30&.&.&.&.&-3&.&.&-2&.&-2&1&-2&.&1&.&-2&.&1&.&1&.&.&.&2&.\\
X.31&.&.&.&.&1&1&1&1&3&1&1&-2&.&1&1&-1&1&-2&-2&-1&-1&.&.&-1&-1\\
X.32&.&.&.&.&1&1&1&1&-3&1&1&-2&.&1&-1&-1&-1&-2&2&-1&1&.&.&-1&1\\
X.33&.&.&.&.&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1\\
X.34&.&.&.&.&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.35&.&.&.&.&.&.&.&.&4&.&.&.&-2&.&.&.&.&.&.&.&.&1&-2&.&.\\
X.36&.&.&.&.&.&.&.&.&-4&.&.&.&2&.&.&.&.&.&.&.&.&2&-1&.&.\\
X.37&.&.&.&.&.&.&.&.&4&.&.&.&-2&.&.&.&.&.&.&.&.&-2&1&.&.\\
X.38&.&.&.&.&.&.&.&.&-4&.&.&.&2&.&.&.&.&.&.&.&.&-1&2&.&.\\
X.39&.&.&.&.&-1&2&-1&2&.&2&-1&-4&.&-1&.&-2&.&2&.&1&.&.&.&-2&.\\
X.40&.&.&.&.&2&-1&-1&1&-3&1&1&-2&.&1&1&1&1&-2&-2&1&1&.&.&.&.\\
X.41&.&.&.&.&2&-1&-1&1&3&1&1&-2&.&1&-1&1&-1&-2&2&1&-1&.&.&.&.\\
X.42&.&.&.&.&.&.&.&-2&.&-2&-2&1&3&-2&-2&.&-2&1&1&.&.&.&.&.&.\\
X.43&.&.&.&.&.&.&.&-1&-3&-1&-1&2&.&-1&1&-1&1&2&-2&-1&1&.&.&.&.\\
X.44&.&.&.&.&.&.&.&-2&.&-2&-2&1&-3&-2&2&.&2&1&-1&.&.&.&.&.&.\\
X.45&.&.&.&.&.&.&.&-1&3&-1&-1&2&.&-1&-1&-1&-1&2&2&-1&-1&.&.&.&.\\
X.46&.&1&-1&1&.&.&.&A&-3&\bar{A}&A&.&.&\bar{A}&A&-1&\bar{A}&.&.&-1
&-1&.&.&.&.\\
X.47&.&1&1&-1&.&.&.&\bar{A}&3&A&\bar{A}&.&.&A&A&-1&\bar{A}&.&.&-1&1
&.&.&.&.\\
X.48&.&1&-1&1&.&.&.&\bar{A}&-3&A&\bar{A}&.&.&A&\bar{A}&-1&A&.&.&-1
&-1&.&.&.&.\\
X.49&.&1&1&-1&.&.&.&A&3&\bar{A}&A&.&.&\bar{A}&\bar{A}&-1&A&.&.&-1&1
&.&.&.&.\\
X.50&.&.&.&.&1&-2&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.51&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.52&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1\\
X.53&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.54&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.55&.&.&.&.&.&.&.&-1&5&-1&-1&-1&-1&-1&-1&1&-1&-1&-1&1&1&-1&-1&.&.\\
X.56&.&.&.&.&.&.&.&-1&-5&-1&-1&-1&1&-1&1&1&1&-1&1&1&-1&1&1&.&.\\
X.57&.&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.58&.&-1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1\\
X.59&.&.&.&.&-1&-1&-1&2&.&2&2&-1&-3&2&-2&.&-2&-1&1&.&.&.&.&1&-1\\
X.60&.&.&.&.&-1&-1&-1&2&.&2&2&-1&3&2&2&.&2&-1&-1&.&.&.&.&1&1\\
X.61&.&.&.&.&-2&-2&1&2&.&2&-1&-4&.&-1&.&2&.&2&.&-1&.&.&.&.&.\\
X.62&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.63&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1\\
X.64&.&.&.&.&.&.&.&-2&.&-2&-2&1&3&-2&2&.&2&1&-1&.&.&.&.&.&.\\
X.65&.&.&.&.&.&.&.&-2&.&-2&1&4&.&1&.&-2&.&-2&.&1&.&.&.&.&.\\
X.66&.&.&.&.&.&.&.&-2&.&-2&-2&1&-3&-2&-2&.&-2&1&1&.&.&.&.&.&.\\
X.67&.&.&.&.&.&.&.&-1&-3&-1&-1&2&.&-1&-1&1&-1&2&2&1&1&.&.&.&.\\
X.68&.&.&.&.&.&.&.&-4&.&-4&2&2&.&2&.&.&.&-1&.&.&.&.&.&.&.\\
X.69&.&.&.&.&.&.&.&-1&3&-1&-1&2&.&-1&1&1&1&2&-2&1&-1&.&.&.&.\\
X.70&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.71&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&.&2&.&.&.&.&.&B&.&\bar{B}&\bar{A}&.&.&A&.&-2&.&.&.&1&.&.&.&.&.\\
X.73&.&2&.&.&.&.&.&\bar{B}&.&B&A&.&.&\bar{A}&.&-2&.&.&.&1&.&.&.&.&.\\
X.74&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.\\
X.75&.&.&.&.&.&.&.&-2&.&-2&1&-2&.&1&.&2&.&1&.&-1&.&.&.&.&.\\
X.76&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.77&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.79&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&.&-2&.&.&-1&2&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.\\
X.81&.&.&.&.&-2&1&1&2&.&2&2&-1&3&2&-2&.&-2&-1&1&.&.&.&.&.&.\\
X.82&.&.&.&.&1&-2&1&4&.&4&-2&-2&.&-2&.&.&.&1&.&.&.&.&.&2&.\\
X.83&.&.&.&.&-2&1&1&2&.&2&2&-1&-3&2&2&.&2&-1&-1&.&.&.&.&.&.\\
X.84&-1&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1\\
X.85&-1&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.86&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.\\
X.87&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $mE$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrr}
2&1&4&4&1&1&3&2&1&.&.&1&2\\
3&1&1&1&.&.&1&1&1&1&1&1&1\\
5&.&.&.&.&.&1&1&1&.&.&.&1\\
7&1&.&.&.&.&.&.&.&.&.&1&.\\
13&.&.&.&1&1&.&.&.&1&1&.&.\\
\hline
&21a&24a&24b&26a&26b&30a&30b&30c&39a&39b&42a&60a\\
\hline
2P&21a&12_{3}&12_{2}&13a&13b&15a&15a&15b&39b&39a&21a&30a\\
3P&7a&8a&8b&26a&26b&10a&10c&10b&13a&13b&14a&20a\\
5P&21a&24a&24b&26b&26a&6_{3}&6_{1}&6_{4}&39b&39a&42a&12_{1}\\
7P&3a&24a&24b&26b&26a&30a&30b&30c&39b&39a&6_{1}&60a\\
13P&21a&24a&24b&2a&2a&30a&30b&30c&3a&3a&42a&60a\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&-1&-1&1&1&-1&1&1&1&1\\
X.3&-1&-1&-1&.&.&-1&-1&.&-1&-1&-1&-1\\
X.4&1&.&.&.&.&-1&1&.&.&.&1&-1\\
X.5&1&.&.&.&.&-1&1&.&.&.&1&-1\\
X.6&.&-1&-1&.&.&1&-1&-1&.&.&.&-1\\
X.7&.&-1&-1&.&.&1&-1&1&.&.&.&-1\\
X.8&.&-1&1&1&1&.&.&.&1&1&.&.\\
X.9&.&-1&1&-1&-1&.&.&.&1&1&.&.\\
X.10&-1&.&.&.&.&1&-1&.&.&.&-1&1\\
X.11&.&.&.&-1&-1&-1&1&.&-1&-1&.&-1\\
X.12&.&.&.&1&1&-1&1&.&-1&-1&.&-1\\
X.13&.&.&.&.&.&2&.&-1&.&.&.&.\\
X.14&.&.&.&.&.&2&.&1&.&.&.&.\\
X.15&.&1&1&.&.&-1&1&.&.&.&.&1\\
X.16&-1&-1&1&.&.&.&.&.&.&.&-1&.\\
X.17&-1&-1&1&.&.&.&.&.&.&.&-1&.\\
X.18&.&1&-1&.&.&.&.&.&-1&-1&.&.\\
X.19&1&.&.&.&.&.&.&.&.&.&-1&.\\
X.20&1&.&.&.&.&.&.&.&.&.&-1&.\\
X.21&1&.&.&.&.&.&.&.&.&.&-1&.\\
X.22&1&.&.&.&.&.&.&.&.&.&-1&.\\
X.23&.&1&-1&.&.&-1&-1&.&.&.&.&1\\
X.24&.&1&-1&.&.&-1&-1&.&.&.&.&1\\
X.25&.&.&.&.&.&1&-1&.&1&1&.&1\\
X.26&.&.&.&.&.&-2&.&.&.&.&.&.\\
X.27&1&1&-1&.&.&.&.&.&.&.&1&.\\
X.28&-1&.&.&.&.&.&.&.&.&.&1&.\\
X.29&-1&.&.&.&.&.&.&.&.&.&1&.\\
X.30&.&-1&1&.&.&1&1&.&.&.&.&-1\\
X.31&.&.&.&.&.&1&-1&1&.&.&.&-1\\
X.32&.&.&.&.&.&1&-1&-1&.&.&.&-1\\
X.33&.&1&1&.&.&-1&-1&1&.&.&.&-1\\
X.34&.&1&1&.&.&-1&-1&-1&.&.&.&-1\\
X.35&.&.&.&.&.&.&.&.&.&.&.&.\\
X.36&.&.&.&.&.&.&.&.&.&.&.&.\\
X.37&.&.&.&.&.&.&.&.&.&.&.&.\\
X.38&.&.&.&.&.&.&.&.&.&.&.&.\\
X.39&.&.&.&.&.&-1&1&.&.&.&.&1\\
X.40&.&.&.&.&.&2&.&-1&.&.&.&.\\
X.41&.&.&.&.&.&2&.&1&.&.&.&.\\
X.42&.&1&1&.&.&.&.&.&.&.&.&.\\
X.43&.&-1&-1&.&.&.&.&.&.&.&.&.\\
X.44&.&1&1&.&.&.&.&.&.&.&.&.\\
X.45&.&-1&-1&.&.&.&.&.&.&.&.&.\\
X.46&-1&.&.&.&.&.&.&.&.&.&1&.\\
X.47&-1&.&.&.&.&.&.&.&.&.&1&.\\
X.48&-1&.&.&.&.&.&.&.&.&.&1&.\\
X.49&-1&.&.&.&.&.&.&.&.&.&1&.\\
X.50&.&-1&-1&.&.&1&1&.&.&.&.&1\\
X.51&.&.&.&.&.&-1&-1&.&.&.&.&1\\
X.52&.&.&.&.&.&-1&-1&.&.&.&.&1\\
X.53&.&.&.&.&.&.&.&.&.&.&.&.\\
X.54&.&.&.&.&.&.&.&.&.&.&.&.\\
X.55&.&.&.&.&.&.&.&.&.&.&.&.\\
X.56&.&.&.&.&.&.&.&.&.&.&.&.\\
X.57&-1&.&.&.&.&1&1&1&.&.&-1&1\\
X.58&-1&.&.&.&.&1&1&-1&.&.&-1&1\\
X.59&.&.&.&.&.&-1&1&1&.&.&.&1\\
X.60&.&.&.&.&.&-1&1&-1&.&.&.&1\\
X.61&.&.&.&.&.&-2&.&.&.&.&.&.\\
X.62&.&1&-1&.&.&1&-1&.&.&.&.&1\\
X.63&.&1&-1&.&.&1&-1&.&.&.&.&1\\
X.64&.&.&.&.&.&.&.&.&.&.&.&.\\
X.65&.&1&1&.&.&.&.&.&.&.&.&.\\
X.66&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&.&-1&-1&.&.&.&.&.&.&.&.&.\\
X.69&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&.&-1&-1&-1&-1&.&.&.&1&1&.&.\\
X.71&.&-1&-1&1&1&.&.&.&1&1&.&.\\
X.72&1&.&.&.&.&.&.&.&.&.&-1&.\\
X.73&1&.&.&.&.&.&.&.&.&.&-1&.\\
X.74&.&.&.&.&.&1&1&.&.&.&.&-1\\
X.75&.&.&.&.&.&.&.&.&.&.&.&.\\
X.76&.&1&-1&.&.&.&.&.&.&.&.&.\\
X.77&.&-1&1&.&.&.&.&.&.&.&.&.\\
X.78&.&1&-1&.&.&.&.&.&.&.&.&.\\
X.79&.&-1&1&.&.&.&.&.&.&.&.&.\\
X.80&1&.&.&.&.&-1&-1&.&.&.&1&-1\\
X.81&.&.&.&.&.&-2&.&-1&.&.&.&.\\
X.82&.&.&.&.&.&1&-1&.&.&.&.&-1\\
X.83&.&.&.&.&.&-2&.&1&.&.&.&.\\
X.84&.&.&.&1&1&1&1&-1&-1&-1&.&1\\
X.85&.&.&.&-1&-1&1&1&1&-1&-1&.&1\\
X.86&.&-1&1&.&.&-1&1&.&.&.&.&-1\\
X.87&1&-1&-1&.&.&.&.&.&.&.&1&.\\
\end{array}
$$
} }

\newpage
Character table of $mE$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrr}
2&10&10&10&10&10&10&10&10&9&6&5&5&7&4&6&4&4\\
3&10&9&7&6&5&4&4&3&10&10&10&8&8&8&8&8&8\\
5&1&1&1&1&1&1&.&.&1&.&.&1&.&1&.&.&.\\
7&1&1&1&1&.&.&.&.&1&.&.&.&.&.&.&.&.\\
13&1&1&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.\\
\hline
&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&3e&3f&3g&3h&3i\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&3d&3e&3f&3g&3h&3i\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&1a&1a&1a&1a&1a&1a&1a&1a&1a\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&3e&3f&3g&3h&3i\\
7P&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&3e&3f&3g&3h&3i\\
13P&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&3e&3f&3g&3h&3i\\
\hline
X.88&5265&-5265&225&-225&-15&15&33&-33&5265&162&162&.&81&.&81&.&.\\
X.89&5460&5460&-140&-140&-140&-140&20&20&5460&-129&-129&60&60&60&60
&6&6\\
X.90&5460&5460&420&420&100&100&20&20&5460&33&33&-30&96&-30&96&-21
&-21\\
X.91&5460&.&-140&.&20&.&-12&.&-2730&276&-138&-30&42&15&-21&-48&-48\\
X.92&5460&-5460&420&-420&100&-100&20&-20&5460&33&33&-30&96&-30&96
&-21&-21\\
X.93&5460&.&980&.&180&.&52&.&-2730&-48&24&150&-30&-75&15&6&6\\
X.94&5460&-5460&-700&700&100&-100&-12&12&5460&114&114&60&6&60&6&-21
&-21\\
X.95&5460&-5460&-140&140&-140&140&20&-20&5460&-129&-129&60&60&60&60
&6&6\\
X.96&5460&5460&-700&-700&100&100&-12&-12&5460&114&114&60&6&60&6&-21
&-21\\
X.97&5670&.&630&.&150&.&6&.&-2835&-162&81&.&162&.&-81&.&.\\
X.98&5824&-5824&896&-896&64&-64&.&.&5824&-8&-8&154&-8&154&-8&-8&-8\\
X.99&5824&5824&896&896&64&64&.&.&5824&-8&-8&154&-8&154&-8&-8&-8\\
X.100&5824&5824&-896&-896&64&64&.&.&5824&-8&-8&154&-8&154&-8&-8&-8\\
X.101&5824&-5824&-896&896&64&-64&.&.&5824&-8&-8&154&-8&154&-8&-8&-8\\
X.102&6552&-6552&-504&504&-24&24&-8&8&6552&234&234&45&72&45&72&18&18\\
X.103&6552&6552&-504&-504&-24&-24&-8&-8&6552&234&234&45&72&45&72&18
&18\\
X.104&7020&-7020&540&-540&60&-60&12&-12&7020&-27&-27&.&-54&.&-54&54
&-27\\
X.105&7020&-7020&540&-540&60&-60&12&-12&7020&-27&-27&.&-54&.&-54&-27
&54\\
X.106&7020&7020&540&540&60&60&12&12&7020&-27&-27&.&-54&.&-54&-27&54\\
X.107&7020&7020&540&540&60&60&12&12&7020&-27&-27&.&-54&.&-54&54&-27\\
X.108&7280&-7280&-560&560&80&-80&-16&16&7280&-10&-10&-10&-64&-10&-64
&-10&44\\
X.109&7280&7280&-560&-560&80&80&-16&-16&7280&-10&-10&-10&-64&-10&-64
&-10&44\\
X.110&7280&-7280&-560&560&80&-80&-16&16&7280&-10&-10&-10&-64&-10&-64
&44&-10\\
X.111&7280&7280&-560&-560&80&80&-16&-16&7280&-10&-10&-10&-64&-10&-64
&44&-10\\
X.112&7280&-7280&-560&560&80&-80&-16&16&7280&-10&-10&-10&152&-10&152
&-10&-10\\
X.113&7280&7280&-560&-560&80&80&-16&-16&7280&-10&-10&-10&152&-10&152
&-10&-10\\
X.114&7371&7371&819&819&51&51&-21&-21&7371&81&81&81&81&81&81&.&.\\
X.115&7371&-7371&819&-819&51&-51&-21&21&7371&81&81&81&81&81&81&.&.\\
X.116&8190&-8190&-210&210&30&-30&-18&18&8190&171&171&-45&-45&-45&-45
&-45&36\\
X.117&8190&8190&-210&-210&30&30&-18&-18&8190&171&171&-45&-45&-45&-45
&-45&36\\
X.118&8190&.&630&.&-90&.&-50&.&-4095&414&-207&90&36&-45&-18&-18&-18\\
X.119&8190&8190&-210&-210&30&30&-18&-18&8190&171&171&-45&-45&-45&-45
&36&-45\\
X.120&8190&-8190&-210&210&30&-30&-18&18&8190&171&171&-45&-45&-45&-45
&36&-45\\
X.121&8190&.&-1050&.&150&.&14&.&-4095&-72&36&90&144&-45&-72&36&36\\
X.122&8736&.&1120&.&96&.&32&.&-4368&312&-156&132&-48&-66&24&-12&-12\\
X.123&9072&.&-1008&.&-48&.&48&.&-4536&324&-162&162&.&-81&.&.&.\\
X.124&10530&.&450&.&-30&.&66&.&-5265&324&-162&.&162&.&-81&.&.\\
X.125&10920&.&840&.&200&.&40&.&-5460&66&-33&-60&192&30&-96&-42&-42\\
X.126&10920&.&-1400&.&200&.&-24&.&-5460&228&-114&120&12&-60&-6&-42
&-42\\
X.127&10920&.&-280&.&-280&.&40&.&-5460&-258&129&120&120&-60&-60&12&12\\
X.128&11648&.&-1792&.&128&.&.&.&-5824&-16&8&308&-16&-154&8&-16&-16\\
X.129&11648&.&1792&.&128&.&.&.&-5824&-16&8&308&-16&-154&8&-16&-16\\
X.130&11648&11648&.&.&128&128&.&.&11648&-16&-16&-124&-16&-124&-16&-16
&-16\\
X.131&11648&-11648&.&.&128&-128&.&.&11648&-16&-16&-124&-16&-124&-16
&-16&-16\\
X.132&13104&.&-1008&.&-48&.&-16&.&-6552&468&-234&90&144&-45&-72&36&36\\
X.133&14040&.&1080&.&120&.&24&.&-7020&-54&27&.&-108&.&54&-54&108\\
X.134&14040&.&1080&.&120&.&24&.&-7020&-54&27&.&-108&.&54&108&-54\\
X.135&14560&.&-1120&.&160&.&-32&.&-7280&-20&10&-20&-128&10&64&-20&88\\
X.136&14560&.&-1120&.&160&.&-32&.&-7280&-20&10&-20&-128&10&64&88&-20\\
X.137&14560&.&-1120&.&160&.&-32&.&-7280&-20&10&-20&304&10&-152&-20
&-20\\
X.138&14742&-14742&630&-630&102&-102&6&-6&14742&162&162&-81&-81&-81
&-81&.&.\\
X.139&14742&14742&630&630&102&102&6&6&14742&162&162&-81&-81&-81&-81&.
&.\\
X.140&14742&.&1638&.&102&.&-42&.&-7371&162&-81&162&162&-81&-81&.&.\\
X.141&16380&.&-420&.&60&.&-36&.&-8190&342&-171&-90&-90&45&45&-90&72\\
X.142&16380&-16380&-420&420&60&-60&28&-28&16380&99&99&-90&-36&-90&-36
&18&18\\
X.143&16380&16380&-420&-420&60&60&28&28&16380&99&99&-90&-36&-90&-36
&18&18\\
X.144&16380&.&-420&.&60&.&-36&.&-8190&342&-171&-90&-90&45&45&72&-90\\
X.145&16640&16640&-1280&-1280&.&.&.&.&16640&-208&-208&80&-64&80&-64&8
&8\\
X.146&16640&16640&1280&1280&.&.&.&.&16640&-208&-208&80&-64&80&-64&8&8\\
X.147&16640&-16640&-1280&1280&.&.&.&.&16640&-208&-208&80&-64&80&-64&8
&8\\
X.148&16640&-16640&1280&-1280&.&.&.&.&16640&-208&-208&80&-64&80&-64&8
&8\\
X.149&17472&-17472&896&-896&-64&64&.&.&17472&-24&-24&30&-24&30&-24
&-24&-24\\
X.150&17472&17472&-896&-896&-64&-64&.&.&17472&-24&-24&30&-24&30&-24
&-24&-24\\
X.151&17472&-17472&-896&896&-64&64&.&.&17472&-24&-24&30&-24&30&-24
&-24&-24\\
X.152&17472&17472&896&896&-64&-64&.&.&17472&-24&-24&30&-24&30&-24&-24
&-24\\
X.153&17920&17920&.&.&.&.&.&.&17920&-224&-224&-80&64&-80&64&-8&-8\\
X.154&17920&17920&.&.&.&.&.&.&17920&-224&-224&-80&64&-80&64&-8&-8\\
X.155&17920&-17920&.&.&.&.&.&.&17920&-224&-224&-80&64&-80&64&-8&-8\\
X.156&17920&-17920&.&.&.&.&.&.&17920&-224&-224&-80&64&-80&64&-8&-8\\
X.157&19683&19683&-729&-729&-81&-81&27&27&19683&.&.&.&.&.&.&.&.\\
X.158&19683&-19683&-729&729&-81&81&27&-27&19683&.&.&.&.&.&.&.&.\\
X.159&21840&-21840&560&-560&-80&80&-48&48&21840&-30&-30&-30&24&-30&24
&24&24\\
X.160&21840&21840&560&560&-80&-80&-48&-48&21840&-30&-30&-30&24&-30&24
&24&24\\
X.161&22113&-22113&189&-189&-171&171&9&-9&22113&243&243&.&.&.&.&.&.\\
X.162&22113&22113&189&189&-171&-171&9&9&22113&243&243&.&.&.&.&.&.\\
X.163&23296&.&.&.&256&.&.&.&-11648&-32&16&-248&-32&124&16&-32&-32\\
X.164&29484&.&1260&.&204&.&12&.&-14742&324&-162&-162&-162&81&81&.&.\\
X.165&32760&.&-840&.&120&.&56&.&-16380&198&-99&-180&-72&90&36&36&36\\
X.166&33280&.&2560&.&.&.&.&.&-16640&-416&208&160&-128&-80&64&16&16\\
X.167&33280&.&-2560&.&.&.&.&.&-16640&-416&208&160&-128&-80&64&16&16\\
X.168&34944&.&1792&.&-128&.&.&.&-17472&-48&24&60&-48&-30&24&-48&-48\\
X.169&34944&.&-1792&.&-128&.&.&.&-17472&-48&24&60&-48&-30&24&-48&-48\\
X.170&35840&.&.&.&.&.&.&.&-17920&-448&224&-160&128&80&-64&-16&-16\\
X.171&35840&.&.&.&.&.&.&.&-17920&-448&224&-160&128&80&-64&-16&-16\\
X.172&39366&.&-1458&.&-162&.&54&.&-19683&.&.&.&.&.&.&.&.\\
X.173&43680&.&1120&.&-160&.&-96&.&-21840&-60&30&-60&48&30&-24&48&48\\
X.174&44226&.&378&.&-342&.&18&.&-22113&486&-243&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $mE$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&3&3&3&2&2&1&7&8&7&8&8&7&8&7&4&9&6&9&5&7&6\\
3&8&8&7&7&7&7&3&3&2&2&2&2&1&1&2&7&9&5&7&7&7\\
5&.&.&.&.&.&.&1&.&1&.&.&.&.&.&1&1&.&1&1&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&3j&3k&3l&3m&3n&3o&4a&4b&4c&4d&4e&4f&4g&4h&5a&6_{1}&6_{2}&6_{3}
&6_{4}&6_{5}&6_{6}\\
\hline
2P&3j&3k&3l&3m&3n&3o&2d&2f&2d&2f&2f&2d&2f&2d&5a&3a&3b&3a&3d&3e&3b\\
3P&1a&1a&1a&1a&1a&1a&4a&4b&4c&4d&4e&4f&4g&4h&5a&2b&2a&2d&2a&2a&2b\\
5P&3j&3k&3l&3m&3n&3o&4a&4b&4c&4d&4e&4f&4g&4h&1a&6_{1}&6_{2}&6_{3}
&6_{4}&6_{5}&6_{6}\\
7P&3j&3k&3l&3m&3n&3o&4a&4b&4c&4d&4e&4f&4g&4h&5a&6_{1}&6_{2}&6_{3}
&6_{4}&6_{5}&6_{6}\\
13P&3j&3k&3l&3m&3n&3o&4a&4b&4c&4d&4e&4f&4g&4h&5a&6_{1}&6_{2}&6_{3}
&6_{4}&6_{5}&6_{6}\\
\hline
X.88&.&.&.&.&.&.&5&-3&-5&3&-3&-3&3&3&.&225&-162&-15&.&-81&-18\\
X.89&6&6&15&-3&15&-3&.&12&.&12&-4&.&-4&.&.&-140&-129&-140&60&60&-5\\
X.90&-21&-21&-3&-3&-3&-3&.&4&.&4&4&.&4&.&.&420&33&100&-30&96&-39\\
X.91&24&24&-12&6&6&-3&-20&12&.&.&12&-4&.&.&.&70&.&-10&.&.&76\\
X.92&-21&-21&-3&-3&-3&-3&.&4&.&-4&4&.&-4&.&.&420&-33&100&30&-96&-39\\
X.93&-3&-3&24&6&-12&-3&20&-4&.&.&-4&4&.&.&.&-490&.&-90&.&.&8\\
X.94&-21&-21&6&6&6&6&.&-4&.&4&-4&.&4&.&.&-700&-114&100&-60&-6&2\\
X.95&6&6&15&-3&15&-3&.&12&.&-12&-4&.&4&.&.&-140&129&-140&-60&-60&-5\\
X.96&-21&-21&6&6&6&6&.&-4&.&-4&-4&.&-4&.&.&-700&114&100&60&6&2\\
X.97&.&.&.&.&.&.&-10&6&.&.&-10&6&.&.&.&-315&.&-75&.&.&-18\\
X.98&-8&-8&-8&-8&-8&-8&16&.&-16&.&.&.&.&.&-1&896&8&64&-154&8&32\\
X.99&-8&-8&-8&-8&-8&-8&16&.&16&.&.&.&.&.&-1&896&-8&64&154&-8&32\\
X.100&-8&-8&-8&-8&-8&-8&-16&.&-16&.&.&.&.&.&-1&-896&-8&64&154&-8&-32\\
X.101&-8&-8&-8&-8&-8&-8&-16&.&16&.&.&.&.&.&-1&-896&8&64&-154&8&-32\\
X.102&18&18&.&9&.&9&4&.&-4&.&.&4&.&-4&-3&-504&-234&-24&-45&-72&-18\\
X.103&18&18&.&9&.&9&4&.&4&.&.&4&.&4&-3&-504&234&-24&45&72&-18\\
X.104&54&-27&.&.&.&.&.&4&.&-4&4&.&-4&.&.&540&27&60&.&54&-27\\
X.105&-27&54&.&.&.&.&.&4&.&-4&4&.&-4&.&.&540&27&60&.&54&-27\\
X.106&-27&54&.&.&.&.&.&4&.&4&4&.&4&.&.&540&-27&60&.&-54&-27\\
X.107&54&-27&.&.&.&.&.&4&.&4&4&.&4&.&.&540&-27&60&.&-54&-27\\
X.108&-10&44&8&-1&8&-1&.&.&.&.&.&.&.&.&.&-560&10&80&10&64&34\\
X.109&-10&44&8&-1&8&-1&.&.&.&.&.&.&.&.&.&-560&-10&80&-10&-64&34\\
X.110&44&-10&8&-1&8&-1&.&.&.&.&.&.&.&.&.&-560&10&80&10&64&34\\
X.111&44&-10&8&-1&8&-1&.&.&.&.&.&.&.&.&.&-560&-10&80&-10&-64&34\\
X.112&-10&-10&-10&-10&-10&-10&.&.&.&.&.&.&.&.&.&-560&10&80&10&-152&34\\
X.113&-10&-10&-10&-10&-10&-10&.&.&.&.&.&.&.&.&.&-560&-10&80&-10&152
&34\\
X.114&.&.&.&.&.&.&-1&-9&-1&-9&-1&-1&-1&-1&1&819&81&51&81&81&9\\
X.115&.&.&.&.&.&.&-1&-9&1&9&-1&-1&1&1&1&819&-81&51&-81&-81&9\\
X.116&-45&36&-9&.&-9&.&10&2&-10&-2&2&2&-2&-2&.&-210&-171&30&45&45&-21\\
X.117&-45&36&-9&.&-9&.&10&2&10&2&2&2&2&2&.&-210&171&30&-45&-45&-21\\
X.118&9&9&.&18&.&-9&10&22&.&.&-2&2&.&.&.&-315&.&45&.&.&-18\\
X.119&36&-45&-9&.&-9&.&10&2&10&2&2&2&2&2&.&-210&171&30&-45&-45&-21\\
X.120&36&-45&-9&.&-9&.&10&2&-10&-2&2&2&-2&-2&.&-210&-171&30&45&45&-21\\
X.121&-18&-18&18&.&-9&.&10&-18&.&.&6&2&.&.&.&525&.&-75&.&.&-24\\
X.122&6&6&-12&6&6&-3&.&.&.&.&.&.&.&.&-4&-560&.&-48&.&.&40\\
X.123&.&.&.&.&.&.&-8&.&.&.&.&-8&.&.&2&504&.&24&.&.&-36\\
X.124&.&.&.&.&.&.&10&-6&.&.&-6&-6&.&.&.&-225&.&15&.&.&-36\\
X.125&21&21&-6&-6&3&3&.&8&.&.&8&.&.&.&.&-420&.&-100&.&.&-78\\
X.126&21&21&12&12&-6&-6&.&-8&.&.&-8&.&.&.&.&700&.&-100&.&.&4\\
X.127&-6&-6&30&-6&-15&3&.&24&.&.&-8&.&.&.&.&140&.&140&.&.&-10\\
X.128&8&8&-16&-16&8&8&-32&.&.&.&.&.&.&.&-2&896&.&-64&.&.&-64\\
X.129&8&8&-16&-16&8&8&32&.&.&.&.&.&.&.&-2&-896&.&-64&.&.&64\\
X.130&-16&-16&20&2&20&2&.&.&.&.&.&.&.&.&-2&.&-16&128&-124&-16&.\\
X.131&-16&-16&20&2&20&2&.&.&.&.&.&.&.&.&-2&.&16&128&124&16&.\\
X.132&-18&-18&.&18&.&-9&8&.&.&.&.&8&.&.&-6&504&.&24&.&.&-36\\
X.133&27&-54&.&.&.&.&.&8&.&.&8&.&.&.&.&-540&.&-60&.&.&-54\\
X.134&-54&27&.&.&.&.&.&8&.&.&8&.&.&.&.&-540&.&-60&.&.&-54\\
X.135&10&-44&16&-2&-8&1&.&.&.&.&.&.&.&.&.&560&.&-80&.&.&68\\
X.136&-44&10&16&-2&-8&1&.&.&.&.&.&.&.&.&.&560&.&-80&.&.&68\\
X.137&10&10&-20&-20&10&10&.&.&.&.&.&.&.&.&.&560&.&-80&.&.&68\\
X.138&.&.&.&.&.&.&-10&-6&10&6&-6&-2&6&2&2&630&-162&102&81&81&-18\\
X.139&.&.&.&.&.&.&-10&-6&-10&-6&-6&-2&-6&-2&2&630&162&102&-81&-81&-18\\
X.140&.&.&.&.&.&.&-2&-18&.&.&-2&-2&.&.&2&-819&.&-51&.&.&18\\
X.141&45&-36&-18&.&9&.&20&4&.&.&4&4&.&.&.&210&.&-30&.&.&-42\\
X.142&18&18&-9&-9&-9&-9&.&12&.&-12&-4&.&4&.&.&-420&-99&60&90&36&39\\
X.143&18&18&-9&-9&-9&-9&.&12&.&12&-4&.&-4&.&.&-420&99&60&-90&-36&39\\
X.144&-36&45&-18&.&9&.&20&4&.&.&4&4&.&.&.&210&.&-30&.&.&-42\\
X.145&8&8&-10&8&-10&8&.&.&.&.&.&.&.&.&.&-1280&-208&.&80&-64&16\\
X.146&8&8&-10&8&-10&8&.&.&.&.&.&.&.&.&.&1280&-208&.&80&-64&-16\\
X.147&8&8&-10&8&-10&8&.&.&.&.&.&.&.&.&.&-1280&208&.&-80&64&16\\
X.148&8&8&-10&8&-10&8&.&.&.&.&.&.&.&.&.&1280&208&.&-80&64&-16\\
X.149&-24&-24&12&-6&12&-6&-16&.&16&.&.&.&.&.&-3&896&24&-64&-30&24&32\\
X.150&-24&-24&12&-6&12&-6&16&.&16&.&.&.&.&.&-3&-896&-24&-64&30&-24
&-32\\
X.151&-24&-24&12&-6&12&-6&16&.&-16&.&.&.&.&.&-3&-896&24&-64&-30&24
&-32\\
X.152&-24&-24&12&-6&12&-6&-16&.&-16&.&.&.&.&.&-3&896&-24&-64&30&-24
&32\\
X.153&-8&-8&-8&10&-8&10&.&.&.&.&.&.&.&.&.&.&-224&.&-80&64&.\\
X.154&-8&-8&-8&10&-8&10&.&.&.&.&.&.&.&.&.&.&-224&.&-80&64&.\\
X.155&-8&-8&-8&10&-8&10&.&.&.&.&.&.&.&.&.&.&224&.&80&-64&.\\
X.156&-8&-8&-8&10&-8&10&.&.&.&.&.&.&.&.&.&.&224&.&80&-64&.\\
X.157&.&.&.&.&.&.&9&-9&9&-9&3&-3&3&-3&3&-729&.&-81&.&.&.\\
X.158&.&.&.&.&.&.&9&-9&-9&9&3&-3&-3&3&3&-729&.&-81&.&.&.\\
X.159&24&24&6&-12&6&-12&.&.&.&.&.&.&.&.&.&560&30&-80&30&-24&-34\\
X.160&24&24&6&-12&6&-12&.&.&.&.&.&.&.&.&.&560&-30&-80&-30&24&-34\\
X.161&.&.&.&.&.&.&-9&-3&9&3&1&3&-1&-3&3&189&-243&-171&.&.&27\\
X.162&.&.&.&.&.&.&-9&-3&-9&-3&1&3&1&3&3&189&243&-171&.&.&27\\
X.163&16&16&40&4&-20&-2&.&.&.&.&.&.&.&.&-4&.&.&-128&.&.&.\\
X.164&.&.&.&.&.&.&-20&-12&.&.&-12&-4&.&.&4&-630&.&-102&.&.&-36\\
X.165&-18&-18&-18&-18&9&9&.&24&.&.&-8&.&.&.&.&420&.&-60&.&.&78\\
X.166&-8&-8&-20&16&10&-8&.&.&.&.&.&.&.&.&.&-1280&.&.&.&.&-32\\
X.167&-8&-8&-20&16&10&-8&.&.&.&.&.&.&.&.&.&1280&.&.&.&.&32\\
X.168&24&24&24&-12&-12&6&-32&.&.&.&.&.&.&.&-6&-896&.&64&.&.&64\\
X.169&24&24&24&-12&-12&6&32&.&.&.&.&.&.&.&-6&896&.&64&.&.&-64\\
X.170&8&8&-16&20&8&-10&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.171&8&8&-16&20&8&-10&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&.&.&.&.&.&.&18&-18&.&.&6&-6&.&.&6&729&.&81&.&.&.\\
X.173&-24&-24&12&-24&-6&12&.&.&.&.&.&.&.&.&.&-560&.&80&.&.&-68\\
X.174&.&.&.&.&.&.&-18&-6&.&.&2&6&.&.&6&-189&.&171&.&.&54\\
\end{array}
$$
} }

\newpage
Character table of $mE$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&5&6&9&4&4&5&5&6&4&4&7&5&5&5&3&6&6&6&6&7&2&5\\
3&7&6&4&7&7&6&6&5&6&6&4&5&5&5&6&4&4&4&4&3&6&4\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}
&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}
&6_{26}&6_{27}&6_{28}\\
\hline
2P&3c&3b&3a&3h&3i&3d&3e&3b&3g&3f&3e&3e&3c&3d&3l&3e&3b&3b&3g&3e&3m
&3c\\
3P&2b&2c&2f&2a&2a&2b&2b&2d&2b&2b&2f&2c&2d&2c&2a&2d&2e&2f&2f&2g&2a
&2f\\
5P&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}
&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}
&6_{26}&6_{27}&6_{28}\\
7P&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}
&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}
&6_{26}&6_{27}&6_{28}\\
13P&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}
&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}
&6_{26}&6_{27}&6_{28}\\
\hline
X.88&-18&18&33&.&.&-18&9&-6&9&-18&9&-9&-6&18&.&-3&6&6&9&-9&.&6\\
X.89&-5&-5&20&6&6&4&4&-5&4&4&-4&4&-5&4&15&4&-5&-1&-4&-4&-3&-1\\
X.90&-39&-39&20&-21&-21&6&6&1&6&6&8&6&1&6&-3&4&1&-7&8&8&-3&-7\\
X.91&-38&.&6&.&.&22&-14&20&7&-11&-6&.&-10&.&.&2&.&12&3&.&.&-6\\
X.92&-39&39&20&21&21&6&6&1&6&6&8&-6&1&-6&3&4&-1&-7&8&-8&3&-7\\
X.93&-4&.&-26&.&.&26&-10&.&5&-13&-14&.&.&.&.&-6&.&-8&7&.&.&4\\
X.94&2&-2&-12&21&21&-16&-16&10&-16&-16&6&16&10&16&-6&-2&-10&-6&6&-6
&-6&-6\\
X.95&-5&5&20&-6&-6&4&4&-5&4&4&-4&-4&-5&-4&-15&4&5&-1&-4&4&3&-1\\
X.96&2&2&-12&-21&-21&-16&-16&10&-16&-16&6&-16&10&-16&6&-2&10&-6&6&6
&6&-6\\
X.97&9&.&-3&.&.&36&-18&6&9&-18&18&.&-3&.&.&-6&.&6&-9&.&.&-3\\
X.98&32&-32&.&8&8&-4&-4&-8&-4&-4&.&4&-8&4&8&4&8&.&.&.&8&.\\
X.99&32&32&.&-8&-8&-4&-4&-8&-4&-4&.&-4&-8&-4&-8&4&-8&.&.&.&-8&.\\
X.100&-32&-32&.&-8&-8&4&4&-8&4&4&.&4&-8&4&-8&4&-8&.&.&.&-8&.\\
X.101&-32&32&.&8&8&4&4&-8&4&4&.&-4&-8&-4&8&4&8&.&.&.&8&.\\
X.102&-18&18&-8&-18&-18&9&-18&-6&-18&9&-8&18&-6&-9&.&.&6&-2&-8&8&-9
&-2\\
X.103&-18&-18&-8&18&18&9&-18&-6&-18&9&-8&-18&-6&9&.&.&-6&-2&-8&-8&9
&-2\\
X.104&-27&27&12&-54&27&.&.&-3&.&.&-6&.&-3&.&.&-6&3&-3&-6&6&.&-3\\
X.105&-27&27&12&27&-54&.&.&-3&.&.&-6&.&-3&.&.&-6&3&-3&-6&6&.&-3\\
X.106&-27&-27&12&-27&54&.&.&-3&.&.&-6&.&-3&.&.&-6&-3&-3&-6&-6&.&-3\\
X.107&-27&-27&12&54&-27&.&.&-3&.&.&-6&.&-3&.&.&-6&-3&-3&-6&-6&.&-3\\
X.108&34&-34&-16&10&-44&-2&-2&-10&-2&-2&8&2&-10&2&-8&-4&10&2&8&-8&1&2\\
X.109&34&34&-16&-10&44&-2&-2&-10&-2&-2&8&-2&-10&-2&8&-4&-10&2&8&8&-1
&2\\
X.110&34&-34&-16&-44&10&-2&-2&-10&-2&-2&8&2&-10&2&-8&-4&10&2&8&-8&1&2\\
X.111&34&34&-16&44&-10&-2&-2&-10&-2&-2&8&-2&-10&-2&8&-4&-10&2&8&8&-1
&2\\
X.112&34&-34&-16&10&10&-2&-2&-10&-2&-2&-16&2&-10&2&10&-4&10&2&-16&16
&10&2\\
X.113&34&34&-16&-10&-10&-2&-2&-10&-2&-2&-16&-2&-10&-2&-10&-4&-10&2
&-16&-16&-10&2\\
X.114&9&9&-21&.&.&9&9&-3&9&9&9&9&-3&9&.&-3&-3&-3&9&9&.&-3\\
X.115&9&-9&-21&.&.&9&9&-3&9&9&9&-9&-3&-9&.&-3&3&-3&9&-9&.&-3\\
X.116&-21&21&-18&45&-36&-3&-3&3&-3&-3&3&3&3&3&9&3&-3&3&3&-3&.&3\\
X.117&-21&-21&-18&-45&36&-3&-3&3&-3&-3&3&-3&3&-3&-9&3&3&3&3&3&.&3\\
X.118&9&.&25&.&.&-18&36&-18&-18&9&4&.&9&.&.&-12&.&-2&-2&.&.&1\\
X.119&-21&-21&-18&36&-45&-3&-3&3&-3&-3&3&-3&3&-3&-9&3&3&3&3&3&.&3\\
X.120&-21&21&-18&-36&45&-3&-3&3&-3&-3&3&3&3&3&9&3&-3&3&3&-3&.&3\\
X.121&12&.&-7&.&.&-42&12&24&-6&21&-16&.&-12&.&.&.&.&8&8&.&.&-4\\
X.122&-20&.&-16&.&.&4&40&24&-20&-2&-16&.&-12&.&.&.&.&8&8&.&.&-4\\
X.123&18&.&-24&.&.&18&-36&-12&18&-9&.&.&6&.&.&.&.&12&.&.&.&-6\\
X.124&18&.&-33&.&.&-36&18&-12&-9&18&18&.&6&.&.&-6&.&12&-9&.&.&-6\\
X.125&39&.&-20&.&.&12&12&2&-6&-6&16&.&-1&.&.&8&.&-14&-8&.&.&7\\
X.126&-2&.&12&.&.&-32&-32&20&16&16&12&.&-10&.&.&-4&.&-12&-6&.&.&6\\
X.127&5&.&-20&.&.&8&8&-10&-4&-4&-8&.&5&.&.&8&.&-2&4&.&.&1\\
X.128&32&.&.&.&.&8&8&-16&-4&-4&.&.&8&.&.&8&.&.&.&.&.&.\\
X.129&-32&.&.&.&.&-8&-8&-16&4&4&.&.&8&.&.&8&.&.&.&.&.&.\\
X.130&.&.&.&-16&-16&.&.&-16&.&.&.&.&-16&.&20&8&-16&.&.&.&2&.\\
X.131&.&.&.&16&16&.&.&-16&.&.&.&.&-16&.&-20&8&16&.&.&.&-2&.\\
X.132&18&.&8&.&.&18&-36&-12&18&-9&-16&.&6&.&.&.&.&-4&8&.&.&2\\
X.133&27&.&-12&.&.&.&.&-6&.&.&-12&.&3&.&.&-12&.&-6&6&.&.&3\\
X.134&27&.&-12&.&.&.&.&-6&.&.&-12&.&3&.&.&-12&.&-6&6&.&.&3\\
X.135&-34&.&16&.&.&-4&-4&-20&2&2&16&.&10&.&.&-8&.&4&-8&.&.&-2\\
X.136&-34&.&16&.&.&-4&-4&-20&2&2&16&.&10&.&.&-8&.&4&-8&.&.&-2\\
X.137&-34&.&16&.&.&-4&-4&-20&2&2&-32&.&10&.&.&-8&.&4&16&.&.&-2\\
X.138&-18&18&6&.&.&9&9&-6&9&9&-9&-9&-6&-9&.&3&6&6&-9&9&.&6\\
X.139&-18&-18&6&.&.&9&9&-6&9&9&-9&9&-6&9&.&3&-6&6&-9&-9&.&6\\
X.140&-9&.&21&.&.&18&18&-6&-9&-9&18&.&3&.&.&-6&.&-6&-9&.&.&3\\
X.141&21&.&18&.&.&-6&-6&6&3&3&6&.&-3&.&.&6&.&6&-3&.&.&-3\\
X.142&39&-39&28&-18&-18&-6&-6&15&-6&-6&4&6&15&6&9&.&-15&-5&4&-4&9&-5\\
X.143&39&39&28&18&18&-6&-6&15&-6&-6&4&-6&15&-6&-9&.&15&-5&4&4&-9&-5\\
X.144&21&.&18&.&.&-6&-6&6&3&3&6&.&-3&.&.&6&.&6&-3&.&.&-3\\
X.145&16&16&.&8&8&16&16&.&16&16&.&16&.&16&-10&.&.&.&.&.&8&.\\
X.146&-16&-16&.&8&8&-16&-16&.&-16&-16&.&-16&.&-16&-10&.&.&.&.&.&8&.\\
X.147&16&-16&.&-8&-8&16&16&.&16&16&.&-16&.&-16&10&.&.&.&.&.&-8&.\\
X.148&-16&16&.&-8&-8&-16&-16&.&-16&-16&.&16&.&16&10&.&.&.&.&.&-8&.\\
X.149&32&-32&.&24&24&-4&-4&8&-4&-4&.&4&8&4&-12&-4&-8&.&.&.&6&.\\
X.150&-32&-32&.&-24&-24&4&4&8&4&4&.&4&8&4&12&-4&8&.&.&.&-6&.\\
X.151&-32&32&.&24&24&4&4&8&4&4&.&-4&8&-4&-12&-4&-8&.&.&.&6&.\\
X.152&32&32&.&-24&-24&-4&-4&8&-4&-4&.&-4&8&-4&12&-4&8&.&.&.&-6&.\\
X.153&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&10&.\\
X.154&.&.&.&-8&-8&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&10&.\\
X.155&.&.&.&8&8&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&-10&.\\
X.156&.&.&.&8&8&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&-10&.\\
X.157&.&.&27&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&27&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&-34&34&-48&-24&-24&2&2&10&2&2&.&-2&10&-2&-6&4&-10&6&.&.&12&6\\
X.160&-34&-34&-48&24&24&2&2&10&2&2&.&2&10&2&6&4&10&6&.&.&-12&6\\
X.161&27&-27&9&.&.&.&.&-9&.&.&.&.&-9&.&.&.&9&-9&.&.&.&-9\\
X.162&27&27&9&.&.&.&.&-9&.&.&.&.&-9&.&.&.&-9&-9&.&.&.&-9\\
X.163&.&.&.&.&.&.&.&-32&.&.&.&.&16&.&.&16&.&.&.&.&.&.\\
X.164&18&.&-6&.&.&18&18&-12&-9&-9&-18&.&6&.&.&6&.&12&9&.&.&-6\\
X.165&-39&.&-28&.&.&-12&-12&30&6&6&8&.&-15&.&.&.&.&-10&-4&.&.&5\\
X.166&16&.&.&.&.&-32&-32&.&16&16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.167&-16&.&.&.&.&32&32&.&-16&-16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.168&-32&.&.&.&.&-8&-8&16&4&4&.&.&-8&.&.&-8&.&.&.&.&.&.\\
X.169&32&.&.&.&.&8&8&16&-4&-4&.&.&-8&.&.&-8&.&.&.&.&.&.\\
X.170&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&.&.&-27&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.173&34&.&48&.&.&4&4&20&-2&-2&.&.&-10&.&.&8&.&12&.&.&.&-6\\
X.174&-27&.&-9&.&.&.&.&-18&.&.&.&.&9&.&.&.&.&-18&.&.&.&9\\
\end{array}
$$
} }

\newpage
Character table of $mE$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&3&6&6&4&4&4&4&4&2&5&5&5&3&3&3&3&3&4&4&2&2\\
3&4&4&4&4&5&3&3&4&4&4&4&4&5&3&3&3&4&4&4&4&4&3&3&4&4\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6_{29}&6_{30}&6_{31}&6_{32}&6_{33}&6_{34}&6_{35}&6_{36}&6_{37}
&6_{38}&6_{39}&6_{40}&6_{41}&6_{42}&6_{43}&6_{44}&6_{45}&6_{46}&6_{47}
&6_{48}&6_{49}&6_{50}&6_{51}&6_{52}&6_{53}\\
\hline
2P&3g&3d&3d&3e&3l&3b&3e&3i&3f&3h&3g&3f&3n&3e&3d&3d&3j&3k&3l&3l&3l
&3h&3i&3m&3n\\
3P&2d&2d&2f&2f&2b&2g&2e&2f&2d&2f&2f&2f&2b&2g&2g&2e&2f&2f&2f&2f&2c
&2g&2g&2f&2f\\
5P&6_{29}&6_{30}&6_{31}&6_{32}&6_{33}&6_{34}&6_{35}&6_{36}&6_{37}
&6_{38}&6_{39}&6_{40}&6_{41}&6_{42}&6_{43}&6_{44}&6_{45}&6_{46}&6_{47}
&6_{48}&6_{49}&6_{50}&6_{51}&6_{52}&6_{53}\\
7P&6_{29}&6_{30}&6_{31}&6_{32}&6_{33}&6_{34}&6_{35}&6_{36}&6_{37}
&6_{38}&6_{39}&6_{40}&6_{41}&6_{42}&6_{43}&6_{44}&6_{45}&6_{46}&6_{47}
&6_{48}&6_{49}&6_{50}&6_{51}&6_{52}&6_{53}\\
13P&6_{29}&6_{30}&6_{31}&6_{32}&6_{33}&6_{34}&6_{35}&6_{36}&6_{37}
&6_{38}&6_{39}&6_{40}&6_{41}&6_{42}&6_{43}&6_{44}&6_{45}&6_{46}&6_{47}
&6_{48}&6_{49}&6_{50}&6_{51}&6_{52}&6_{53}\\
\hline
X.88&-3&.&6&-3&.&-6&3&.&.&.&-3&6&.&3&-6&.&.&.&.&.&.&.&.&.&.\\
X.89&4&4&-4&-4&-5&-1&4&2&4&2&-4&-4&-5&-4&-4&4&2&2&-1&-1&-5&2&2&-1&-1\\
X.90&4&-2&2&2&-3&-7&4&-1&-2&-1&2&2&-3&2&2&-2&-1&-1&-1&-1&-3&-1&-1&-1
&-1\\
X.91&-1&2&6&-6&4&.&.&.&-1&.&3&-3&-2&.&.&.&.&.&.&.&.&.&.&-6&.\\
X.92&4&-2&2&2&-3&7&-4&-1&-2&-1&2&2&-3&-2&-2&2&-1&-1&-1&-1&3&1&1&-1
&-1\\
X.93&3&6&10&-2&8&.&.&-2&-3&-2&1&-5&-4&.&.&.&1&1&4&4&.&.&.&-2&-2\\
X.94&-2&4&.&.&2&6&2&3&4&3&.&.&2&.&.&-4&3&3&.&.&-2&-3&-3&.&.\\
X.95&4&4&-4&-4&-5&1&-4&2&4&2&-4&-4&-5&4&4&-4&2&2&-1&-1&5&-2&-2&-1&-1\\
X.96&-2&4&.&.&2&-6&-2&3&4&3&.&.&2&.&.&4&3&3&.&.&2&3&3&.&.\\
X.97&3&.&-12&6&.&.&.&.&.&.&-3&6&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&4&-2&.&.&-4&.&-4&.&-2&.&.&.&-4&.&.&2&.&.&.&.&4&.&.&.&.\\
X.99&4&-2&.&.&-4&.&4&.&-2&.&.&.&-4&.&.&-2&.&.&.&.&-4&.&.&.&.\\
X.100&4&-2&.&.&4&.&4&.&-2&.&.&.&4&.&.&-2&.&.&.&.&4&.&.&.&.\\
X.101&4&-2&.&.&4&.&-4&.&-2&.&.&.&4&.&.&2&.&.&.&.&-4&.&.&.&.\\
X.102&.&-3&1&-2&.&2&.&-2&-3&-2&-2&1&.&2&-1&3&-2&-2&-2&-2&.&2&2&1&-2\\
X.103&.&-3&1&-2&.&-2&.&-2&-3&-2&-2&1&.&-2&1&-3&-2&-2&-2&-2&.&-2&-2&1
&-2\\
X.104&-6&.&.&.&.&3&6&-3&.&6&.&.&.&.&.&.&6&-3&.&.&.&-6&3&.&.\\
X.105&-6&.&.&.&.&3&6&6&.&-3&.&.&.&.&.&.&-3&6&.&.&.&3&-6&.&.\\
X.106&-6&.&.&.&.&-3&-6&6&.&-3&.&.&.&.&.&.&-3&6&.&.&.&-3&6&.&.\\
X.107&-6&.&.&.&.&-3&-6&-3&.&6&.&.&.&.&.&.&6&-3&.&.&.&6&-3&.&.\\
X.108&-4&2&2&2&-2&-2&4&-4&2&2&2&2&-2&-2&-2&-2&2&-4&-4&2&2&-2&4&-1&2\\
X.109&-4&2&2&2&-2&2&-4&-4&2&2&2&2&-2&2&2&2&2&-4&-4&2&-2&2&-4&-1&2\\
X.110&-4&2&2&2&-2&-2&4&2&2&-4&2&2&-2&-2&-2&-2&-4&2&2&-4&2&4&-2&-1&-4\\
X.111&-4&2&2&2&-2&2&-4&2&2&-4&2&2&-2&2&2&2&-4&2&2&-4&-2&-4&2&-1&-4\\
X.112&-4&2&2&2&-2&-2&4&2&2&2&2&2&-2&-2&-2&-2&2&2&2&2&2&-2&-2&2&2\\
X.113&-4&2&2&2&-2&2&-4&2&2&2&2&2&-2&2&2&2&2&2&2&2&-2&2&2&2&2\\
X.114&-3&-3&-3&-3&.&-3&-3&.&-3&.&-3&-3&.&-3&-3&-3&.&.&.&.&.&.&.&.&.\\
X.115&-3&-3&-3&-3&.&3&3&.&-3&.&-3&-3&.&3&3&3&.&.&.&.&.&.&.&.&.\\
X.116&3&3&-3&-3&-3&-3&-3&.&3&3&-3&-3&-3&3&3&-3&3&.&3&-3&3&-3&.&.&-3\\
X.117&3&3&-3&-3&-3&3&3&.&3&3&-3&-3&-3&-3&-3&3&3&.&3&-3&-3&3&.&.&-3\\
X.118&6&-6&-2&4&.&.&.&-2&3&-2&-2&1&.&.&.&.&1&1&4&4&.&.&.&-2&-2\\
X.119&3&3&-3&-3&-3&3&3&3&3&.&-3&-3&-3&-3&-3&3&.&3&-3&3&-3&.&3&.&3\\
X.120&3&3&-3&-3&-3&-3&-3&3&3&.&-3&-3&-3&3&3&-3&.&3&-3&3&3&.&-3&.&3\\
X.121&.&-6&-10&-4&-6&.&.&-4&3&-4&2&5&3&.&.&.&2&2&2&2&.&.&.&-4&-1\\
X.122&.&12&-4&8&4&.&.&-4&-6&-4&-4&2&-2&.&.&.&2&2&-4&-4&.&.&.&2&2\\
X.123&.&-6&-6&12&.&.&.&.&3&.&-6&3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&3&.&12&-6&.&.&.&.&.&.&3&-6&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&-4&-4&4&4&-6&.&.&-2&2&-2&-2&-2&3&.&.&.&1&1&-2&-2&.&.&.&-2&1\\
X.126&2&8&.&.&4&.&.&6&-4&6&.&.&-2&.&.&.&-3&-3&.&.&.&.&.&.&.\\
X.127&-4&8&-8&-8&-10&.&.&4&-4&4&4&4&5&.&.&.&-2&-2&-2&-2&.&.&.&-2&1\\
X.128&-4&-4&.&.&8&.&.&.&2&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&-4&-4&.&.&-8&.&.&.&2&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&8&-4&.&.&.&.&8&.&-4&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.131&8&-4&.&.&.&.&-8&.&-4&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.132&.&-6&2&-4&.&.&.&-4&3&-4&2&-1&.&.&.&.&2&2&-4&-4&.&.&.&2&2\\
X.133&6&.&.&.&.&.&.&12&.&-6&.&.&.&.&.&.&3&-6&.&.&.&.&.&.&.\\
X.134&6&.&.&.&.&.&.&-6&.&12&.&.&.&.&.&.&-6&3&.&.&.&.&.&.&.\\
X.135&4&4&4&4&-4&.&.&-8&-2&4&-2&-2&2&.&.&.&-2&4&-8&4&.&.&.&-2&-2\\
X.136&4&4&4&4&-4&.&.&4&-2&-8&-2&-2&2&.&.&.&4&-2&4&-8&.&.&.&-2&4\\
X.137&4&4&4&4&-4&.&.&4&-2&4&-2&-2&2&.&.&.&-2&-2&4&4&.&.&.&4&-2\\
X.138&3&3&-3&-3&.&-6&-3&.&3&.&-3&-3&.&3&3&-3&.&.&.&.&.&.&.&.&.\\
X.139&3&3&-3&-3&.&6&3&.&3&.&-3&-3&.&-3&-3&3&.&.&.&.&.&.&.&.&.\\
X.140&3&-6&-6&-6&.&.&.&.&3&.&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&-3&6&-6&-6&-6&.&.&.&-3&6&3&3&3&.&.&.&-3&.&6&-6&.&.&.&.&3\\
X.142&.&-6&-2&-2&3&5&.&-2&-6&-2&-2&-2&3&2&2&6&-2&-2&1&1&-3&2&2&1&1\\
X.143&.&-6&-2&-2&3&-5&.&-2&-6&-2&-2&-2&3&-2&-2&-6&-2&-2&1&1&3&-2&-2&1
&1\\
X.144&-3&6&-6&-6&-6&.&.&6&-3&.&3&3&3&.&.&.&.&-3&-6&6&.&.&.&.&-3\\
X.145&.&.&.&.&-2&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&-2&.&.&.&.\\
X.146&.&.&.&.&2&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&2&.&.&.&.\\
X.147&.&.&.&.&-2&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&2&.&.&.&.\\
X.148&.&.&.&.&2&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&-2&.&.&.&.\\
X.149&-4&2&.&.&-4&.&4&.&2&.&.&.&-4&.&.&-2&.&.&.&.&4&.&.&.&.\\
X.150&-4&2&.&.&4&.&-4&.&2&.&.&.&4&.&.&2&.&.&.&.&4&.&.&.&.\\
X.151&-4&2&.&.&4&.&4&.&2&.&.&.&4&.&.&-2&.&.&.&.&-4&.&.&.&.\\
X.152&-4&2&.&.&-4&.&-4&.&2&.&.&.&-4&.&.&2&.&.&.&.&-4&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&4&-2&6&6&2&-6&-4&.&-2&.&6&6&2&-6&-6&2&.&.&.&.&-2&.&.&.&.\\
X.160&4&-2&6&6&2&6&4&.&-2&.&6&6&2&6&6&-2&.&.&.&.&2&.&.&.&.\\
X.161&.&.&.&.&.&9&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.162&.&.&.&.&.&-9&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&-8&-8&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&-3&6&-6&-6&.&.&.&.&-3&.&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.165&.&-12&-4&-4&6&.&.&-4&6&-4&2&2&-3&.&.&.&2&2&2&2&.&.&.&2&-1\\
X.166&.&.&.&.&4&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.167&.&.&.&.&-4&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.168&4&4&.&.&-8&.&.&.&-2&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.169&4&4&.&.&8&.&.&.&-2&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.170&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.173&-4&-4&12&12&4&.&.&.&2&.&-6&-6&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.174&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $mE$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&2&3&3&1&2&2&5&5&5&5&3&2&2&1&1&1&.&.&4&4&3&4&3&6&7&7\\
3&4&3&3&4&3&1&1&1&.&.&5&5&5&5&4&4&4&4&1&1&1&.&.&3&3&2\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&.&.\\
7&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6_{54}&6_{55}&6_{56}&6_{57}&6_{58}&7a&8a&8b&8c&8d&9a&9b&9c&9d
&9e&9f&9g&9h&10a&10b&10c&10d&10e&12_{1}&12_{2}&12_{3}\\
\hline
2P&3n&3l&3l&3o&3m&7a&4e&4b&4b&4e&9a&9b&9c&9d&9e&9f&9g&9h&5a&5a&5a
&5a&5a&6_{3}&6_{9}&6_{9}\\
3P&2f&2g&2g&2f&2g&7a&8a&8b&8c&8d&3b&3b&3b&3b&3h&3i&3i&3h&10a&10b
&10c&10d&10e&4a&4b&4e\\
5P&6_{54}&6_{55}&6_{56}&6_{57}&6_{58}&7a&8a&8b&8c&8d&9a&9b&9c&9d
&9e&9f&9g&9h&2d&2a&2b&2e&2c&12_{1}&12_{2}&12_{3}\\
7P&6_{54}&6_{55}&6_{56}&6_{57}&6_{58}&1a&8a&8b&8c&8d&9a&9b&9c&9d
&9e&9f&9g&9h&10a&10b&10c&10d&10e&12_{1}&12_{2}&12_{3}\\
13P&6_{54}&6_{55}&6_{56}&6_{57}&6_{58}&7a&8a&8b&8c&8d&9a&9b&9c&9d
&9e&9f&9g&9h&10a&10b&10c&10d&10e&12_{1}&12_{2}&12_{3}\\
\hline
X.88&.&.&.&.&.&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&5&-3&-3\\
X.89&-1&-1&-1&-1&-1&.&.&.&.&.&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&12&-4\\
X.90&-1&-1&-1&-1&-1&.&.&.&.&.&-6&.&-6&.&.&.&.&.&.&.&.&.&.&.&4&4\\
X.91&.&.&.&3&.&.&.&.&.&.&-6&.&3&.&.&.&.&.&.&.&.&.&.&10&-6&-6\\
X.92&-1&1&1&-1&1&.&.&.&.&.&-6&.&-6&.&.&.&.&.&.&.&.&.&.&.&4&4\\
X.93&-2&.&.&1&.&.&.&.&.&.&.&-6&.&3&.&.&.&.&.&.&.&.&.&-10&2&2\\
X.94&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&-4&-4\\
X.95&-1&1&1&-1&1&.&.&.&.&.&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&12&-4\\
X.96&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&-4&-4\\
X.97&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&5&-3&5\\
X.98&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-1&1&1&1&-1&16&.&.\\
X.99&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-1&-1&1&-1&1&16&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-16&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&-1&1&-1&1&1&-16&.&.\\
X.102&-2&2&2&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&3&1&-1&-1&4&.&.\\
X.103&-2&-2&-2&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-3&1&1&1&4&.&.\\
X.104&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4\\
X.105&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4\\
X.106&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4\\
X.107&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4\\
X.108&-4&4&-2&-1&1&.&.&.&.&.&-1&-1&-1&-1&2&-1&-1&2&.&.&.&.&.&.&.&.\\
X.109&-4&-4&2&-1&-1&.&.&.&.&.&-1&-1&-1&-1&2&-1&-1&2&.&.&.&.&.&.&.&.\\
X.110&2&-2&4&-1&1&.&.&.&.&.&-1&-1&-1&-1&-1&2&2&-1&.&.&.&.&.&.&.&.\\
X.111&2&2&-4&-1&-1&.&.&.&.&.&-1&-1&-1&-1&-1&2&2&-1&.&.&.&.&.&.&.&.\\
X.112&2&-2&-2&2&-2&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.\\
X.113&2&2&2&2&2&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&.&.&1&1&1&1&.&.&.&.&.&.&.&.&1&1&-1&1&-1&-1&-9&-1\\
X.115&.&.&.&.&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&1&-1&-1&-1&1&-1&-9&-1\\
X.116&3&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&10&2&2\\
X.117&3&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&10&2&2\\
X.118&-2&.&.&1&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-5&-11&1\\
X.119&-3&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&10&2&2\\
X.120&-3&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&10&2&2\\
X.121&-1&.&.&2&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-5&9&-3\\
X.122&2&.&.&-1&.&.&.&.&.&.&.&-6&.&3&.&.&.&.&-4&.&.&.&.&.&.&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2&.&.&4&.&.\\
X.124&.&.&.&.&.&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-5&3&3\\
X.125&1&.&.&1&.&.&.&.&.&.&-12&.&6&.&.&.&.&.&.&.&.&.&.&.&-4&-4\\
X.126&.&.&.&.&.&.&.&.&.&.&-6&-6&3&3&.&.&.&.&.&.&.&.&.&.&4&4\\
X.127&1&.&.&1&.&.&.&.&.&.&-6&-6&3&3&.&.&.&.&.&.&.&.&.&.&-12&4\\
X.128&.&.&.&.&.&.&.&.&.&.&2&2&-1&-1&2&2&-1&-1&-2&.&-2&.&.&16&.&.\\
X.129&.&.&.&.&.&.&.&.&.&.&2&2&-1&-1&2&2&-1&-1&-2&.&2&.&.&-16&.&.\\
X.130&.&.&.&.&.&.&.&.&.&.&2&2&2&2&-1&-1&-1&-1&-2&-2&.&-2&.&.&.&.\\
X.131&.&.&.&.&.&.&.&.&.&.&2&2&2&2&-1&-1&-1&-1&-2&2&.&2&.&.&.&.\\
X.132&2&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2&.&.&-4&.&.\\
X.133&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4\\
X.134&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4\\
X.135&4&.&.&1&.&.&.&.&.&.&-2&-2&1&1&4&-2&1&-2&.&.&.&.&.&.&.&.\\
X.136&-2&.&.&1&.&.&.&.&.&.&-2&-2&1&1&-2&4&-2&1&.&.&.&.&.&.&.&.\\
X.137&-2&.&.&-2&.&.&.&.&.&.&-2&-2&1&1&-2&-2&1&1&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&-2&.&-10&-6&-6\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&.&2&.&-10&-6&-6\\
X.140&.&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&1&9&1\\
X.141&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-10&-2&-2\\
X.142&1&-1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-4\\
X.143&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-4\\
X.144&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-10&-2&-2\\
X.145&.&.&.&.&.&1&.&.&.&.&-4&2&-4&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&1&.&.&.&.&-4&2&-4&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&1&.&.&.&.&-4&2&-4&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&1&.&.&.&.&-4&2&-4&2&-1&-1&-1&-1&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&3&3&3&3&.&.&.&.&1&3&1&-1&-1&-16&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&3&3&3&3&.&.&.&.&1&-3&-1&1&-1&16&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&3&3&3&3&.&.&.&.&1&3&-1&-1&1&16&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&3&3&3&3&.&.&.&.&1&-3&1&1&1&-16&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&4&-2&4&-2&1&1&1&1&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&4&-2&4&-2&1&1&1&1&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&4&-2&4&-2&1&1&1&1&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&4&-2&4&-2&1&1&1&1&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&-1&1&-1&-1&1&.&.&.&.&.&.&.&.&-1&3&1&-1&1&9&-9&3\\
X.158&.&.&.&.&.&-1&1&-1&1&-1&.&.&.&.&.&.&.&.&-1&-3&1&1&-1&9&-9&3\\
X.159&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.\\
X.161&.&.&.&.&.&.&-1&1&-1&1&.&.&.&.&.&.&.&.&-1&-3&-1&1&1&-9&-3&1\\
X.162&.&.&.&.&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.&-1&3&-1&-1&-1&-9&-3&1\\
X.163&.&.&.&.&.&.&.&.&.&.&4&4&-2&-2&-2&-2&1&1&-4&.&.&.&.&.&.&.\\
X.164&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&10&6&6\\
X.165&-1&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&4\\
X.166&.&.&.&.&.&2&.&.&.&.&-8&4&4&-2&-2&-2&1&1&.&.&.&.&.&.&.&.\\
X.167&.&.&.&.&.&2&.&.&.&.&-8&4&4&-2&-2&-2&1&1&.&.&.&.&.&.&.&.\\
X.168&.&.&.&.&.&.&.&.&.&.&6&6&-3&-3&.&.&.&.&2&.&2&.&.&16&.&.\\
X.169&.&.&.&.&.&.&.&.&.&.&6&6&-3&-3&.&.&.&.&2&.&-2&.&.&-16&.&.\\
X.170&.&.&.&.&.&.&.&.&.&.&8&-4&-4&2&2&2&-1&-1&.&.&.&.&.&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&.&8&-4&-4&2&2&2&-1&-1&.&.&.&.&.&.&.&.\\
X.172&.&.&.&.&.&-2&2&-2&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&.&-9&9&-3\\
X.173&.&.&.&.&.&.&.&.&.&.&-6&-6&3&3&.&.&.&.&.&.&.&.&.&.&.&.\\
X.174&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&-2&.&-2&.&.&9&3&-1\\
\end{array}
$$
} }

\newpage
Character table of $mE$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&5&5&6&4&4&4&4&5&5&5&3&3&3&3&4&4&4&4&2&2&5\\
3&3&3&2&3&3&3&3&2&2&2&3&3&3&3&2&2&2&2&3&3&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline &12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}&12_{11}
&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}&12_{20}
&12_{21}&12_{22}&12_{23}&12_{24}\\
\hline
2P&6_{24}&6_{17}&6_{3}&6_{28}&6_{25}&6_{22}&6_{30}&6_{24}&6_{24}
&6_{17}&6_{29}&6_{37}&6_{36}&6_{38}&6_{28}&6_{22}&6_{30}&6_{30}&6_{45}
&6_{46}&6_{24}\\
3P&4b&4b&4f&4b&4b&4a&4a&4d&4e&4d&4a&4a&4b&4b&4e&4c&4c&4f&4b&4b&4g\\
5P&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}&12_{11}
&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}&12_{20}
&12_{21}&12_{22}&12_{23}&12_{24}\\
7P&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}&12_{11}
&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}&12_{20}
&12_{21}&12_{22}&12_{23}&12_{24}\\
13P&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}&12_{11}
&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}&12_{20}
&12_{21}&12_{22}&12_{23}&12_{24}\\
\hline
X.88&.&-3&-3&.&-3&-1&2&.&.&3&-1&2&.&.&.&1&-2&.&.&.&.\\
X.89&3&.&.&3&.&.&.&3&-1&.&.&.&.&.&-1&.&.&.&.&.&-1\\
X.90&1&4&.&1&4&.&.&1&1&4&.&.&1&1&1&.&.&.&1&1&1\\
X.91&.&-6&2&.&3&-2&-2&.&.&.&1&1&.&.&.&.&.&2&.&.&.\\
X.92&1&4&.&1&4&.&.&-1&1&-4&.&.&1&1&1&.&.&.&1&1&-1\\
X.93&-4&2&-2&2&-1&2&2&.&-4&.&-1&-1&2&2&2&.&.&-2&-1&-1&.\\
X.94&2&2&.&2&2&.&.&-2&2&-2&.&.&-1&-1&2&.&.&.&-1&-1&-2\\
X.95&3&.&.&3&.&.&.&-3&-1&.&.&.&.&.&-1&.&.&.&.&.&1\\
X.96&2&2&.&2&2&.&.&2&2&2&.&.&-1&-1&2&.&.&.&-1&-1&2\\
X.97&-6&-6&-3&3&3&2&-4&.&2&.&-1&2&.&.&-1&.&.&.&.&.&.\\
X.98&.&.&.&.&.&-2&-2&.&.&.&-2&-2&.&.&.&2&2&.&.&.&.\\
X.99&.&.&.&.&.&-2&-2&.&.&.&-2&-2&.&.&.&-2&-2&.&.&.&.\\
X.100&.&.&.&.&.&2&2&.&.&.&2&2&.&.&.&2&2&.&.&.&.\\
X.101&.&.&.&.&.&2&2&.&.&.&2&2&.&.&.&-2&-2&.&.&.&.\\
X.102&.&.&4&.&.&-2&1&.&.&.&-2&1&.&.&.&2&-1&1&.&.&.\\
X.103&.&.&4&.&.&-2&1&.&.&.&-2&1&.&.&.&-2&1&1&.&.&.\\
X.104&1&-2&.&1&-2&.&.&-1&1&2&.&.&1&-2&1&.&.&.&-2&1&-1\\
X.105&1&-2&.&1&-2&.&.&-1&1&2&.&.&-2&1&1&.&.&.&1&-2&-1\\
X.106&1&-2&.&1&-2&.&.&1&1&-2&.&.&-2&1&1&.&.&.&1&-2&1\\
X.107&1&-2&.&1&-2&.&.&1&1&-2&.&.&1&-2&1&.&.&.&-2&1&1\\
X.108&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&3&-3&-1&3&-3&-1&-1&3&-1&-3&-1&-1&.&.&-1&-1&-1&-1&.&.&-1\\
X.115&3&-3&-1&3&-3&-1&-1&-3&-1&3&-1&-1&.&.&-1&1&1&-1&.&.&1\\
X.116&-1&-1&2&-1&-1&1&1&1&-1&1&1&1&2&-1&-1&-1&-1&-1&-1&2&1\\
X.117&-1&-1&2&-1&-1&1&1&-1&-1&-1&1&1&2&-1&-1&1&1&-1&-1&2&-1\\
X.118&-2&4&-1&1&-2&4&-2&.&-2&.&-2&1&-2&-2&1&.&.&2&1&1&.\\
X.119&-1&-1&2&-1&-1&1&1&-1&-1&-1&1&1&-1&2&-1&1&1&-1&2&-1&-1\\
X.120&-1&-1&2&-1&-1&1&1&1&-1&1&1&1&-1&2&-1&-1&-1&-1&2&-1&1\\
X.121&.&.&-1&.&.&4&-2&.&.&.&-2&1&.&.&.&.&.&2&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&4&.&.&4&-2&.&.&.&-2&1&.&.&.&.&.&-2&.&.&.\\
X.124&.&-6&3&.&3&-2&4&.&.&.&1&-2&.&.&.&.&.&.&.&.&.\\
X.125&2&8&.&-1&-4&.&.&.&2&.&.&.&2&2&-1&.&.&.&-1&-1&.\\
X.126&4&4&.&-2&-2&.&.&.&4&.&.&.&-2&-2&-2&.&.&.&1&1&.\\
X.127&6&.&.&-3&.&.&.&.&-2&.&.&.&.&.&1&.&.&.&.&.&.\\
X.128&.&.&.&.&.&4&4&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&-4&-4&.&.&.&2&2&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&-4&.&.&-4&2&.&.&.&2&-1&.&.&.&.&.&2&.&.&.\\
X.133&2&-4&.&-1&2&.&.&.&2&.&.&.&-4&2&-1&.&.&.&-1&2&.\\
X.134&2&-4&.&-1&2&.&.&.&2&.&.&.&2&-4&-1&.&.&.&2&-1&.\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&3&-2&.&3&-1&-1&.&.&-3&-1&-1&.&.&.&1&1&1&.&.&.\\
X.139&.&3&-2&.&3&-1&-1&.&.&3&-1&-1&.&.&.&-1&-1&1&.&.&.\\
X.140&6&-6&1&-3&3&-2&-2&.&-2&.&1&1&.&.&1&.&.&-2&.&.&.\\
X.141&-2&-2&-2&1&1&2&2&.&-2&.&-1&-1&4&-2&1&.&.&-2&1&-2&.\\
X.142&3&.&.&3&.&.&.&-3&-1&.&.&.&.&.&-1&.&.&.&.&.&1\\
X.143&3&.&.&3&.&.&.&3&-1&.&.&.&.&.&-1&.&.&.&.&.&-1\\
X.144&-2&-2&-2&1&1&2&2&.&-2&.&-1&-1&-2&4&1&.&.&-2&-2&1&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&2&2&.&.&.&2&2&.&.&.&-2&-2&.&.&.&.\\
X.150&.&.&.&.&.&-2&-2&.&.&.&-2&-2&.&.&.&-2&-2&.&.&.&.\\
X.151&.&.&.&.&.&-2&-2&.&.&.&-2&-2&.&.&.&2&2&.&.&.&.\\
X.152&.&.&.&.&.&2&2&.&.&.&2&2&.&.&.&2&2&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.161&-3&.&3&-3&.&.&.&3&1&.&.&.&.&.&1&.&.&.&.&.&-1\\
X.162&-3&.&3&-3&.&.&.&-3&1&.&.&.&.&.&1&.&.&.&.&.&1\\
X.163&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&.&6&2&.&-3&-2&-2&.&.&.&1&1&.&.&.&.&.&2&.&.&.\\
X.165&6&.&.&-3&.&.&.&.&-2&.&.&.&.&.&1&.&.&.&.&.&.\\
X.166&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.167&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.168&.&.&.&.&.&4&4&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.\\
X.169&.&.&.&.&.&-4&-4&.&.&.&2&2&.&.&.&.&.&.&.&.&.\\
X.170&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.173&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.174&-6&.&-3&3&.&.&.&.&2&.&.&.&.&.&-1&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $mE$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&3&3&3&4&1&1&2&2&2&3&1&.&3&3&3&2&2&2&2&3&3&3&1&2\\
3&2&2&2&1&1&1&1&.&.&2&2&2&4&4&4&4&4&4&4&3&3&3&4&3\\
5&.&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&12_{25}&12_{26}&12_{27}&12_{28}&13a&13b&14a&14b&14c&15a&15b&15c
&18a&18b&18c&18d&18e&18f&18g&18h&18i&18j&18k&18l\\
\hline
2P&6_{36}&6_{37}&6_{38}&6_{30}&13b&13a&7a&7a&7a&15a&15b&15c&9a&9a
&9a&9c&9b&9b&9c&9a&9a&9a&9d&9b\\
3P&4d&4f&4d&4h&13a&13b&14a&14b&14c&5a&5a&5a&6_{6}&6_{2}&6_{6}
&6_{6}&6_{6}&6_{2}&6_{6}&6_{8}&6_{14}&6_{8}&6_{6}&6_{8}\\
5P&12_{25}&12_{26}&12_{27}&12_{28}&13b&13a&14a&14b&14c&3a&3d&3f
&18c&18b&18a&18g&18e&18f&18d&18j&18i&18h&18k&18l\\
7P&12_{25}&12_{26}&12_{27}&12_{28}&13b&13a&2b&2a&2c&15a&15b&15c
&18a&18b&18c&18d&18e&18f&18g&18h&18i&18j&18k&18l\\
13P&12_{25}&12_{26}&12_{27}&12_{28}&1a&1a&14a&14b&14c&15a&15b&15c
&18a&18b&18c&18d&18e&18f&18g&18h&18i&18j&18k&18l\\
\hline
X.88&.&.&.&.&.&.&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&.&.&.&.&.&.&.&.&.&.&.&1&-3&1&1&1&-3&1&1&1&1&1&1\\
X.90&1&.&1&.&.&.&.&.&.&.&.&.&.&-6&.&.&.&.&.&.&-2&.&.&.\\
X.91&.&-1&.&.&.&.&.&.&.&.&.&.&-2&.&-2&1&4&.&1&.&2&.&-2&.\\
X.92&-1&.&-1&.&.&.&.&.&.&.&.&.&.&6&.&.&.&.&.&.&-2&.&.&.\\
X.93&.&1&.&.&.&.&.&.&.&.&.&.&-4&.&-4&2&2&.&2&.&.&.&-1&.\\
X.94&1&.&1&.&.&.&.&.&.&.&.&.&-1&3&-1&-1&-1&3&-1&1&1&1&-1&1\\
X.95&.&.&.&.&.&.&.&.&.&.&.&.&1&3&1&1&1&3&1&-1&1&-1&1&-1\\
X.96&-1&.&-1&.&.&.&.&.&.&.&.&.&-1&-3&-1&-1&-1&-3&-1&-1&1&-1&-1&-1\\
X.97&.&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&1\\
X.99&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1&-1&-1&-1&1&-1&-1&1&-1&-1&-1\\
X.100&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.101&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&-1&1&1&1&-1&1&-1&1&-1&1&-1\\
X.102&.&1&.&-1&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&.&1&.&1&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.104&-1&.&2&.&.&.&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&2&.&-1&.&.&.&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.106&-2&.&1&.&.&.&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.107&1&.&-2&.&.&.&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&-1&-1&-1&1&-1\\
X.109&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&1&1&-1&1&1&-1&1&1&1\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&-1&-1&-1&1&-1\\
X.111&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&1&1&-1&1&1&-1&1&1&1\\
X.112&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&-1&-1&-1&1&-1\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&1&1&-1&1&1&-1&1&1&1\\
X.114&.&-1&.&-1&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&-1&.&1&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&-2&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&2&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.118&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&-1&-1&2&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&1&-1&-2&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&2&2&-1&4&.&4&-2&-2&.&-2&.&.&.&1&.\\
X.123&.&1&.&.&-2&-2&.&.&.&-1&2&-1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.\\
X.126&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2&1&-2&.&1&.&2&.&1&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2&-1&2&.&-1&.&2&.&-1&.\\
X.128&.&.&.&.&.&.&.&.&.&1&-2&1&2&.&2&-1&2&.&-1&.&2&.&-1&.\\
X.129&.&.&.&.&.&.&.&.&.&1&-2&1&-2&.&-2&1&-2&.&1&.&2&.&1&.\\
X.130&.&.&.&.&.&.&.&.&.&-2&1&1&.&2&.&.&.&2&.&.&2&.&.&.\\
X.131&.&.&.&.&.&.&.&.&.&-2&1&1&.&-2&.&.&.&-2&.&.&2&.&.&.\\
X.132&.&-1&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2&-1&2&.&-1&.&-2&.&-1&.\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2&-1&2&.&-1&.&-2&.&-1&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2&-1&2&.&-1&.&-2&.&-1&.\\
X.138&.&1&.&-1&.&.&.&.&.&2&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&1&.&1&.&.&.&.&.&2&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&.&1&.&.&.&.&.&.&.&-1&2&-1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&1&1&1&.&.&.&-2&-4&-2&-2&-2&2&-2&-2&.&-2&-2&-2\\
X.146&.&.&.&.&.&.&-1&1&-1&.&.&.&2&-4&2&2&2&2&2&2&.&2&2&2\\
X.147&.&.&.&.&.&.&1&-1&-1&.&.&.&-2&4&-2&-2&-2&-2&-2&2&.&2&-2&2\\
X.148&.&.&.&.&.&.&-1&-1&1&.&.&.&2&4&2&2&2&-2&2&-2&.&-2&2&-2\\
X.149&.&.&.&.&.&.&.&.&.&-3&.&.&-1&-3&-1&-1&-1&-3&-1&1&-1&1&-1&1\\
X.150&.&.&.&.&.&.&.&.&.&-3&.&.&1&3&1&1&1&3&1&1&-1&1&1&1\\
X.151&.&.&.&.&.&.&.&.&.&-3&.&.&1&-3&1&1&1&-3&1&-1&-1&-1&1&-1\\
X.152&.&.&.&.&.&.&.&.&.&-3&.&.&-1&3&-1&-1&-1&3&-1&-1&-1&-1&-1&-1\\
X.153&.&.&.&.&C&D&.&.&.&.&.&.&.&4&.&.&.&-2&.&.&.&.&.&.\\
X.154&.&.&.&.&D&C&.&.&.&.&.&.&.&4&.&.&.&-2&.&.&.&.&.&.\\
X.155&.&.&.&.&D&C&.&.&.&.&.&.&.&-4&.&.&.&2&.&.&.&.&.&.\\
X.156&.&.&.&.&C&D&.&.&.&.&.&.&.&-4&.&.&.&2&.&.&.&.&.&.\\
X.157&.&.&.&.&1&1&-1&-1&-1&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&1&1&-1&1&1&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&.&.&.&.&.&.&.&.&-1&3&-1&-1&-1&3&-1&1&1&1&-1&1\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&-1&-3&-1&-1&-1&-3&-1&-1&1&-1&-1&-1\\
X.161&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.162&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&.&.&.&.&.&.&.&.&.&2&2&-1&.&.&.&.&.&.&.&.&4&.&.&.\\
X.164&.&-1&.&.&.&.&.&.&.&-2&-2&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.166&.&.&.&.&.&.&-2&.&.&.&.&.&4&.&4&-2&4&.&-2&.&.&.&-2&.\\
X.167&.&.&.&.&.&.&2&.&.&.&.&.&-4&.&-4&2&-4&.&2&.&.&.&2&.\\
X.168&.&.&.&.&.&.&.&.&.&3&.&.&-2&.&-2&1&-2&.&1&.&-2&.&1&.\\
X.169&.&.&.&.&.&.&.&.&.&3&.&.&2&.&2&-1&2&.&-1&.&-2&.&-1&.\\
X.170&.&.&.&.&E&F&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.171&.&.&.&.&F&E&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&.&.&.&.&2&2&-2&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.173&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2&1&-2&.&1&.&2&.&1&.\\
X.174&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $mE$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrr}
2&2&3&1&1&3&3&1&4&4&1&1&3&2&1&.&.&1&2\\
3&3&2&3&3&1&.&1&1&1&.&.&1&1&1&1&1&1&1\\
5&.&.&.&.&1&1&.&.&.&.&.&1&1&1&.&.&.&1\\
7&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&1&.\\
13&.&.&.&.&.&.&.&.&.&1&1&.&.&.&1&1&.&.\\
\hline
&18m&18n&18o&18p&20a&20b&21a&24a&24b&26a&26b&30a&30b&30c&39a&39b
&42a&60a\\
\hline
2P&9c&9a&9e&9f&10a&10a&21a&12_{3}&12_{2}&13a&13b&15a&15a&15b&39b
&39a&21a&30a\\
3P&6_{14}&6_{23}&6_{10}&6_{11}&20a&20b&7a&8a&8b&26a&26b&10a&10c
&10b&13a&13b&14a&20a\\
5P&18m&18n&18o&18p&4a&4c&21a&24a&24b&26b&26a&6_{3}&6_{1}&6_{4}&39b
&39a&42a&12_{1}\\
7P&18m&18n&18o&18p&20a&20b&3a&24a&24b&26b&26a&30a&30b&30c&39b&39a
&6_{1}&60a\\
13P&18m&18n&18o&18p&20a&20b&21a&24a&24b&2a&2a&30a&30b&30c&3a&3a&42a
&60a\\
\hline
X.88&.&.&.&.&.&.&1&-1&-1&.&.&.&.&.&.&.&1&.\\
X.89&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.95&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&1&1&.&.&.&.&.&-1&-1&.&.\\
X.98&1&-1&-1&-1&1&-1&.&.&.&.&.&-1&1&1&.&.&.&1\\
X.99&1&1&1&1&1&1&.&.&.&.&.&-1&1&-1&.&.&.&1\\
X.100&1&1&1&1&-1&-1&.&.&.&.&.&-1&-1&-1&.&.&.&-1\\
X.101&1&-1&-1&-1&-1&1&.&.&.&.&.&-1&-1&1&.&.&.&-1\\
X.102&.&.&.&.&-1&1&.&.&.&.&.&1&1&.&.&.&.&-1\\
X.103&.&.&.&.&-1&-1&.&.&.&.&.&1&1&.&.&.&.&-1\\
X.104&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&1&.\\
X.105&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&1&.\\
X.106&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&1&.\\
X.107&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&1&.\\
X.108&-1&1&-2&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&-1&-1&2&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&-1&1&1&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&-1&-1&-1&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&-1&-1&.&1&1&.&.&1&-1&1&.&.&.&-1\\
X.115&.&.&.&.&-1&1&.&1&1&.&.&1&-1&-1&.&.&.&-1\\
X.116&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.118&.&.&.&.&.&.&.&-1&1&.&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&1&-1&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.\\
X.123&.&.&.&.&2&.&.&.&.&.&.&-1&-1&.&1&1&.&-1\\
X.124&.&.&.&.&.&.&-1&1&1&.&.&.&.&.&.&.&-1&.\\
X.125&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&-1&.&.&.&-2&.&.&.&.&.&.&1&1&.&.&.&.&1\\
X.129&-1&.&.&.&2&.&.&.&.&.&.&1&-1&.&.&.&.&-1\\
X.130&2&2&-1&-1&.&.&.&.&.&.&.&-2&.&1&.&.&.&.\\
X.131&2&-2&1&1&.&.&.&.&.&.&.&-2&.&-1&.&.&.&.\\
X.132&.&.&.&.&-2&.&.&.&.&.&.&-1&-1&.&.&.&.&1\\
X.133&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&-1&.\\
X.134&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&-1&.\\
X.135&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&2&.&1&.&.&.&.\\
X.139&.&.&.&.&.&.&.&.&.&.&.&2&.&-1&.&.&.&.\\
X.140&.&.&.&.&-2&.&.&-1&-1&.&.&-1&1&.&.&.&.&1\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&-1&-1&.&.&1&.&.&.&.&.&.&.&.&.&1&.\\
X.146&.&.&-1&-1&.&.&1&.&.&.&.&.&.&.&.&.&-1&.\\
X.147&.&.&1&1&.&.&1&.&.&.&.&.&.&.&.&.&1&.\\
X.148&.&.&1&1&.&.&1&.&.&.&.&.&.&.&.&.&-1&.\\
X.149&-1&1&.&.&-1&1&.&.&.&.&.&1&1&.&.&.&.&-1\\
X.150&-1&-1&.&.&1&1&.&.&.&.&.&1&-1&.&.&.&.&1\\
X.151&-1&1&.&.&1&-1&.&.&.&.&.&1&-1&.&.&.&.&1\\
X.152&-1&-1&.&.&-1&-1&.&.&.&.&.&1&1&.&.&.&.&-1\\
X.153&.&.&1&1&.&.&.&.&.&D&C&.&.&.&C&D&.&.\\
X.154&.&.&1&1&.&.&.&.&.&C&D&.&.&.&D&C&.&.\\
X.155&.&.&-1&-1&.&.&.&.&.&-C&-D&.&.&.&D&C&.&.\\
X.156&.&.&-1&-1&.&.&.&.&.&-D&-C&.&.&.&C&D&.&.\\
X.157&.&.&.&.&-1&-1&-1&1&-1&1&1&-1&1&.&1&1&-1&-1\\
X.158&.&.&.&.&-1&1&-1&1&-1&-1&-1&-1&1&.&1&1&-1&-1\\
X.159&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.161&.&.&.&.&1&-1&.&-1&1&.&.&-1&-1&.&.&.&.&1\\
X.162&.&.&.&.&1&1&.&-1&1&.&.&-1&-1&.&.&.&.&1\\
X.163&-2&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.\\
X.164&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.166&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&1&.\\
X.167&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&-1&.\\
X.168&1&.&.&.&-2&.&.&.&.&.&.&-1&-1&.&.&.&.&1\\
X.169&1&.&.&.&2&.&.&.&.&.&.&-1&1&.&.&.&.&-1\\
X.170&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-D&-C&.&.\\
X.171&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-C&-D&.&.\\
X.172&.&.&.&.&-2&.&1&-1&1&.&.&1&-1&.&-1&-1&1&1\\
X.173&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.174&.&.&.&.&2&.&.&1&-1&.&.&1&1&.&.&.&.&-1\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrr}
2&21&21&19&20&14&14&17&17&16&13&8&12&10&5&8&5&6&15&15\\
3&7&7&4&2&4&4&3&3&1&2&7&6&7&7&5&6&4&5&2\\
5&1&1&1&1&1&1&.&.&.&.&1&.&.&.&.&.&.&1&.\\
7&1&1&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.\\
\hline
&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&3a&3b&3c&3d&3e&3f&3g&4a&4b\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&3d&3e&3f&3g&2a&2a\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&1a&1a&1a&1a&1a&1a&1a&4a&4b\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&3a&3b&3c&3d&3e&3f&3g&4a&4b\\
7P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&3a&3b&3c&3d&3e&3f&3g&4a&4b\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&-1&-1&1&1&1&-1&1&1&1&1&1&1&1&1&1\\
X.3&21&21&21&21&9&9&5&5&5&1&21&3&-6&-6&3&3&3&21&5\\
X.4&21&21&21&21&-9&-9&5&5&5&-1&21&3&-6&-6&3&3&3&21&5\\
X.5&30&30&30&30&.&.&-2&-2&-2&.&-15&6&-6&12&.&-3&.&30&-2\\
X.6&35&35&35&35&15&15&3&3&3&-1&35&-1&8&8&8&-1&-1&35&3\\
X.7&35&35&35&35&-5&-5&3&3&3&-5&35&8&8&8&-1&8&-1&35&3\\
X.8&35&35&35&35&5&5&3&3&3&5&35&8&8&8&-1&8&-1&35&3\\
X.9&35&35&35&35&-15&-15&3&3&3&1&35&-1&8&8&8&-1&-1&35&3\\
X.10&42&42&42&42&.&.&10&10&10&.&-21&12&-3&6&.&-6&.&42&10\\
X.11&90&90&90&90&-30&-30&10&10&10&-6&90&9&9&9&9&9&.&90&10\\
X.12&90&90&90&90&30&30&10&10&10&6&90&9&9&9&9&9&.&90&10\\
X.13&140&140&140&140&-20&-20&12&12&12&-4&140&-4&5&5&-4&-4&5&140&12\\
X.14&140&140&140&140&20&20&12&12&12&4&140&-4&5&5&-4&-4&5&140&12\\
X.15&189&189&189&189&-9&-9&-3&-3&-3&-9&189&.&27&27&.&.&.&189&-3\\
X.16&189&189&189&189&9&9&-3&-3&-3&9&189&.&27&27&.&.&.&189&-3\\
X.17&210&210&210&210&.&.&18&18&18&.&-105&6&-15&30&.&-3&.&210&18\\
X.18&210&210&210&210&30&30&2&2&2&-10&210&3&21&21&3&3&3&210&2\\
X.19&210&210&210&210&.&.&-14&-14&-14&.&-105&6&-15&30&.&-3&.&210&-14\\
X.20&210&210&210&210&-30&-30&2&2&2&10&210&3&21&21&3&3&3&210&2\\
X.21&210&210&210&210&.&.&18&18&18&.&-105&24&12&-24&.&-12&.&210&18\\
X.22&280&280&280&280&-40&-40&-8&-8&-8&8&280&1&10&10&10&1&1&280&-8\\
X.23&280&280&280&280&-40&-40&-8&-8&-8&8&280&1&10&10&10&1&1&280&-8\\
X.24&280&280&280&280&40&40&-8&-8&-8&-8&280&1&10&10&10&1&1&280&-8\\
X.25&280&280&280&280&40&40&-8&-8&-8&-8&280&1&10&10&10&1&1&280&-8\\
X.26&315&315&315&315&-15&-15&11&11&11&9&315&18&-9&-9&-9&18&.&315&11\\
X.27&315&315&315&315&75&75&11&11&11&3&315&-9&-9&-9&18&-9&.&315&11\\
X.28&315&315&315&315&15&15&11&11&11&-9&315&18&-9&-9&-9&18&.&315&11\\
X.29&315&315&315&315&-75&-75&11&11&11&-3&315&-9&-9&-9&18&-9&.&315&11\\
X.30&378&378&58&-6&36&36&42&42&10&12&.&54&27&.&9&.&.&-6&-6\\
X.31&378&378&58&-6&-36&-36&42&42&10&-12&.&54&27&.&9&.&.&-6&-6\\
X.32&420&420&420&420&60&60&4&4&4&-4&420&6&-39&-39&6&6&-3&420&4\\
X.33&420&420&420&420&-60&-60&4&4&4&4&420&6&-39&-39&6&6&-3&420&4\\
X.34&420&420&420&420&.&.&4&4&4&.&-210&30&-3&6&.&-15&.&420&4\\
X.35&560&560&560&560&.&.&-16&-16&-16&.&560&20&20&20&2&20&2&560&-16\\
X.36&560&560&560&560&.&.&-16&-16&-16&.&560&2&-34&-34&2&2&2&560&-16\\
X.37&560&560&560&560&.&.&-16&-16&-16&.&560&2&-34&-34&2&2&2&560&-16\\
X.38&630&630&630&630&.&.&-10&-10&-10&.&-315&18&36&-72&.&-9&.&630&-10\\
X.39&672&672&672&672&.&.&32&32&32&.&-336&12&6&-12&.&-6&.&672&32\\
X.40&720&720&720&720&.&.&16&16&16&.&-360&-18&18&-36&.&9&.&720&16\\
X.41&720&720&720&720&.&.&16&16&16&.&-360&-18&18&-36&.&9&.&720&16\\
X.42&729&729&729&729&-81&-81&9&9&9&-9&729&.&.&.&.&.&.&729&9\\
X.43&729&729&729&729&81&81&9&9&9&9&729&.&.&.&.&.&.&729&9\\
X.44&768&-768&.&.&.&.&-64&64&.&.&-6&96&-24&-6&.&6&.&.&.\\
X.45&768&768&768&768&.&.&.&.&.&.&-384&24&-24&48&.&-12&.&768&.\\
X.46&840&840&840&840&.&.&8&8&8&.&-420&-12&-33&66&.&6&.&840&8\\
X.47&896&896&896&896&64&64&.&.&.&.&896&-4&32&32&-4&-4&-4&896&.\\
X.48&896&896&896&896&-64&-64&.&.&.&.&896&-4&32&32&-4&-4&-4&896&.\\
X.49&1260&1260&1260&1260&.&.&12&12&12&.&-630&-18&-9&18&.&9&.&1260&12\\
X.50&1280&1280&1280&1280&.&.&.&.&.&.&1280&-16&-16&-16&-16&-16&2&1280
&.\\
X.51&1280&-1280&.&.&.&.&64&-64&.&.&20&32&56&-7&8&-4&8&.&.\\
X.52&1280&-1280&.&.&.&.&64&-64&.&.&20&32&56&-7&8&-4&8&.&.\\
X.53&1458&1458&1458&1458&.&.&18&18&18&.&-729&.&.&.&.&.&.&1458&18\\
X.54&1512&1512&1512&1512&.&.&-24&-24&-24&.&-756&.&-27&54&.&.&.&1512
&-24\\
X.55&1701&1701&-27&37&27&27&117&117&21&19&.&81&.&.&.&.&9&-27&-27\\
X.56&1701&1701&-27&37&-27&-27&117&117&21&-19&.&81&.&.&.&.&9&-27&-27\\
X.57&1890&1890&1890&1890&.&.&-30&-30&-30&.&-945&.&27&-54&.&.&.&1890
&-30\\
X.58&2016&2016&-32&-32&.&.&96&96&-32&32&.&120&36&.&6&3&6&32&32\\
X.59&2016&2016&-32&-32&.&.&96&96&-32&-32&.&120&36&.&6&3&6&32&32\\
X.60&2268&2268&348&-36&-144&-144&60&60&-4&.&.&.&-81&.&27&.&.&-36&-36\\
X.61&2268&2268&348&-36&144&144&60&60&-4&.&.&.&-81&.&27&.&.&-36&-36\\
X.62&3584&-3584&.&.&-192&192&-128&128&.&.&56&32&-16&2&44&-4&8&.&.\\
X.63&3584&-3584&.&.&128&-128&-128&128&.&.&56&176&-16&2&8&-22&8&.&.\\
X.64&3584&-3584&.&.&-128&128&-128&128&.&.&56&176&-16&2&8&-22&8&.&.\\
X.65&3584&-3584&.&.&192&-192&-128&128&.&.&56&32&-16&2&44&-4&8&.&.\\
X.66&3780&3780&580&-60&.&.&36&36&-28&.&.&216&27&.&-18&.&.&-60&-60\\
X.67&4480&-4480&.&.&160&-160&-32&32&.&.&70&112&-128&16&28&-14&-8&.&.\\
X.68&4480&-4480&.&.&-160&160&-32&32&.&.&70&112&-128&16&28&-14&-8&.&.\\
X.69&4480&-4480&.&.&160&-160&-32&32&.&.&70&-32&88&-11&28&4&-8&.&.\\
X.70&4480&-4480&.&.&160&-160&-32&32&.&.&70&-32&88&-11&28&4&-8&.&.\\
X.71&4480&-4480&.&.&-160&160&-32&32&.&.&70&-32&88&-11&28&4&-8&.&.\\
X.72&4480&-4480&.&.&-160&160&-32&32&.&.&70&-32&88&-11&28&4&-8&.&.\\
X.73&5670&5670&870&-90&180&180&150&150&54&12&.&162&-81&.&.&.&.&-90&6\\
X.74&5670&5670&870&-90&180&180&-42&-42&-10&-36&.&.&162&.&27&.&.&-90
&6\\
X.75&5670&5670&870&-90&-180&-180&-42&-42&-10&36&.&.&162&.&27&.&.&-90
&6\\
X.76&5670&5670&870&-90&-180&-180&150&150&54&-12&.&162&-81&.&.&.&.
&-90&6\\
X.77&7560&7560&1160&-120&.&.&-120&-120&8&.&.&108&-189&.&18&.&.&-120
&72\\
X.78&7560&7560&1160&-120&-360&-360&168&168&40&-24&.&-54&54&.&45&.&.
&-120&-24\\
X.79&7560&7560&1160&-120&360&360&168&168&40&24&.&-54&54&.&45&.&.
&-120&-24\\
X.80&7680&-7680&.&.&.&.&-128&128&.&.&120&-96&-96&12&-24&12&12&.&.\\
X.81&7680&-7680&.&.&.&.&-128&128&.&.&120&-96&-96&12&-24&12&12&.&.\\
X.82&8064&8064&-128&-128&.&.&.&.&.&64&.&156&144&.&24&12&6&128&.\\
X.83&8064&8064&-128&-128&.&.&.&.&.&-64&.&156&144&.&24&12&6&128&.\\
X.84&8505&8505&-135&185&135&135&153&153&57&23&.&162&.&.&.&.&-9&-135
&9\\
X.85&8505&8505&-135&185&-135&-135&153&153&57&-23&.&162&.&.&.&.&-9
&-135&9\\
X.86&8505&8505&-135&185&135&135&153&153&57&23&.&-81&.&.&.&.&18&-135
&9\\
X.87&8505&8505&-135&185&-135&-135&153&153&57&-23&.&-81&.&.&.&.&18
&-135&9\\
X.88&8960&-8960&.&.&.&.&-64&64&.&.&140&224&176&-22&-16&-28&-16&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&13&11&13&14&11&11&11&14&11&12&10&10&10&9&9&10&10&9&6&8&12&10&5\\
3&1&2&2&1&2&2&2&.&1&.&1&1&1&1&1&.&.&.&1&7&6&7&7\\
5&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.\\
\hline
&4c&4d&4e&4f&4g&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&5a&6_{1}
&6_{2}&6_{3}&6_{4}\\
\hline
2P&2c&2b&2c&2c&2f&2b&2f&2c&2b&2c&2h&2f&2h&2g&2g&2h&2h&2h&5a&3a&3b
&3c&3d\\
3P&4c&4d&4e&4f&4g&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&5a&2a&2a
&2a&2a\\
5P&4c&4d&4e&4f&4g&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&1a&6_{1}
&6_{2}&6_{3}&6_{4}\\
7P&4c&4d&4e&4f&4g&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&5a&6_{1}
&6_{2}&6_{3}&6_{4}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&-1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&1&-1&1&-1&1&1&1&1&1&1\\
X.3&9&9&1&5&1&5&1&5&1&1&1&-3&1&1&1&1&-3&1&1&21&3&-6&-6\\
X.4&-9&-9&-1&5&1&5&1&5&-1&-1&-1&3&-1&1&-1&1&3&1&1&21&3&-6&-6\\
X.5&.&.&.&-2&6&-2&6&-2&.&.&.&.&.&-2&.&6&.&-2&.&-15&6&-6&12\\
X.6&15&15&-1&3&3&3&3&3&-1&-1&3&-1&3&-1&3&3&-1&-1&.&35&-1&8&8\\
X.7&-5&-5&-5&3&3&3&3&3&-5&-5&-1&3&-1&-1&-1&3&3&-1&.&35&8&8&8\\
X.8&5&5&5&3&3&3&3&3&5&5&1&-3&1&-1&1&3&-3&-1&.&35&8&8&8\\
X.9&-15&-15&1&3&3&3&3&3&1&1&-3&1&-3&-1&-3&3&1&-1&.&35&-1&8&8\\
X.10&.&.&.&10&2&10&2&10&.&.&.&.&.&2&.&2&.&2&2&-21&12&-3&6\\
X.11&-30&-30&-6&10&-2&10&-2&10&-6&-6&-2&-2&-2&2&-2&-2&-2&2&.&90&9&9
&9\\
X.12&30&30&6&10&-2&10&-2&10&6&6&2&2&2&2&2&-2&2&2&.&90&9&9&9\\
X.13&-20&-20&-4&12&4&12&4&12&-4&-4&.&-4&.&.&.&4&-4&.&.&140&-4&5&5\\
X.14&20&20&4&12&4&12&4&12&4&4&.&4&.&.&.&4&4&.&.&140&-4&5&5\\
X.15&-9&-9&-9&-3&5&-3&5&-3&-9&-9&3&-1&3&1&3&5&-1&1&-1&189&.&27&27\\
X.16&9&9&9&-3&5&-3&5&-3&9&9&-3&1&-3&1&-3&5&1&1&-1&189&.&27&27\\
X.17&.&.&.&18&2&18&2&18&.&.&.&.&.&2&.&2&.&2&.&-105&6&-15&30\\
X.18&30&30&-10&2&-2&2&-2&2&-10&-10&-2&2&-2&-2&-2&-2&2&-2&.&210&3&21
&21\\
X.19&.&.&.&-14&10&-14&10&-14&.&.&.&.&.&2&.&10&.&2&.&-105&6&-15&30\\
X.20&-30&-30&10&2&-2&2&-2&2&10&10&2&-2&2&-2&2&-2&-2&-2&.&210&3&21&21\\
X.21&.&.&.&18&2&18&2&18&.&.&.&.&.&2&.&2&.&2&.&-105&24&12&-24\\
X.22&-40&-40&8&-8&.&-8&.&-8&8&8&.&.&.&.&.&.&.&.&.&280&1&10&10\\
X.23&-40&-40&8&-8&.&-8&.&-8&8&8&.&.&.&.&.&.&.&.&.&280&1&10&10\\
X.24&40&40&-8&-8&.&-8&.&-8&-8&-8&.&.&.&.&.&.&.&.&.&280&1&10&10\\
X.25&40&40&-8&-8&.&-8&.&-8&-8&-8&.&.&.&.&.&.&.&.&.&280&1&10&10\\
X.26&-15&-15&9&11&-1&11&-1&11&9&9&1&5&1&-1&1&-1&5&-1&.&315&18&-9&-9\\
X.27&75&75&3&11&-1&11&-1&11&3&3&3&-1&3&-1&3&-1&-1&-1&.&315&-9&-9&-9\\
X.28&15&15&-9&11&-1&11&-1&11&-9&-9&-1&-5&-1&-1&-1&-1&-5&-1&.&315&18
&-9&-9\\
X.29&-75&-75&-3&11&-1&11&-1&11&-3&-3&-3&1&-3&-1&-3&-1&1&-1&.&315&-9
&-9&-9\\
X.30&4&-4&12&10&6&2&6&-6&4&-4&4&.&4&6&4&-2&.&-2&3&.&54&27&.\\
X.31&-4&4&-12&10&6&2&6&-6&-4&4&-4&.&-4&6&-4&-2&.&-2&3&.&54&27&.\\
X.32&60&60&-4&4&4&4&4&4&-4&-4&.&4&.&.&.&4&4&.&.&420&6&-39&-39\\
X.33&-60&-60&4&4&4&4&4&4&4&4&.&-4&.&.&.&4&-4&.&.&420&6&-39&-39\\
X.34&.&.&.&4&-4&4&-4&4&.&.&.&.&.&-4&.&-4&.&-4&.&-210&30&-3&6\\
X.35&.&.&.&-16&.&-16&.&-16&.&.&.&.&.&.&.&.&.&.&.&560&20&20&20\\
X.36&.&.&.&-16&.&-16&.&-16&.&.&.&.&.&.&.&.&.&.&.&560&2&-34&-34\\
X.37&.&.&.&-16&.&-16&.&-16&.&.&.&.&.&.&.&.&.&.&.&560&2&-34&-34\\
X.38&.&.&.&-10&6&-10&6&-10&.&.&.&.&.&-2&.&6&.&-2&.&-315&18&36&-72\\
X.39&.&.&.&32&.&32&.&32&.&.&.&.&.&.&.&.&.&.&2&-336&12&6&-12\\
X.40&.&.&.&16&.&16&.&16&.&.&.&.&.&.&.&.&.&.&.&-360&-18&18&-36\\
X.41&.&.&.&16&.&16&.&16&.&.&.&.&.&.&.&.&.&.&.&-360&-18&18&-36\\
X.42&-81&-81&-9&9&-3&9&-3&9&-9&-9&3&3&3&1&3&-3&3&1&-1&729&.&.&.\\
X.43&81&81&9&9&-3&9&-3&9&9&9&-3&-3&-3&1&-3&-3&-3&1&-1&729&.&.&.\\
X.44&.&.&.&.&-16&.&16&.&.&.&.&.&.&.&.&.&.&.&8&6&-96&24&6\\
X.45&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-384&24&-24&48\\
X.46&.&.&.&8&8&8&8&8&.&.&.&.&.&.&.&8&.&.&.&-420&-12&-33&66\\
X.47&64&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&896&-4&32&32\\
X.48&-64&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&896&-4&32&32\\
X.49&.&.&.&12&4&12&4&12&.&.&.&.&.&-4&.&4&.&-4&.&-630&-18&-9&18\\
X.50&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1280&-16&-16&-16\\
X.51&.&.&.&.&-16&.&16&.&.&.&.&.&.&.&.&.&.&.&.&-20&-32&-56&7\\
X.52&.&.&.&.&-16&.&16&.&.&.&.&.&.&.&.&.&.&.&.&-20&-32&-56&7\\
X.53&.&.&.&18&-6&18&-6&18&.&.&.&.&.&2&.&-6&.&2&-2&-729&.&.&.\\
X.54&.&.&.&-24&-8&-24&-8&-24&.&.&.&.&.&.&.&-8&.&.&2&-756&.&-27&54\\
X.55&-5&3&19&-11&9&-3&9&5&-5&3&3&15&3&9&3&1&-1&1&6&.&81&.&.\\
X.56&5&-3&-19&-11&9&-3&9&5&5&-3&-3&-15&-3&9&-3&1&1&1&6&.&81&.&.\\
X.57&.&.&.&-30&2&-30&2&-30&.&.&.&.&.&2&.&2&.&2&.&-945&.&27&-54\\
X.58&.&.&-32&.&.&.&.&.&.&.&-8&.&-8&.&8&.&.&.&6&.&120&36&.\\
X.59&.&.&32&.&.&.&.&.&.&.&8&.&8&.&-8&.&.&.&6&.&120&36&.\\
X.60&-16&16&.&28&12&-4&12&-4&.&.&-4&.&-4&.&-4&-4&.&.&3&.&.&-81&.\\
X.61&16&-16&.&28&12&-4&12&-4&.&.&4&.&4&.&4&-4&.&.&3&.&.&-81&.\\
X.62&.&.&.&.&.&.&.&.&.&.&-16&.&16&.&.&.&.&.&4&-56&-32&16&-2\\
X.63&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-56&-176&16&-2\\
X.64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-56&-176&16&-2\\
X.65&.&.&.&.&.&.&.&.&.&.&16&.&-16&.&.&.&.&.&4&-56&-32&16&-2\\
X.66&.&.&.&36&12&-12&12&4&.&.&.&.&.&-12&.&-4&.&4&.&.&216&27&.\\
X.67&.&.&.&.&-8&.&8&.&.&.&8&.&-8&.&.&.&.&.&.&-70&-112&128&-16\\
X.68&.&.&.&.&-8&.&8&.&.&.&-8&.&8&.&.&.&.&.&.&-70&-112&128&-16\\
X.69&.&.&.&.&-8&.&8&.&.&.&8&.&-8&.&.&.&.&.&.&-70&32&-88&11\\
X.70&.&.&.&.&-8&.&8&.&.&.&8&.&-8&.&.&.&.&.&.&-70&32&-88&11\\
X.71&.&.&.&.&-8&.&8&.&.&.&-8&.&8&.&.&.&.&.&.&-70&32&-88&11\\
X.72&.&.&.&.&-8&.&8&.&.&.&-8&.&8&.&.&.&.&.&.&-70&32&-88&11\\
X.73&20&-20&12&22&-6&14&-6&-26&4&-4&.&.&.&6&.&2&.&-2&.&.&162&-81&.\\
X.74&20&-20&-36&-10&18&-2&18&6&-12&12&4&.&4&-6&4&-6&.&2&.&.&.&162&.\\
X.75&-20&20&36&-10&18&-2&18&6&12&-12&-4&.&-4&-6&-4&-6&.&2&.&.&.&162
&.\\
X.76&-20&20&-12&22&-6&14&-6&-26&-4&4&.&.&.&6&.&2&.&-2&.&.&162&-81&.\\
X.77&.&.&.&-56&24&8&24&8&.&.&.&.&.&.&.&-8&.&.&.&.&108&-189&.\\
X.78&-40&40&-24&40&.&8&.&-24&-8&8&-8&.&-8&.&-8&.&.&.&.&.&-54&54&.\\
X.79&40&-40&24&40&.&8&.&-24&8&-8&8&.&8&.&8&.&.&.&.&.&-54&54&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-120&96&96&-12\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-120&96&96&-12\\
X.82&.&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&.&156&144&.\\
X.83&.&.&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&.&156&144&.\\
X.84&-25&15&23&-7&9&-15&9&9&-1&7&3&-9&3&-3&3&1&7&5&.&.&162&.&.\\
X.85&25&-15&-23&-7&9&-15&9&9&1&-7&-3&9&-3&-3&-3&1&-7&5&.&.&162&.&.\\
X.86&-25&15&23&-7&9&-15&9&9&-1&7&3&-9&3&-3&3&1&7&5&.&.&-81&.&.\\
X.87&25&-15&-23&-7&9&-15&9&9&1&-7&-3&9&-3&-3&-3&1&-7&5&.&.&-81&.&.\\
X.88&.&.&.&.&-16&.&16&.&.&.&.&.&.&.&.&.&.&.&.&-140&-224&-176&22\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&8&9&10&5&11&8&8&8&8&8&8&8&8&8&8&6&7&5&5&5&5&7&5\\
3&5&4&3&6&2&3&3&3&3&3&3&3&3&3&3&4&3&4&4&4&4&2&3\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline &6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}
&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}
&6_{24}&6_{25}&6_{26}&6_{27}\\
\hline
2P&3e&3c&3b&3f&3b&3b&3a&3b&3b&3a&3c&3c&3e&3e&3b&3g&3e&3d&3d&3d&3d
&3b&3e\\
3P&2a&2b&2b&2a&2c&2f&2g&2e&2d&2f&2f&2g&2g&2f&2g&2a&2b&2d&2d&2e&2e
&2i&2d\\
5P&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}
&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}&6_{23}&6_{22}
&6_{25}&6_{24}&6_{26}&6_{27}\\
7P&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}
&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}
&6_{24}&6_{25}&6_{26}&6_{27}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&1&1&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1\\
X.3&3&-6&3&3&3&-1&5&-3&-3&5&2&2&-1&-1&-1&3&3&.&.&.&.&1&3\\
X.4&3&-6&3&3&3&-1&5&3&3&5&2&2&-1&-1&-1&3&3&.&.&.&.&-1&-3\\
X.5&.&-6&6&-3&6&-2&1&.&.&1&-2&-2&4&4&-2&.&.&.&.&.&.&.&.\\
X.6&8&8&-1&-1&-1&3&3&3&3&3&.&.&.&.&3&-1&8&6&6&6&6&-1&.\\
X.7&-1&8&8&8&8&.&3&-2&-2&3&.&.&3&3&.&-1&-1&4&4&4&4&-2&1\\
X.8&-1&8&8&8&8&.&3&2&2&3&.&.&3&3&.&-1&-1&-4&-4&-4&-4&2&-1\\
X.9&8&8&-1&-1&-1&3&3&-3&-3&3&.&.&.&.&3&-1&8&-6&-6&-6&-6&1&.\\
X.10&.&-3&12&-6&12&4&-5&.&.&-5&1&1&4&4&4&.&.&.&.&.&.&.&.\\
X.11&9&9&9&9&9&1&10&-3&-3&10&1&1&1&1&1&.&9&-3&-3&-3&-3&-3&-3\\
X.12&9&9&9&9&9&1&10&3&3&10&1&1&1&1&1&.&9&3&3&3&3&3&3\\
X.13&-4&5&-4&-4&-4&.&12&-2&-2&12&-3&-3&.&.&.&5&-4&7&7&7&7&2&-2\\
X.14&-4&5&-4&-4&-4&.&12&2&2&12&-3&-3&.&.&.&5&-4&-7&-7&-7&-7&-2&2\\
X.15&.&27&.&.&.&.&-3&.&.&-3&3&3&.&.&.&.&.&-9&-9&-9&-9&.&.\\
X.16&.&27&.&.&.&.&-3&.&.&-3&3&3&.&.&.&.&.&9&9&9&9&.&.\\
X.17&.&-15&6&-3&6&6&-9&.&.&-9&-3&-3&.&.&6&.&.&.&.&.&.&.&.\\
X.18&3&21&3&3&3&-1&2&3&3&2&5&5&-1&-1&-1&3&3&3&3&3&3&-1&3\\
X.19&.&-15&6&-3&6&-2&7&.&.&7&1&1&4&4&-2&.&.&.&.&.&.&.&.\\
X.20&3&21&3&3&3&-1&2&-3&-3&2&5&5&-1&-1&-1&3&3&-3&-3&-3&-3&1&-3\\
X.21&.&12&24&-12&24&.&-9&.&.&-9&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.22&10&10&1&1&1&1&-8&-1&-1&-8&-2&-2&-2&-2&1&1&10&A&\bar{A}&\bar{A}
&A&-1&2\\
X.23&10&10&1&1&1&1&-8&-1&-1&-8&-2&-2&-2&-2&1&1&10&\bar{A}&A&A
&\bar{A}&-1&2\\
X.24&10&10&1&1&1&1&-8&1&1&-8&-2&-2&-2&-2&1&1&10&-\bar{A}&-A&-A
&-\bar{A}&1&-2\\
X.25&10&10&1&1&1&1&-8&1&1&-8&-2&-2&-2&-2&1&1&10&-A&-\bar{A}&-\bar{A}
&-A&1&-2\\
X.26&-9&-9&18&18&18&2&11&.&.&11&-1&-1&-1&-1&2&.&-9&3&3&3&3&.&-3\\
X.27&18&-9&-9&-9&-9&-1&11&-3&-3&11&-1&-1&2&2&-1&.&18&3&3&3&3&-3&.\\
X.28&-9&-9&18&18&18&2&11&.&.&11&-1&-1&-1&-1&2&.&-9&-3&-3&-3&-3&.&3\\
X.29&18&-9&-9&-9&-9&-1&11&3&3&11&-1&-1&2&2&-1&.&18&-3&-3&-3&-3&3&.\\
X.30&9&-5&-2&.&6&6&.&6&6&.&3&3&9&9&6&.&1&.&.&.&.&6&3\\
X.31&9&-5&-2&.&6&6&.&-6&-6&.&3&3&9&9&6&.&1&.&.&.&.&-6&-3\\
X.32&6&-39&6&6&6&-2&4&-6&-6&4&1&1&-2&-2&-2&-3&6&-3&-3&-3&-3&2&.\\
X.33&6&-39&6&6&6&-2&4&6&6&4&1&1&-2&-2&-2&-3&6&3&3&3&3&-2&.\\
X.34&.&-3&30&-15&30&-2&-2&.&.&-2&1&1&4&4&-2&.&.&.&.&.&.&.&.\\
X.35&2&20&20&20&20&-4&-16&.&.&-16&-4&-4&2&2&-4&2&2&.&.&.&.&.&.\\
X.36&2&-34&2&2&2&2&-16&.&.&-16&2&2&2&2&2&2&2&D&\bar{D}&\bar{D}&D&.&.\\
X.37&2&-34&2&2&2&2&-16&.&.&-16&2&2&2&2&2&2&2&\bar{D}&D&D&\bar{D}&.&.\\
X.38&.&36&18&-9&18&2&5&.&.&5&-4&-4&-4&-4&2&.&.&.&.&.&.&.&.\\
X.39&.&6&12&-6&12&-4&-16&.&.&-16&2&2&-4&-4&-4&.&.&.&.&.&.&.&.\\
X.40&.&18&-18&9&-18&-2&-8&.&.&-8&-2&-2&4&4&-2&.&.&.&.&.&.&.&.\\
X.41&.&18&-18&9&-18&-2&-8&.&.&-8&-2&-2&4&4&-2&.&.&.&.&.&.&.&.\\
X.42&.&.&.&.&.&.&9&.&.&9&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.43&.&.&.&.&.&.&9&.&.&9&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.44&.&.&.&-6&.&8&-2&.&.&2&-4&4&16&-16&-8&.&.&.&.&.&.&.&.\\
X.45&.&-24&24&-12&24&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.46&.&-33&-12&6&-12&-4&-4&.&.&-4&-1&-1&-4&-4&-4&.&.&.&.&.&.&.&.\\
X.47&-4&32&-4&-4&-4&.&.&4&4&.&.&.&.&.&.&-4&-4&-8&-8&-8&-8&.&-2\\
X.48&-4&32&-4&-4&-4&.&.&-4&-4&.&.&.&.&.&.&-4&-4&8&8&8&8&.&2\\
X.49&.&-9&-18&9&-18&6&-6&.&.&-6&3&3&.&.&6&.&.&.&.&.&.&.&.\\
X.50&-16&-16&-16&-16&-16&.&.&.&.&.&.&.&.&.&.&2&-16&.&.&.&.&.&.\\
X.51&-8&.&.&4&.&-8&-4&.&.&4&4&-4&8&-8&8&-8&.&H&\bar{H}&H&\bar{H}&.&.\\
X.52&-8&.&.&4&.&-8&-4&.&.&4&4&-4&8&-8&8&-8&.&\bar{H}&H&\bar{H}&H&.&.\\
X.53&.&.&.&.&.&.&-9&.&.&-9&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.54&.&-27&.&.&.&.&12&.&.&12&-3&-3&.&.&.&.&.&.&.&.&.&.&.\\
X.55&.&.&9&.&1&9&.&9&9&.&.&.&.&.&9&9&.&.&.&.&.&1&.\\
X.56&.&.&9&.&1&9&.&-9&-9&.&.&.&.&.&9&9&.&.&.&.&.&-1&.\\
X.57&.&27&.&.&.&.&15&.&.&15&3&3&.&.&.&.&.&.&.&.&.&.&.\\
X.58&6&4&-8&3&-8&.&.&.&.&.&12&12&6&6&.&6&-2&.&.&.&.&8&.\\
X.59&6&4&-8&3&-8&.&.&.&.&.&12&12&6&6&.&6&-2&.&.&.&.&-8&.\\
X.60&27&15&.&.&.&-12&.&12&12&.&3&3&-9&-9&-12&.&3&.&.&.&.&.&-3\\
X.61&27&15&.&.&.&-12&.&-12&-12&.&3&3&-9&-9&-12&.&3&.&.&.&.&.&3\\
X.62&-44&.&.&4&.&-8&8&.&.&-8&-8&8&-4&4&8&-8&.&6&6&-6&-6&.&-6\\
X.63&-8&.&.&22&.&4&8&4&-4&-8&-8&8&8&-8&-4&-8&.&2&2&-2&-2&.&8\\
X.64&-8&.&.&22&.&4&8&-4&4&-8&-8&8&8&-8&-4&-8&.&-2&-2&2&2&.&-8\\
X.65&-44&.&.&4&.&-8&8&.&.&-8&-8&8&-4&4&8&-8&.&-6&-6&6&6&.&6\\
X.66&-18&-5&-8&.&24&.&.&.&.&.&-9&-9&18&18&.&.&-2&.&.&.&.&.&.\\
X.67&-28&.&.&14&.&4&2&20&-20&-2&16&-16&-4&4&-4&8&.&-2&-2&2&2&.&-2\\
X.68&-28&.&.&14&.&4&2&-20&20&-2&16&-16&-4&4&-4&8&.&2&2&-2&-2&.&2\\
X.69&-28&.&.&-4&.&-8&2&-16&16&-2&4&-4&-4&4&8&8&.&I&\bar{I}&-\bar{I}
&-I&.&-2\\
X.70&-28&.&.&-4&.&-8&2&-16&16&-2&4&-4&-4&4&8&8&.&\bar{I}&I&-I
&-\bar{I}&.&-2\\
X.71&-28&.&.&-4&.&-8&2&16&-16&-2&4&-4&-4&4&8&8&.&-\bar{I}&-I&I
&\bar{I}&.&2\\
X.72&-28&.&.&-4&.&-8&2&16&-16&-2&4&-4&-4&4&8&8&.&-I&-\bar{I}&\bar{I}
&I&.&2\\
X.73&.&15&-6&.&18&6&.&-6&-6&.&3&3&.&.&6&.&.&.&.&.&.&6&6\\
X.74&27&-30&.&.&.&12&.&12&12&.&6&6&-9&-9&12&.&3&.&.&.&.&.&-3\\
X.75&27&-30&.&.&.&12&.&-12&-12&.&6&6&-9&-9&12&.&3&.&.&.&.&.&3\\
X.76&.&15&-6&.&18&6&.&6&6&.&3&3&.&.&6&.&.&.&.&.&.&-6&-6\\
X.77&18&35&-4&.&12&-12&.&.&.&.&3&3&18&18&-12&.&2&.&.&.&.&.&.\\
X.78&45&-10&2&.&-6&6&.&-6&-6&.&-6&-6&9&9&6&.&5&.&.&.&.&6&-3\\
X.79&45&-10&2&.&-6&6&.&6&6&.&-6&-6&9&9&6&.&5&.&.&.&.&-6&3\\
X.80&24&.&.&-12&.&-8&8&.&.&-8&16&-16&8&-8&8&-12&.&.&.&.&.&.&.\\
X.81&24&.&.&-12&.&-8&8&.&.&-8&16&-16&8&-8&8&-12&.&.&.&.&.&.&.\\
X.82&24&16&4&12&-20&.&.&.&.&.&.&.&.&.&.&6&-8&.&.&.&.&4&.\\
X.83&24&16&4&12&-20&.&.&.&.&.&.&.&.&.&.&6&-8&.&.&.&.&-4&.\\
X.84&.&.&18&.&2&18&.&18&18&.&.&.&.&.&18&-9&.&.&.&.&.&2&.\\
X.85&.&.&18&.&2&18&.&-18&-18&.&.&.&.&.&18&-9&.&.&.&.&.&-2&.\\
X.86&.&.&-9&.&-1&-9&.&-9&-9&.&.&.&.&.&-9&18&.&.&.&.&.&-1&.\\
X.87&.&.&-9&.&-1&-9&.&9&9&.&.&.&.&.&-9&18&.&.&.&.&.&1&.\\
X.88&16&.&.&28&.&8&4&.&.&-4&8&-8&16&-16&-8&16&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&5&5&7&5&3&1&8&9&8&8&8&8&8&8&6&6&6&6&5&3&1&2&2\\
3&3&3&3&3&3&3&3&1&2&2&1&2&1&1&.&.&.&.&.&1&.&.&.&4&4&4&3&3\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6_{28}&6_{29}&6_{30}&6_{31}&6_{32}&6_{33}&6_{34}&6_{35}&6_{36}
&6_{37}&7a&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&9a&9b&9c&9d&9e\\
\hline
2P&3d&3e&3e&3d&3e&3f&3f&3e&3g&3g&7a&4a&4b&4b&4j&4j&4f&4j&4f&4g&4r
&4r&4i&9a&9b&9c&9e&9d\\
3P&2g&2g&2f&2f&2e&2g&2f&2h&2c&2i&7a&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j
&8k&8l&3c&3c&3c&3d&3d\\
5P&6_{28}&6_{29}&6_{30}&6_{31}&6_{32}&6_{33}&6_{34}&6_{35}&6_{36}
&6_{37}&7a&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&9a&9b&9c&9e&9d\\
7P&6_{28}&6_{29}&6_{30}&6_{31}&6_{32}&6_{33}&6_{34}&6_{35}&6_{36}
&6_{37}&1a&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&9a&9b&9c&9d&9e\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&-1&1&1&1&1&-1&1&-1&1&-1&-1&-1&1&1&-1&1&-1&1&-1&1&1&1&1
&1\\
X.3&2&-1&-1&2&3&-1&-1&-1&3&1&.&1&1&1&-3&1&1&1&1&-1&-1&-1&-1&.&.&.&.
&.\\
X.4&2&-1&-1&2&-3&-1&-1&-1&3&-1&.&-1&1&-1&3&-1&1&1&-1&-1&1&-1&1&.&.
&.&.&.\\
X.5&4&-2&-2&4&.&1&1&4&.&.&2&.&6&.&.&.&-2&-2&.&2&.&2&.&.&-3&3&.&.\\
X.6&.&.&.&.&.&3&3&.&-1&-1&.&-1&3&3&-1&3&-1&-1&3&-1&-1&-1&-1&-1&-1
&-1&2&2\\
X.7&.&3&3&.&1&.&.&3&-1&1&.&-5&3&-1&3&-1&-1&-1&-1&-1&-1&-1&-1&2&2&2
&-1&-1\\
X.8&.&3&3&.&-1&.&.&3&-1&-1&.&5&3&1&-3&1&-1&-1&1&-1&1&-1&1&2&2&2&-1
&-1\\
X.9&.&.&.&.&.&3&3&.&-1&1&.&1&3&-3&1&-3&-1&-1&-3&-1&1&-1&1&-1&-1&-1
&2&2\\
X.10&-2&-2&-2&-2&.&-2&-2&4&.&.&.&.&2&.&.&.&2&2&.&-2&.&-2&.&3&-3&.&.
&.\\
X.11&1&1&1&1&-3&1&1&1&.&.&-1&-6&-2&-2&-2&-2&2&2&-2&.&.&.&.&.&.&.&.&.\\
X.12&1&1&1&1&3&1&1&1&.&.&-1&6&-2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.\\
X.13&-3&.&.&-3&-2&.&.&.&5&-1&.&-4&4&.&-4&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&-1\\
X.14&-3&.&.&-3&2&.&.&.&5&1&.&4&4&.&4&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1\\
X.15&3&.&.&3&.&.&.&.&.&.&.&-9&5&3&-1&3&1&1&3&1&-1&1&-1&.&.&.&.&.\\
X.16&3&.&.&3&.&.&.&.&.&.&.&9&5&-3&1&-3&1&1&-3&1&1&1&1&.&.&.&.&.\\
X.17&6&.&.&6&.&-3&-3&.&.&.&.&.&2&.&.&.&2&2&.&2&.&2&.&-3&3&.&.&.\\
X.18&5&-1&-1&5&3&-1&-1&-1&3&-1&.&-10&-2&-2&2&-2&-2&-2&-2&.&.&.&.&.&.
&.&.&.\\
X.19&-2&-2&-2&-2&.&1&1&4&.&.&.&.&10&.&.&.&2&2&.&-2&.&-2&.&-3&3&.&.&.\\
X.20&5&-1&-1&5&-3&-1&-1&-1&3&1&.&10&-2&2&-2&2&-2&-2&2&.&.&.&.&.&.&.
&.&.\\
X.21&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&2&2&.&2&.&2&.&3&.&-3&.&.\\
X.22&-2&-2&-2&-2&2&1&1&-2&1&-1&.&8&.&.&.&.&.&.&.&.&.&.&.&1&1&1&B
&\bar{B}\\
X.23&-2&-2&-2&-2&2&1&1&-2&1&-1&.&8&.&.&.&.&.&.&.&.&.&.&.&1&1&1
&\bar{B}&B\\
X.24&-2&-2&-2&-2&-2&1&1&-2&1&1&.&-8&.&.&.&.&.&.&.&.&.&.&.&1&1&1
&\bar{B}&B\\
X.25&-2&-2&-2&-2&-2&1&1&-2&1&1&.&-8&.&.&.&.&.&.&.&.&.&.&.&1&1&1&B
&\bar{B}\\
X.26&-1&-1&-1&-1&-3&2&2&-1&.&.&.&9&-1&1&5&1&-1&-1&1&1&-1&1&-1&.&.&.
&.&.\\
X.27&-1&2&2&-1&.&-1&-1&2&.&.&.&3&-1&3&-1&3&-1&-1&3&1&1&1&1&.&.&.&.&.\\
X.28&-1&-1&-1&-1&3&2&2&-1&.&.&.&-9&-1&-1&-5&-1&-1&-1&-1&1&1&1&1&.&.
&.&.&.\\
X.29&-1&2&2&-1&.&-1&-1&2&.&.&.&-3&-1&-3&1&-3&-1&-1&-3&1&-1&1&-1&.&.
&.&.&.\\
X.30&.&3&3&.&3&.&.&1&.&.&.&.&2&-4&.&.&2&-2&.&.&-2&.&2&9&.&.&.&.\\
X.31&.&3&3&.&-3&.&.&1&.&.&.&.&2&4&.&.&2&-2&.&.&2&.&-2&9&.&.&.&.\\
X.32&1&-2&-2&1&.&-2&-2&-2&-3&-1&.&-4&4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.33&1&-2&-2&1&.&-2&-2&-2&-3&1&.&4&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.34&-2&-2&-2&-2&.&1&1&4&.&.&.&.&-4&.&.&.&-4&-4&.&.&.&.&.&.&3&-3&.&.\\
X.35&-4&2&2&-4&.&-4&-4&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&2&2\\
X.36&2&2&2&2&.&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1\\
X.37&2&2&2&2&.&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1\\
X.38&8&2&2&8&.&-1&-1&-4&.&.&.&.&6&.&.&.&-2&-2&.&-2&.&-2&.&.&.&.&.&.\\
X.39&-4&2&2&-4&.&2&2&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&3&.&.\\
X.40&4&-2&-2&4&.&1&1&4&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.41&4&-2&-2&4&.&1&1&4&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.42&.&.&.&.&.&.&.&.&.&.&1&-9&-3&3&3&3&1&1&3&-1&1&-1&1&.&.&.&.&.\\
X.43&.&.&.&.&.&.&.&.&.&.&1&9&-3&-3&-3&-3&1&1&-3&-1&-1&-1&-1&.&.&.&.
&.\\
X.44&-2&4&-4&2&.&-2&2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&12&.&-3&.&.\\
X.45&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&.&.\\
X.46&2&2&2&2&.&2&2&-4&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&3&.&-3&.&.\\
X.47&.&.&.&.&-2&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1\\
X.48&.&.&.&.&2&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1\\
X.49&-6&.&.&-6&.&-3&-3&.&.&.&.&.&4&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.\\
X.50&.&.&.&.&.&.&.&.&2&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2\\
X.51&-1&-4&4&1&.&-4&4&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&-4&2&-1&-1&-1\\
X.52&-1&-4&4&1&.&-4&4&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&-4&2&-1&-1&-1\\
X.53&.&.&.&.&.&.&.&.&.&.&2&.&-6&.&.&.&2&2&.&-2&.&-2&.&.&.&.&.&.\\
X.54&6&.&.&6&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.55&.&.&.&.&.&.&.&.&1&1&.&-1&-3&3&-1&-1&-3&1&-1&3&1&-1&1&.&.&.&.&.\\
X.56&.&.&.&.&.&.&.&.&1&-1&.&1&-3&-3&1&1&-3&1&1&3&-1&-1&-1&.&.&.&.&.\\
X.57&-6&.&.&-6&.&.&.&.&.&.&.&.&2&.&.&.&2&2&.&2&.&2&.&.&.&.&.&.\\
X.58&.&.&.&.&.&3&3&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&6&3&.&.&.\\
X.59&.&.&.&.&.&3&3&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&6&3&.&.&.\\
X.60&.&3&3&.&-3&.&.&-1&.&.&.&.&4&4&.&-4&.&.&4&.&.&.&.&.&.&.&.&.\\
X.61&.&3&3&.&3&.&.&-1&.&.&.&.&4&-4&.&4&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.62&2&2&-2&-2&6&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&2&-1&2&2\\
X.63&2&-4&4&-2&-8&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-4&2&-1&-1\\
X.64&2&-4&4&-2&8&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-4&2&-1&-1\\
X.65&2&2&-2&-2&-6&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&2&-1&2&2\\
X.66&.&.&.&.&.&.&.&2&.&.&.&.&4&.&.&.&-4&4&.&.&.&.&.&9&.&.&.&.\\
X.67&-4&2&-2&4&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-2&1&1&1\\
X.68&-4&2&-2&4&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-2&1&1&1\\
X.69&-1&2&-2&1&2&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-2&1&B
&\bar{B}\\
X.70&-1&2&-2&1&2&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-2&1&\bar{B}
&B\\
X.71&-1&2&-2&1&-2&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-2&1
&\bar{B}&B\\
X.72&-1&2&-2&1&-2&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-2&1&B
&\bar{B}\\
X.73&.&-6&-6&.&6&.&.&.&.&.&.&.&-2&.&.&-4&2&-2&4&.&2&.&-2&.&.&.&.&.\\
X.74&.&-3&-3&.&-3&.&.&-1&.&.&.&.&6&-4&.&.&-2&2&.&.&2&.&-2&.&.&.&.&.\\
X.75&.&-3&-3&.&3&.&.&-1&.&.&.&.&6&4&.&.&-2&2&.&.&-2&.&2&.&.&.&.&.\\
X.76&.&-6&-6&.&-6&.&.&.&.&.&.&.&-2&.&.&4&2&-2&-4&.&-2&.&2&.&.&.&.&.\\
X.77&.&-6&-6&.&.&.&.&2&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&-9&.&.&.&.\\
X.78&.&3&3&.&-3&.&.&1&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&-9&.&.&.&.\\
X.79&.&3&3&.&3&.&.&1&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&-9&.&.&.&.\\
X.80&-4&-4&4&4&.&-4&4&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&-4&-4&4&4&.&-4&4&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&6&3&.&.&.\\
X.83&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&6&3&.&.&.\\
X.84&.&.&.&.&.&.&.&.&-1&-1&.&-5&-3&3&-1&-1&1&-3&-1&-3&-1&1&-1&.&.&.
&.&.\\
X.85&.&.&.&.&.&.&.&.&-1&1&.&5&-3&-3&1&1&1&-3&1&-3&1&1&1&.&.&.&.&.\\
X.86&.&.&.&.&.&.&.&.&2&2&.&-5&-3&3&-1&-1&1&-3&-1&-3&-1&1&-1&.&.&.&.
&.\\
X.87&.&.&.&.&.&.&.&.&2&-2&.&5&-3&-3&1&1&1&-3&1&-3&1&1&1&.&.&.&.&.\\
X.88&-2&-8&8&2&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&2&-1&2&2\\
\end{array}
$$
} }

\newpage
Character table of $H(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&6&5&5&5&4&4&9&7&9&6&4&8&8&7&5&5&6&6&6&6&6&7\\
3&1&.&.&.&.&.&5&5&3&4&5&2&2&2&3&3&2&2&2&2&2&1\\
5&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline &10a&10b&10c&10d&10e&10f&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}
&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}
&12_{15}&12_{16}\\
\hline
2P&5a&5a&5a&5a&5a&5a&6_{2}&6_{3}&6_{2}&6_{5}&6_{8}&6_{9}&6_{9}
&6_{3}&6_{20}&6_{20}&6_{7}&6_{14}&6_{7}&6_{5}&6_{14}&6_{9}\\
3P&10a&10c&10b&10d&10e&10f&4a&4a&4a&4a&4a&4e&4e&4b&4a&4a&4d&4g&4h
&4b&4i&4c\\
5P&2a&2c&2c&2b&2d&2e&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}
&12_{7}&12_{8}&12_{9}&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}
&12_{16}\\
7P&10a&10c&10b&10d&10e&10f&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}
&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}
&12_{15}&12_{16}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&-1&-1&1&1&1&1&1&-1&-1&1&1&1&-1&1&1&1&1&-1\\
X.3&1&1&1&1&-1&-1&3&-6&3&3&3&1&1&2&3&3&-3&1&-1&-1&1&-3\\
X.4&1&1&1&1&1&1&3&-6&3&3&3&-1&-1&2&3&3&3&1&-1&-1&1&3\\
X.5&.&.&.&.&.&.&6&-6&6&.&-3&.&.&-2&.&.&.&-3&-2&4&-3&.\\
X.6&.&.&.&.&.&.&-1&8&-1&8&-1&-1&-1&.&-1&-1&3&3&3&.&3&3\\
X.7&.&.&.&.&.&.&8&8&8&-1&8&-2&-2&.&-1&-1&-2&3&.&3&3&-2\\
X.8&.&.&.&.&.&.&8&8&8&-1&8&2&2&.&-1&-1&2&3&.&3&3&2\\
X.9&.&.&.&.&.&.&-1&8&-1&8&-1&1&1&.&-1&-1&-3&3&3&.&3&-3\\
X.10&2&2&2&2&.&.&12&-3&12&.&-6&.&.&1&.&.&.&-1&4&4&-1&.\\
X.11&.&.&.&.&.&.&9&9&9&9&9&-3&-3&1&.&.&-3&-2&1&1&-2&-3\\
X.12&.&.&.&.&.&.&9&9&9&9&9&3&3&1&.&.&3&-2&1&1&-2&3\\
X.13&.&.&.&.&.&.&-4&5&-4&-4&-4&2&2&-3&5&5&-2&4&.&.&4&-2\\
X.14&.&.&.&.&.&.&-4&5&-4&-4&-4&-2&-2&-3&5&5&2&4&.&.&4&2\\
X.15&-1&-1&-1&-1&1&1&.&27&.&.&.&.&.&3&.&.&.&5&.&.&5&.\\
X.16&-1&-1&-1&-1&-1&-1&.&27&.&.&.&.&.&3&.&.&.&5&.&.&5&.\\
X.17&.&.&.&.&.&.&6&-15&6&.&-3&.&.&-3&.&.&.&-1&6&.&-1&.\\
X.18&.&.&.&.&.&.&3&21&3&3&3&-1&-1&5&3&3&3&-2&-1&-1&-2&3\\
X.19&.&.&.&.&.&.&6&-15&6&.&-3&.&.&1&.&.&.&-5&-2&4&-5&.\\
X.20&.&.&.&.&.&.&3&21&3&3&3&1&1&5&3&3&-3&-2&-1&-1&-2&-3\\
X.21&.&.&.&.&.&.&24&12&24&.&-12&.&.&.&.&.&.&-1&.&.&-1&.\\
X.22&.&.&.&.&.&.&1&10&1&10&1&-1&-1&-2&1&1&-1&.&1&-2&.&-1\\
X.23&.&.&.&.&.&.&1&10&1&10&1&-1&-1&-2&1&1&-1&.&1&-2&.&-1\\
X.24&.&.&.&.&.&.&1&10&1&10&1&1&1&-2&1&1&1&.&1&-2&.&1\\
X.25&.&.&.&.&.&.&1&10&1&10&1&1&1&-2&1&1&1&.&1&-2&.&1\\
X.26&.&.&.&.&.&.&18&-9&18&-9&18&.&.&-1&.&.&.&-1&2&-1&-1&.\\
X.27&.&.&.&.&.&.&-9&-9&-9&18&-9&-3&-3&-1&.&.&-3&-1&-1&2&-1&-3\\
X.28&.&.&.&.&.&.&18&-9&18&-9&18&.&.&-1&.&.&.&-1&2&-1&-1&.\\
X.29&.&.&.&.&.&.&-9&-9&-9&18&-9&3&3&-1&.&.&3&-1&-1&2&-1&3\\
X.30&3&-1&-1&3&1&1&18&3&-6&-3&.&6&6&3&.&.&2&.&2&-3&.&-2\\
X.31&3&-1&-1&3&-1&-1&18&3&-6&-3&.&-6&-6&3&.&.&-2&.&2&-3&.&2\\
X.32&.&.&.&.&.&.&6&-39&6&6&6&2&2&1&-3&-3&-6&4&-2&-2&4&-6\\
X.33&.&.&.&.&.&.&6&-39&6&6&6&-2&-2&1&-3&-3&6&4&-2&-2&4&6\\
X.34&.&.&.&.&.&.&30&-3&30&.&-15&.&.&1&.&.&.&2&-2&4&2&.\\
X.35&.&.&.&.&.&.&20&20&20&2&20&.&.&-4&2&2&.&.&-4&2&.&.\\
X.36&.&.&.&.&.&.&2&-34&2&2&2&.&.&2&2&2&.&.&2&2&.&.\\
X.37&.&.&.&.&.&.&2&-34&2&2&2&.&.&2&2&2&.&.&2&2&.&.\\
X.38&.&.&.&.&.&.&18&36&18&.&-9&.&.&-4&.&.&.&-3&2&-4&-3&.\\
X.39&2&2&2&2&.&.&12&6&12&.&-6&.&.&2&.&.&.&.&-4&-4&.&.\\
X.40&.&.&.&.&.&.&-18&18&-18&.&9&.&.&-2&.&.&.&.&-2&4&.&.\\
X.41&.&.&.&.&.&.&-18&18&-18&.&9&.&.&-2&.&.&.&.&-2&4&.&.\\
X.42&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&-3&.\\
X.43&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&-3&.\\
X.44&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&-2&.\\
X.45&-2&-2&-2&-2&.&.&24&-24&24&.&-12&.&.&.&.&.&.&.&.&.&.&.\\
X.46&.&.&.&.&.&.&-12&-33&-12&.&6&.&.&-1&.&.&.&-4&-4&-4&-4&.\\
X.47&1&1&1&1&-1&-1&-4&32&-4&-4&-4&.&.&.&-4&-4&4&.&.&.&.&4\\
X.48&1&1&1&1&1&1&-4&32&-4&-4&-4&.&.&.&-4&-4&-4&.&.&.&.&-4\\
X.49&.&.&.&.&.&.&-18&-9&-18&.&9&.&.&3&.&.&.&-2&6&.&-2&.\\
X.50&.&.&.&.&.&.&-16&-16&-16&-16&-16&.&.&.&2&2&.&.&.&.&.&.\\
X.51&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&4&.\\
X.52&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&4&.\\
X.53&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&3&.\\
X.54&2&2&2&2&.&.&.&-27&.&.&.&.&.&-3&.&.&.&4&.&.&4&.\\
X.55&6&2&2&-2&2&2&-27&.&-3&.&.&1&1&.&-3&-3&-3&.&-3&.&.&1\\
X.56&6&2&2&-2&-2&-2&-27&.&-3&.&.&-1&-1&.&-3&-3&3&.&-3&.&.&-1\\
X.57&.&.&.&.&.&.&.&27&.&.&.&.&.&3&.&.&.&-1&.&.&-1&.\\
X.58&6&-2&-2&-2&.&.&8&-4&8&2&-1&-8&-8&-4&2&2&.&.&.&2&.&.\\
X.59&6&-2&-2&-2&.&.&8&-4&8&2&-1&8&8&-4&2&2&.&.&.&2&.&.\\
X.60&3&-1&-1&3&1&1&.&-9&.&-9&.&.&.&3&.&.&4&.&-4&3&.&-4\\
X.61&3&-1&-1&3&-1&-1&.&-9&.&-9&.&.&.&3&.&.&-4&.&-4&3&.&4\\
X.62&-4&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.63&-4&.&.&.&-2&2&.&.&.&.&.&12&-12&.&.&.&.&.&.&.&.&.\\
X.64&-4&.&.&.&2&-2&.&.&.&.&.&-12&12&.&.&.&.&.&.&.&.&.\\
X.65&-4&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&.&.&.&.&.&.&72&3&-24&6&.&.&.&-9&.&.&.&.&.&-6&.&.\\
X.67&.&.&.&.&.&.&.&.&.&.&.&12&-12&.&.&.&.&-2&.&.&2&.\\
X.68&.&.&.&.&.&.&.&.&.&.&.&-12&12&.&.&.&.&-2&.&.&2&.\\
X.69&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&2&.\\
X.70&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&2&.\\
X.71&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&2&.\\
X.72&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&2&.\\
X.73&.&.&.&.&.&.&54&-9&-18&.&.&6&6&3&.&.&-2&.&2&.&.&2\\
X.74&.&.&.&.&.&.&.&18&.&-9&.&.&.&6&.&.&4&.&4&3&.&-4\\
X.75&.&.&.&.&.&.&.&18&.&-9&.&.&.&6&.&.&-4&.&4&3&.&4\\
X.76&.&.&.&.&.&.&54&-9&-18&.&.&-6&-6&3&.&.&2&.&2&.&.&-2\\
X.77&.&.&.&.&.&.&36&-21&-12&-6&.&.&.&3&.&.&.&.&-4&-6&.&.\\
X.78&.&.&.&.&.&.&-18&6&6&-15&.&6&6&-6&.&.&-2&.&2&-3&.&2\\
X.79&.&.&.&.&.&.&-18&6&6&-15&.&-6&-6&-6&.&.&2&.&2&-3&.&-2\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&-6&2&2&2&.&.&32&-16&8&8&-4&-4&-4&.&2&2&.&.&.&.&.&.\\
X.83&-6&2&2&2&.&.&32&-16&8&8&-4&4&4&.&2&2&.&.&.&.&.&.\\
X.84&.&.&.&.&.&.&-54&.&-6&.&.&2&2&.&3&3&-6&.&-6&.&.&2\\
X.85&.&.&.&.&.&.&-54&.&-6&.&.&-2&-2&.&3&3&6&.&-6&.&.&-2\\
X.86&.&.&.&.&.&.&27&.&3&.&.&-1&-1&.&-6&-6&3&.&3&.&.&-1\\
X.87&.&.&.&.&.&.&27&.&3&.&.&1&1&.&-6&-6&-3&.&3&.&.&1\\
X.88&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&4&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrr}
2&7&5&5&5&6&4&4&4&4&4&4&4&5&5&4&4&4&4&1\\
3&1&2&2&2&1&2&2&2&2&2&2&2&1&1&1&1&1&1&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
\hline
&12_{17}&12_{18}&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}
&12_{25}&12_{26}&12_{27}&12_{28}&12_{29}&12_{30}&12_{31}&12_{32}&12_{33}
&12_{34}&14a\\
\hline
2P&6_{9}&6_{15}&6_{6}&6_{15}&6_{7}&6_{21}&6_{21}&6_{36}&6_{31}
&6_{31}&6_{36}&6_{8}&6_{35}&6_{35}&6_{17}&6_{31}&6_{11}&6_{31}&7a\\
3P&4f&4g&4h&4i&4k&4d&4h&4e&4g&4i&4e&4b&4o&4m&4q&4n&4p&4n&14a\\
5P&12_{17}&12_{18}&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}
&12_{25}&12_{26}&12_{27}&12_{28}&12_{29}&12_{30}&12_{31}&12_{34}&12_{33}
&12_{32}&14a\\
7P&12_{17}&12_{18}&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}
&12_{25}&12_{26}&12_{27}&12_{28}&12_{29}&12_{30}&12_{31}&12_{32}&12_{33}
&12_{34}&2a\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&-1&-1&1&-1&1\\
X.3&-1&-2&2&-2&1&3&-1&1&-2&-2&1&-1&1&1&1&.&1&.&.\\
X.4&-1&-2&2&-2&-1&-3&-1&-1&-2&-2&-1&-1&-1&-1&-1&.&1&.&.\\
X.5&-2&.&-2&.&.&.&-2&.&.&.&.&1&.&.&.&.&1&.&2\\
X.6&3&.&.&.&-1&.&.&-1&.&.&-1&3&.&.&.&2&-1&2&.\\
X.7&.&.&.&.&-2&1&3&1&.&.&1&.&-1&-1&-1&.&-1&.&.\\
X.8&.&.&.&.&2&-1&3&-1&.&.&-1&.&1&1&1&.&-1&.&.\\
X.9&3&.&.&.&1&.&.&1&.&.&1&3&.&.&.&-2&-1&-2&.\\
X.10&4&-1&1&-1&.&.&-2&.&2&2&.&-2&.&.&.&.&-1&.&.\\
X.11&1&1&1&1&-3&-3&1&.&1&1&.&1&1&1&1&1&2&1&-1\\
X.12&1&1&1&1&3&3&1&.&1&1&.&1&-1&-1&-1&-1&2&-1&-1\\
X.13&.&1&-3&1&2&-2&.&-1&1&1&-1&.&.&.&.&-1&.&-1&.\\
X.14&.&1&-3&1&-2&2&.&1&1&1&1&.&.&.&.&1&.&1&.\\
X.15&.&-1&3&-1&.&.&.&.&-1&-1&.&.&.&.&.&-1&1&-1&.\\
X.16&.&-1&3&-1&.&.&.&.&-1&-1&.&.&.&.&.&1&1&1&.\\
X.17&6&-1&-3&-1&.&.&.&.&2&2&.&-3&.&.&.&.&-1&.&.\\
X.18&-1&1&5&1&-1&3&-1&-1&1&1&-1&-1&1&1&1&-1&-2&-1&.\\
X.19&-2&1&1&1&.&.&-2&.&-2&-2&.&1&.&.&.&.&-1&.&.\\
X.20&-1&1&5&1&1&-3&-1&1&1&1&1&-1&-1&-1&-1&1&-2&1&.\\
X.21&.&2&.&2&.&.&.&.&-4&-4&.&.&.&.&.&.&-1&.&.\\
X.22&1&.&-2&.&-1&2&-2&-1&.&.&-1&1&.&.&.&.&.&.&.\\
X.23&1&.&-2&.&-1&2&-2&-1&.&.&-1&1&.&.&.&.&.&.&.\\
X.24&1&.&-2&.&1&-2&-2&1&.&.&1&1&.&.&.&.&.&.&.\\
X.25&1&.&-2&.&1&-2&-2&1&.&.&1&1&.&.&.&.&.&.&.\\
X.26&2&-1&-1&-1&.&-3&-1&.&-1&-1&.&2&1&1&1&-1&-1&-1&.\\
X.27&-1&-1&-1&-1&-3&.&2&.&-1&-1&.&-1&.&.&.&-1&-1&-1&.\\
X.28&2&-1&-1&-1&.&3&-1&.&-1&-1&.&2&-1&-1&-1&1&-1&1&.\\
X.29&-1&-1&-1&-1&3&.&2&.&-1&-1&.&-1&.&.&.&1&-1&1&.\\
X.30&-2&3&-1&3&-2&-1&-1&.&.&.&.&.&1&1&1&.&.&.&.\\
X.31&-2&3&-1&3&2&1&-1&.&.&.&.&.&-1&-1&-1&.&.&.&.\\
X.32&-2&1&1&1&2&.&-2&-1&1&1&-1&-2&.&.&.&1&.&1&.\\
X.33&-2&1&1&1&-2&.&-2&1&1&1&1&-2&.&.&.&-1&.&-1&.\\
X.34&-2&-1&1&-1&.&.&-2&.&2&2&.&1&.&.&.&.&2&.&.\\
X.35&-4&.&-4&.&.&.&2&.&.&.&.&-4&.&.&.&.&.&.&.\\
X.36&2&.&2&.&.&.&2&.&.&.&.&2&.&.&.&.&.&.&.\\
X.37&2&.&2&.&.&.&2&.&.&.&.&2&.&.&.&.&.&.&.\\
X.38&2&.&-4&.&.&.&2&.&.&.&.&-1&.&.&.&.&1&.&.\\
X.39&-4&.&2&.&.&.&2&.&.&.&.&2&.&.&.&.&.&.&.\\
X.40&-2&.&-2&.&.&.&-2&.&.&.&.&1&.&.&.&.&.&.&-1\\
X.41&-2&.&-2&.&.&.&-2&.&.&.&.&1&.&.&.&.&.&.&-1\\
X.42&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&1\\
X.43&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&1\\
X.44&.&2&.&-2&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&2\\
X.45&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\
X.46&-4&-1&-1&-1&.&.&2&.&2&2&.&2&.&.&.&.&.&.&.\\
X.47&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.48&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.49&6&1&3&1&.&.&.&.&-2&-2&.&-3&.&.&.&.&2&.&.\\
X.50&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.51&.&2&.&-2&.&.&.&.&-1&1&.&.&.&.&.&\bar{E}&.&E&1\\
X.52&.&2&.&-2&.&.&.&.&-1&1&.&.&.&.&.&E&.&\bar{E}&1\\
X.53&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&2\\
X.54&.&1&-3&1&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.\\
X.55&1&.&.&.&1&.&.&1&.&.&1&.&.&.&.&.&.&.&.\\
X.56&1&.&.&.&-1&.&.&-1&.&.&-1&.&.&.&.&.&.&.&.\\
X.57&.&-1&3&-1&.&.&.&.&2&2&.&.&.&.&.&.&-1&.&.\\
X.58&.&.&.&.&.&.&.&-2&.&.&-2&-1&-2&-2&2&.&.&.&.\\
X.59&.&.&.&.&.&.&.&2&.&.&2&-1&2&2&-2&.&.&.&.\\
X.60&4&-3&-1&-3&.&1&-1&.&.&.&.&.&-1&-1&-1&.&.&.&.\\
X.61&4&-3&-1&-3&.&-1&-1&.&.&.&.&.&1&1&1&.&.&.&.\\
X.62&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.\\
X.63&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.65&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.\\
X.66&.&-3&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&.&4&.&-4&.&.&.&.&-2&2&.&.&-2&2&.&.&.&.&.\\
X.68&.&4&.&-4&.&.&.&.&-2&2&.&.&2&-2&.&.&.&.&.\\
X.69&.&-2&.&2&.&.&.&.&1&-1&.&.&-2&2&.&\bar{E}&.&E&.\\
X.70&.&-2&.&2&.&.&.&.&1&-1&.&.&-2&2&.&E&.&\bar{E}&.\\
X.71&.&-2&.&2&.&.&.&.&1&-1&.&.&2&-2&.&\bar{E}&.&E&.\\
X.72&.&-2&.&2&.&.&.&.&1&-1&.&.&2&-2&.&E&.&\bar{E}&.\\
X.73&-2&-3&-1&-3&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&-4&.&-2&.&.&1&1&.&.&.&.&.&1&1&1&.&.&.&.\\
X.75&-4&.&-2&.&.&-1&1&.&.&.&.&.&-1&-1&-1&.&.&.&.\\
X.76&-2&-3&-1&-3&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.77&4&3&-1&3&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&-2&.&2&.&-2&1&-1&.&.&.&.&.&1&1&1&.&.&.&.\\
X.79&-2&.&2&.&2&-1&-1&.&.&.&.&.&-1&-1&-1&.&.&.&.\\
X.80&.&.&.&.&.&.&.&-6&.&.&6&.&.&.&.&.&.&.&-1\\
X.81&.&.&.&.&.&.&.&6&.&.&-6&.&.&.&.&.&.&.&-1\\
X.82&.&.&.&.&.&.&.&2&.&.&2&.&.&.&.&.&.&.&.\\
X.83&.&.&.&.&.&.&.&-2&.&.&-2&.&.&.&.&.&.&.&.\\
X.84&2&.&.&.&2&.&.&-1&.&.&-1&.&.&.&.&.&.&.&.\\
X.85&2&.&.&.&-2&.&.&1&.&.&1&.&.&.&.&.&.&.&.\\
X.86&-1&.&.&.&-1&.&.&2&.&.&2&.&.&.&.&.&.&.&.\\
X.87&-1&.&.&.&1&.&.&-2&.&.&-2&.&.&.&.&.&.&.&.\\
X.88&.&-4&.&4&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&1&5&5&3&1&4&2&2&2&2&2&2&4&3&3&3&1&1&5&5&3&3&4&4\\
3&1&.&4&4&4&2&3&3&2&2&2&2&.&.&.&.&1&1&2&2&2&2&1&1\\
5&1&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.\\
\hline
&15a&16a&18a&18b&18c&18d&18e&18f&18g&18h&18i&18j&20a&20b&20c&20d
&21a&21b&24a&24b&24c&24d&24e&24f\\
\hline
2P&15a&8b&9a&9b&9c&9a&9e&9d&9e&9d&9d&9e&10a&10b&10d&10c&21b&21a
&12_{3}&12_{1}&12_{10}&12_{9}&12_{12}&12_{14}\\
3P&5a&16a&6_{3}&6_{3}&6_{3}&6_{6}&6_{4}&6_{4}&6_{22}&6_{24}&6_{23}
&6_{25}&20a&20d&20c&20b&7a&7a&8a&8a&8a&8a&8i&8c\\
5P&3a&16a&18a&18b&18c&18d&18f&18e&18i&18j&18g&18h&4a&4c&4d&4c&21a
&21b&24a&24b&24c&24d&24i&24g\\
7P&15a&16a&18a&18b&18c&18d&18e&18f&18g&18h&18i&18j&20a&20d&20c&20b
&3a&3a&24a&24b&24c&24d&24i&24g\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&-1&-1&-1&1&1&-1&-1&-1&-1&1&-1\\
X.3&1&-1&.&.&.&.&.&.&.&.&.&.&1&-1&-1&-1&.&.&1&1&1&1&-1&1\\
X.4&1&1&.&.&.&.&.&.&.&.&.&.&1&1&1&1&.&.&-1&-1&-1&-1&-1&-1\\
X.5&.&.&.&-3&3&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.&-1&.\\
X.6&.&-1&-1&-1&-1&-1&2&2&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&.\\
X.7&.&-1&2&2&2&2&-1&-1&1&1&1&1&.&.&.&.&.&.&-2&-2&1&1&-1&-1\\
X.8&.&1&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&2&2&-1&-1&-1&1\\
X.9&.&1&-1&-1&-1&-1&2&2&.&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&.\\
X.10&-1&.&3&-3&.&3&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&1&.\\
X.11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-3&-3&.&.&.&1\\
X.12&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&3&3&.&.&.&-1\\
X.13&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&2&2&-1&-1&.&.\\
X.14&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&-2&-2&1&1&.&.\\
X.15&-1&-1&.&.&.&.&.&.&.&.&.&.&-1&1&1&1&.&.&.&.&.&.&1&.\\
X.16&-1&1&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&.&.&.&.&.&.&1&.\\
X.17&.&.&-3&3&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.\\
X.18&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&.&1\\
X.19&.&.&-3&3&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.\\
X.20&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&.&-1\\
X.21&.&.&3&.&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.\\
X.22&.&.&1&1&1&1&B&\bar{B}&C&\bar{C}&\bar{C}&C&.&.&.&.&.&.&-1&-1&-1
&-1&.&.\\
X.23&.&.&1&1&1&1&\bar{B}&B&\bar{C}&C&C&\bar{C}&.&.&.&.&.&.&-1&-1&-1
&-1&.&.\\
X.24&.&.&1&1&1&1&\bar{B}&B&-\bar{C}&-C&-C&-\bar{C}&.&.&.&.&.&.&1&1&1
&1&.&.\\
X.25&.&.&1&1&1&1&B&\bar{B}&-C&-\bar{C}&-\bar{C}&-C&.&.&.&.&.&.&1&1&1
&1&.&.\\
X.26&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.27&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&.&.&1&.\\
X.28&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1\\
X.29&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&.&.&1&.\\
X.30&.&.&9&.&.&1&.&.&.&.&.&.&-1&-1&1&-1&.&.&.&.&.&.&.&-1\\
X.31&.&.&9&.&.&1&.&.&.&.&.&.&-1&1&-1&1&.&.&.&.&.&.&.&1\\
X.32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-1&-1&.&.\\
X.33&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&1&1&.&.\\
X.34&.&.&.&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.35&.&.&-1&-1&-1&-1&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.36&.&.&-1&-1&-1&-1&-1&-1&E&\bar{E}&\bar{E}&E&.&.&.&.&.&.&.&.&.&.&.
&.\\
X.37&.&.&-1&-1&-1&-1&-1&-1&\bar{E}&E&E&\bar{E}&.&.&.&.&.&.&.&.&.&.&.
&.\\
X.38&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.\\
X.39&-1&.&-3&.&3&-3&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.\\
X.40&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F&G&.&.&.&.&.&.\\
X.41&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&G&F&.&.&.&.&.&.\\
X.42&-1&1&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1&1&.&.&.&.&-1&.\\
X.43&-1&-1&.&.&.&.&.&.&.&.&.&.&-1&1&1&1&1&1&.&.&.&.&-1&.\\
X.44&-1&.&-12&.&3&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.\\
X.45&1&.&.&-3&3&.&.&.&.&.&.&.&-2&.&.&.&1&1&.&.&.&.&.&.\\
X.46&.&.&3&.&-3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.47&1&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.\\
X.48&1&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&.&.&.&.&.&.&.&.\\
X.49&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.50&.&.&2&2&2&2&2&2&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.\\
X.51&.&.&4&-2&1&.&1&1&E&E&\bar{E}&\bar{E}&.&.&.&.&-1&-1&.&.&.&.&.&.\\
X.52&.&.&4&-2&1&.&1&1&\bar{E}&\bar{E}&E&E&.&.&.&.&-1&-1&.&.&.&.&.&.\\
X.53&1&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&-1&-1&.&.&.&.&1&.\\
X.54&-1&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.\\
X.55&.&-1&.&.&.&.&.&.&.&.&.&.&-2&.&-2&.&.&.&-1&-1&-1&-1&.&.\\
X.56&.&1&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&.&.&1&1&1&1&.&.\\
X.57&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.\\
X.58&.&.&6&3&.&-2&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&.&6&3&.&-2&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.\\
X.60&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&-1&.&.&.&.&.&.&.&1\\
X.61&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&.&.&.&.&.&.&.&-1\\
X.62&1&.&4&-2&1&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.63&1&.&-8&4&-2&.&1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.64&1&.&-8&4&-2&.&1&1&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.65&1&.&4&-2&1&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&.&.&9&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&.&.&-4&2&-1&.&-1&-1&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&.&.&-4&2&-1&.&-1&-1&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&.&.&-4&2&-1&.&-B&-\bar{B}&-C&\bar{C}&-\bar{C}&C&.&.&.&.&.&.&.&.
&.&.&.&.\\
X.70&.&.&-4&2&-1&.&-\bar{B}&-B&-\bar{C}&C&-C&\bar{C}&.&.&.&.&.&.&.&.
&.&.&.&.\\
X.71&.&.&-4&2&-1&.&-\bar{B}&-B&\bar{C}&-C&C&-\bar{C}&.&.&.&.&.&.&.&.
&.&.&.&.\\
X.72&.&.&-4&2&-1&.&-B&-\bar{B}&C&-\bar{C}&\bar{C}&-C&.&.&.&.&.&.&.&.
&.&.&.&.\\
X.73&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.75&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
X.76&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.77&.&.&-9&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&.&.&-9&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.79&.&.&-9&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.\\
X.82&.&.&6&3&.&-2&.&.&.&.&.&.&-2&.&.&.&.&.&-6&6&.&.&.&.\\
X.83&.&.&6&3&.&-2&.&.&.&.&.&.&-2&.&.&.&.&.&6&-6&.&.&.&.\\
X.84&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&1&1&.&.\\
X.85&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-1&-1&.&.\\
X.86&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-2&-2&.&.\\
X.87&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&2&2&.&.\\
X.88&.&.&4&-2&1&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrr}
2&4&4&4&1&4&4&2&1&1\\
3&1&1&1&1&3&3&3&1&1\\
5&.&.&.&1&.&.&.&.&.\\
7&.&.&.&.&.&.&.&1&1\\
\hline
&24g&24h&24i&30a&36a&36b&36c&42a&42b\\
\hline
2P&12_{14}&12_{8}&12_{12}&15a&18a&18a&18b&21a&21b\\
3P&8c&8b&8i&10a&12_{2}&12_{2}&12_{2}&14a&14a\\
5P&24f&24h&24e&6_{1}&36a&36b&36c&42a&42b\\
7P&24f&24h&24e&30a&36a&36b&36c&6_{1}&6_{1}\\
\hline
X.1&1&1&1&1&1&1&1&1&1\\
X.2&-1&1&1&1&1&1&1&1&1\\
X.3&1&-2&-1&1&.&.&.&.&.\\
X.4&-1&-2&-1&1&.&.&.&.&.\\
X.5&.&.&-1&.&.&.&-3&-1&-1\\
X.6&.&.&-1&.&-1&-1&-1&.&.\\
X.7&-1&.&-1&.&2&2&2&.&.\\
X.8&1&.&-1&.&2&2&2&.&.\\
X.9&.&.&-1&.&-1&-1&-1&.&.\\
X.10&.&-1&1&-1&3&3&-3&.&.\\
X.11&1&1&.&.&.&.&.&-1&-1\\
X.12&-1&1&.&.&.&.&.&-1&-1\\
X.13&.&1&.&.&-1&-1&-1&.&.\\
X.14&.&1&.&.&-1&-1&-1&.&.\\
X.15&.&-1&1&-1&.&.&.&.&.\\
X.16&.&-1&1&-1&.&.&.&.&.\\
X.17&.&-1&-1&.&-3&-3&3&.&.\\
X.18&1&1&.&.&.&.&.&.&.\\
X.19&.&1&1&.&-3&-3&3&.&.\\
X.20&-1&1&.&.&.&.&.&.&.\\
X.21&.&2&-1&.&3&3&.&.&.\\
X.22&.&.&.&.&1&1&1&.&.\\
X.23&.&.&.&.&1&1&1&.&.\\
X.24&.&.&.&.&1&1&1&.&.\\
X.25&.&.&.&.&1&1&1&.&.\\
X.26&1&-1&1&.&.&.&.&.&.\\
X.27&.&-1&1&.&.&.&.&.&.\\
X.28&-1&-1&1&.&.&.&.&.&.\\
X.29&.&-1&1&.&.&.&.&.&.\\
X.30&-1&-1&.&.&-3&-3&.&.&.\\
X.31&1&-1&.&.&-3&-3&.&.&.\\
X.32&.&1&.&.&.&.&.&.&.\\
X.33&.&1&.&.&.&.&.&.&.\\
X.34&.&-1&.&.&.&.&3&.&.\\
X.35&.&.&.&.&-1&-1&-1&.&.\\
X.36&.&.&.&.&-1&-1&-1&.&.\\
X.37&.&.&.&.&-1&-1&-1&.&.\\
X.38&.&.&1&.&.&.&.&.&.\\
X.39&.&.&.&-1&-3&-3&.&.&.\\
X.40&.&.&.&.&.&.&.&G&F\\
X.41&.&.&.&.&.&.&.&F&G\\
X.42&.&.&-1&-1&.&.&.&1&1\\
X.43&.&.&-1&-1&.&.&.&1&1\\
X.44&.&.&.&1&.&.&.&-1&-1\\
X.45&.&.&.&1&.&.&-3&1&1\\
X.46&.&-1&.&.&3&3&.&.&.\\
X.47&.&.&.&1&-1&-1&-1&.&.\\
X.48&.&.&.&1&-1&-1&-1&.&.\\
X.49&.&1&.&.&.&.&.&.&.\\
X.50&.&.&.&.&2&2&2&-1&-1\\
X.51&.&.&.&.&.&.&.&1&1\\
X.52&.&.&.&.&.&.&.&1&1\\
X.53&.&.&1&1&.&.&.&-1&-1\\
X.54&.&1&.&-1&.&.&.&.&.\\
X.55&.&.&.&.&.&.&.&.&.\\
X.56&.&.&.&.&.&.&.&.&.\\
X.57&.&-1&-1&.&.&.&.&.&.\\
X.58&.&.&.&.&2&2&-1&.&.\\
X.59&.&.&.&.&2&2&-1&.&.\\
X.60&1&1&.&.&.&.&.&.&.\\
X.61&-1&1&.&.&.&.&.&.&.\\
X.62&.&.&.&-1&.&.&.&.&.\\
X.63&.&.&.&-1&.&.&.&.&.\\
X.64&.&.&.&-1&.&.&.&.&.\\
X.65&.&.&.&-1&.&.&.&.&.\\
X.66&.&1&.&.&-3&-3&.&.&.\\
X.67&.&.&.&.&.&.&.&.&.\\
X.68&.&.&.&.&.&.&.&.&.\\
X.69&.&.&.&.&.&.&.&.&.\\
X.70&.&.&.&.&.&.&.&.&.\\
X.71&.&.&.&.&.&.&.&.&.\\
X.72&.&.&.&.&.&.&.&.&.\\
X.73&.&1&.&.&.&.&.&.&.\\
X.74&-1&.&.&.&.&.&.&.&.\\
X.75&1&.&.&.&.&.&.&.&.\\
X.76&.&1&.&.&.&.&.&.&.\\
X.77&.&-1&.&.&3&3&.&.&.\\
X.78&-1&.&.&.&3&3&.&.&.\\
X.79&1&.&.&.&3&3&.&.&.\\
X.80&.&.&.&.&.&.&.&-1&-1\\
X.81&.&.&.&.&.&.&.&-1&-1\\
X.82&.&.&.&.&2&2&-1&.&.\\
X.83&.&.&.&.&2&2&-1&.&.\\
X.84&.&.&.&.&.&.&.&.&.\\
X.85&.&.&.&.&.&.&.&.&.\\
X.86&.&.&.&.&.&.&.&.&.\\
X.87&.&.&.&.&.&.&.&.&.\\
X.88&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrr}
2&21&21&19&20&14&14&17&17&16&13&8&12&10&5&8&5&6\\
3&7&7&4&2&4&4&3&3&1&2&7&6&7&7&5&6&4\\
5&1&1&1&1&1&1&.&.&.&.&1&.&.&.&.&.&.\\
7&1&1&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.\\
\hline
&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&3a&3b&3c&3d&3e&3f&3g\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&3d&3e&3f&3g\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&1a&1a&1a&1a&1a&1a&1a\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&3a&3b&3c&3d&3e&3f&3g\\
7P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&3a&3b&3c&3d&3e&3f&3g\\
\hline
X.89&9072&9072&1392&-144&144&144&48&48&48&48&.&162&162&.&.&.&.\\
X.90&9072&9072&1392&-144&-144&-144&48&48&48&-48&.&162&162&.&.&.&.\\
X.91&10080&10080&-160&-160&.&.&96&96&-32&-32&.&-48&180&.&30&15&-6\\
X.92&10080&10080&-160&-160&.&.&96&96&-32&32&.&-48&180&.&30&15&-6\\
X.93&10752&-10752&.&.&.&.&128&-128&.&.&-84&192&-120&-30&.&12&.\\
X.94&11340&11340&1740&-180&-360&-360&12&12&-52&24&.&162&81&.&27&.&.\\
X.95&11340&11340&1740&-180&360&360&12&12&-52&-24&.&162&81&.&27&.&.\\
X.96&12096&12096&-192&-192&.&.&-192&-192&64&.&.&72&216&.&36&18&.\\
X.97&13608&13608&-216&296&216&216&72&72&72&8&.&-81&.&.&.&.&-9\\
X.98&13608&13608&-216&296&-216&-216&72&72&72&-8&.&-81&.&.&.&.&-9\\
X.99&13608&13608&-216&296&216&216&72&72&72&8&.&-81&.&.&.&.&-9\\
X.100&13608&13608&-216&296&-216&-216&72&72&72&-8&.&-81&.&.&.&.&-9\\
X.101&15309&15309&-243&333&-243&-243&189&189&93&-27&.&.&.&.&.&.&.\\
X.102&15309&15309&-243&333&243&243&189&189&93&27&.&.&.&.&.&.&.\\
X.103&15360&-15360&.&.&.&.&-256&256&.&.&-120&480&-48&-12&.&30&.\\
X.104&16128&-16128&.&.&.&.&-320&320&.&.&-126&288&144&36&.&18&.\\
X.105&17010&17010&-270&370&-270&-270&-126&-126&66&26&.&81&.&.&.&.&9\\
X.106&17010&17010&-270&370&270&270&-126&-126&66&-26&.&81&.&.&.&.&9\\
X.107&20160&20160&-320&-320&.&.&192&192&-64&.&.&480&36&.&-12&-15&-12\\
X.108&20160&20160&-320&-320&.&.&192&192&-64&.&.&-168&36&.&-12&-15&6\\
X.109&20160&20160&-320&-320&.&.&192&192&-64&.&.&-168&36&.&-12&-15&6\\
X.110&22680&22680&3480&-360&-360&-360&120&120&-8&-24&.&-162&162&.&-27
&.&.\\
X.111&22680&22680&3480&-360&360&360&120&120&-8&24&.&-162&162&.&-27&.
&.\\
X.112&22680&22680&3480&-360&.&.&216&216&88&.&.&.&-81&.&-54&.&.\\
X.113&24192&24192&3712&-384&-576&-576&.&.&.&.&.&-108&-216&.&36&.&.\\
X.114&24192&24192&3712&-384&576&576&.&.&.&.&.&-108&-216&.&36&.&.\\
X.115&25515&25515&-405&555&-135&-135&-117&-117&-21&57&.&243&.&.&.&.&.\\
X.116&25515&25515&-405&555&135&135&-117&-117&-21&-57&.&243&.&.&.&.&.\\
X.117&25515&25515&-405&555&135&135&315&315&27&15&.&243&.&.&.&.&.\\
X.118&25515&25515&-405&555&-135&-135&315&315&27&-15&.&243&.&.&.&.&.\\
X.119&26880&-26880&.&.&.&.&320&-320&.&.&420&96&-336&42&24&-12&24\\
X.120&26880&-26880&.&.&.&.&-192&192&.&.&-210&-96&-192&-48&.&-6&.\\
X.121&30240&30240&4640&-480&.&.&-96&-96&-96&.&.&108&-270&.&-36&.&.\\
X.122&30618&30618&4698&-486&324&324&-54&-54&42&-36&.&.&.&.&.&.&.\\
X.123&30618&30618&4698&-486&-324&-324&-54&-54&42&36&.&.&.&.&.&.&.\\
X.124&32256&-32256&.&.&768&-768&-128&128&.&.&504&-144&-144&18&72&18&.\\
X.125&32256&-32256&.&.&-768&768&-128&128&.&.&504&-144&-144&18&72&18&.\\
X.126&32256&-32256&.&.&192&-192&-128&128&.&.&504&288&-144&18&-36&-36
&.\\
X.127&32256&-32256&.&.&-192&192&-128&128&.&.&504&288&-144&18&-36&-36
&.\\
X.128&34020&34020&5220&-540&.&.&-252&-252&-60&.&.&.&243&.&.&.&.\\
X.129&34560&-34560&.&.&.&.&192&-192&.&.&540&.&216&-27&.&.&.\\
X.130&34560&-34560&.&.&.&.&192&-192&.&.&540&.&216&-27&.&.&.\\
X.131&34560&-34560&.&.&.&.&192&-192&.&.&-270&.&216&54&.&.&.\\
X.132&34560&-34560&.&.&.&.&192&-192&.&.&-270&.&216&54&.&.&.\\
X.133&35840&-35840&.&.&-640&640&-256&256&.&.&560&32&272&-34&8&-4&8\\
X.134&35840&-35840&.&.&640&-640&-256&256&.&.&560&32&272&-34&8&-4&8\\
X.135&40320&40320&-640&-640&.&.&.&.&.&-64&.&-120&72&.&-24&24&3\\
X.136&40320&40320&-640&-640&.&.&.&.&.&-64&.&-120&72&.&-24&24&3\\
X.137&40320&40320&-640&-640&.&.&.&.&.&64&.&-120&72&.&-24&24&3\\
X.138&40320&-40320&.&.&-480&480&224&-224&.&.&630&144&144&-18&36&-18&.\\
X.139&40320&40320&-640&-640&.&.&.&.&.&64&.&-120&72&.&-24&24&3\\
X.140&40320&40320&-640&-640&.&.&-384&-384&128&.&.&240&-252&.&12&6&12\\
X.141&40320&-40320&.&.&480&-480&224&-224&.&.&630&144&144&-18&36&-18&.\\
X.142&40320&40320&-640&-640&.&.&.&.&.&64&.&204&72&.&-24&24&-6\\
X.143&40320&40320&-640&-640&.&.&.&.&.&-64&.&204&72&.&-24&24&-6\\
X.144&40320&40320&-640&-640&.&.&384&384&-128&.&.&240&-252&.&12&6&12\\
X.145&43008&-43008&.&.&.&.&512&-512&.&.&-336&192&-48&-12&.&12&.\\
X.146&49152&-49152&.&.&.&.&.&.&.&.&-384&384&192&48&.&24&.\\
X.147&51030&51030&-810&1110&-270&-270&198&198&6&42&.&-243&.&.&.&.&.\\
X.148&51030&51030&-810&1110&270&270&198&198&6&-42&.&-243&.&.&.&.&.\\
X.149&53760&-53760&.&.&.&.&-384&384&.&.&-420&384&-168&-42&.&24&.\\
X.150&57344&-57344&.&.&512&-512&.&.&.&.&896&-64&-256&32&-16&8&-16\\
X.151&57344&-57344&.&.&-512&512&.&.&.&.&896&-64&-256&32&-16&8&-16\\
X.152&60480&60480&-960&-960&.&.&-192&-192&64&.&.&144&108&.&-36&-45&.\\
X.153&60480&60480&-960&-960&.&.&192&192&-64&.&.&-72&108&.&18&-18&.\\
X.154&60480&60480&-960&-960&.&.&192&192&-64&.&.&-72&108&.&18&-18&.\\
X.155&60480&60480&-960&-960&.&.&-192&-192&64&.&.&-72&108&.&18&-18&.\\
X.156&60480&60480&-960&-960&.&.&-192&-192&64&.&.&-72&108&.&18&-18&.\\
X.157&76545&76545&-1215&1665&-405&-405&-351&-351&-63&27&.&.&.&.&.&.&.\\
X.158&76545&76545&-1215&1665&-405&-405&81&81&-15&-45&.&.&.&.&.&.&.\\
X.159&76545&76545&-1215&1665&405&405&-351&-351&-63&-27&.&.&.&.&.&.&.\\
X.160&76545&76545&-1215&1665&405&405&81&81&-15&45&.&.&.&.&.&.&.\\
X.161&80640&-80640&.&.&.&.&-576&576&.&.&-630&-288&72&18&.&-18&.\\
X.162&80640&80640&-1280&-1280&.&.&.&.&.&.&.&-168&-504&.&24&12&-12\\
X.163&80640&-80640&.&.&.&.&-64&64&.&.&-630&-288&72&18&.&-18&.\\
X.164&80640&-80640&.&.&.&.&-64&64&.&.&-630&-288&72&18&.&-18&.\\
X.165&81920&-81920&.&.&.&.&.&.&.&.&1280&-256&128&-16&-64&32&8\\
X.166&107520&-107520&.&.&.&.&256&-256&.&.&-840&-96&-336&-84&.&-6&.\\
X.167&107520&-107520&.&.&.&.&256&-256&.&.&-840&192&96&24&.&12&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&15&15&13&11&13&14&11&11&11&14&11&12&10&10&10&9&9&10&10&9&6\\
3&5&2&1&2&2&1&2&2&2&.&1&.&1&1&1&1&1&.&.&.&1\\
5&1&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&5a\\
\hline
2P&2a&2a&2c&2b&2c&2c&2f&2b&2f&2c&2b&2c&2h&2f&2h&2g&2g&2h&2h&2h&5a\\
3P&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&5a\\
5P&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&1a\\
7P&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&5a\\
\hline
X.89&-144&48&16&-16&48&-16&.&16&.&-16&16&-16&.&.&.&.&.&.&.&.&-3\\
X.90&-144&48&-16&16&-48&-16&.&16&.&-16&-16&16&.&.&.&.&.&.&.&.&-3\\
X.91&160&32&.&.&32&.&.&.&.&.&.&.&-8&.&-8&.&8&.&.&.&.\\
X.92&160&32&.&.&-32&.&.&.&.&.&.&.&8&.&8&.&-8&.&.&.&.\\
X.93&.&.&.&.&.&.&-32&.&32&.&.&.&.&.&.&.&.&.&.&.&-8\\
X.94&-180&-84&-40&40&24&44&-12&-20&-12&12&8&-8&4&.&4&.&4&4&.&.&.\\
X.95&-180&-84&40&-40&-24&44&-12&-20&-12&12&-8&8&-4&.&-4&.&-4&4&.&.&.\\
X.96&192&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6\\
X.97&-216&72&-40&24&8&8&.&-24&.&8&8&8&.&.&.&.&.&.&.&.&3\\
X.98&-216&72&40&-24&-8&8&.&-24&.&8&-8&-8&.&.&.&.&.&.&.&.&3\\
X.99&-216&72&-40&24&8&8&.&-24&.&8&8&8&.&.&.&.&.&.&.&.&3\\
X.100&-216&72&40&-24&-8&8&.&-24&.&8&-8&-8&.&.&.&.&.&.&.&.&3\\
X.101&-243&45&45&-27&-27&-3&9&-27&9&13&-3&-11&-3&-15&-3&9&-3&1&1&1&-6\\
X.102&-243&45&-45&27&27&-3&9&-27&9&13&3&11&3&15&3&9&3&1&-1&1&-6\\
X.103&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.104&.&.&.&.&.&.&-16&.&16&.&.&.&.&.&.&.&.&.&.&.&8\\
X.105&-270&162&50&-30&26&34&-18&-30&-18&2&-22&-6&6&6&6&-6&6&-2&6&-6&.\\
X.106&-270&162&-50&30&-26&34&-18&-30&-18&2&22&6&-6&-6&-6&-6&-6&-2&-6
&-6&.\\
X.107&320&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&320&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&320&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&-360&-72&-40&40&-24&56&.&-8&.&-8&-8&8&8&.&8&.&8&.&.&.&.\\
X.111&-360&-72&40&-40&24&56&.&-8&.&-8&8&-8&-8&.&-8&.&-8&.&.&.&.\\
X.112&-360&24&.&.&.&24&24&24&24&-40&.&.&.&.&.&.&.&-8&.&.&.\\
X.113&-384&.&-64&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3\\
X.114&-384&.&64&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3\\
X.115&-405&27&25&-15&57&11&27&3&27&-5&-15&9&-3&-15&-3&-9&-3&3&1&-1&.\\
X.116&-405&27&-25&15&-57&11&27&3&27&-5&15&-9&3&15&3&-9&3&3&-1&-1&.\\
X.117&-405&-117&-25&15&15&-37&-9&3&-9&11&-9&-1&3&-21&3&3&3&-1&-5&-5&.\\
X.118&-405&-117&25&-15&-15&-37&-9&3&-9&11&9&1&-3&21&-3&3&-3&-1&5&-5&.\\
X.119&.&.&.&.&.&.&-16&.&16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&.&.&.&.&.&-48&.&48&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&-480&-96&.&.&.&32&.&-32&.&32&.&.&.&.&.&.&.&.&.&.&.\\
X.122&-486&90&36&-36&-36&-54&-18&18&-18&-6&-12&12&.&.&.&-6&.&6&.&2&3\\
X.123&-486&90&-36&36&36&-54&-18&18&-18&-6&12&-12&.&.&.&-6&.&6&.&2&3\\
X.124&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.126&.&.&.&.&.&.&.&.&.&.&.&.&-16&.&16&.&.&.&.&.&-4\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&16&.&-16&.&.&.&.&.&-4\\
X.128&-540&36&.&.&.&-60&12&-12&12&36&.&.&.&.&.&12&.&-4&.&-4&.\\
X.129&.&.&.&.&.&.&-16&.&16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&.&-16&.&16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&.&.&.&-16&.&16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&-16&.&16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&640&.&.&.&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&640&.&.&.&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&640&.&.&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&24&.&-24&.&.&.&8&.&-8&.&.&.&.&.&.\\
X.139&640&.&.&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&640&-128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&24&.&-24&.&.&.&-8&.&8&.&.&.&.&.&.\\
X.142&640&.&.&.&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&640&.&.&.&64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&640&128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8\\
X.147&-810&-90&50&-30&42&-26&18&6&18&6&-6&10&-6&6&-6&-6&-6&2&6&-6&.\\
X.148&-810&-90&-50&30&-42&-26&18&6&18&6&6&-10&6&-6&6&-6&6&2&-6&-6&.\\
X.149&.&.&.&.&.&.&32&.&-32&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.152&960&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&960&64&.&.&.&.&.&.&.&.&.&.&16&.&16&.&-16&.&.&.&.\\
X.154&960&64&.&.&.&.&.&.&.&.&.&.&-16&.&-16&.&16&.&.&.&.\\
X.155&960&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&960&-64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&-1215&81&75&-45&27&33&9&9&9&-15&3&11&3&3&3&9&3&1&-13&1&.\\
X.158&-1215&-63&75&-45&-45&-15&-27&9&-27&1&27&3&3&-9&3&-3&3&-3&7&5&.\\
X.159&-1215&81&-75&45&-27&33&9&9&9&-15&-3&-11&-3&-3&-3&9&-3&1&13&1&.\\
X.160&-1215&-63&-75&45&45&-15&-27&9&-27&1&-27&-3&-3&9&-3&-3&-3&-3&-7
&5&.\\
X.161&.&.&.&.&.&.&-16&.&16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.162&1280&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&.&.&.&.&.&.&16&.&-16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&.&.&.&.&.&.&16&.&-16&.&.&.&.&.&.&.&.&.&.&.&.\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.166&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.167&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&8&12&10&5&8&9&10&5&11&8&8&8&8&8&8&8&8&8&8&6&7\\
3&7&6&7&7&5&4&3&6&2&3&3&3&3&3&3&3&3&3&3&4&3\\
5&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}
&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}\\
\hline
2P&3a&3b&3c&3d&3e&3c&3b&3f&3b&3b&3a&3b&3b&3a&3c&3c&3e&3e&3b&3g&3e\\
3P&2a&2a&2a&2a&2a&2b&2b&2a&2c&2f&2g&2e&2d&2f&2f&2g&2g&2f&2g&2a&2b\\
5P&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}
&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}\\
7P&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}
&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}\\
\hline
X.89&.&162&162&.&.&-30&-6&.&18&-6&.&6&6&.&6&6&.&.&-6&.&.\\
X.90&.&162&162&.&.&-30&-6&.&18&-6&.&-6&-6&.&6&6&.&.&-6&.&.\\
X.91&.&-48&180&.&30&20&32&15&-16&.&.&.&.&.&12&12&6&6&.&-6&-10\\
X.92&.&-48&180&.&30&20&32&15&-16&.&.&.&.&.&12&12&6&6&.&-6&-10\\
X.93&84&-192&120&30&.&.&.&-12&.&-16&4&.&.&-4&-4&4&16&-16&16&.&.\\
X.94&.&162&81&.&27&-15&-6&.&18&-6&.&-6&-6&.&-3&-3&-9&-9&-6&.&3\\
X.95&.&162&81&.&27&-15&-6&.&18&-6&.&6&6&.&-3&-3&-9&-9&-6&.&3\\
X.96&.&72&216&.&36&24&24&18&-24&.&.&.&.&.&-24&-24&-12&-12&.&.&-12\\
X.97&.&-81&.&.&.&.&-9&.&-1&-9&.&-9&-9&.&.&.&.&.&-9&-9&.\\
X.98&.&-81&.&.&.&.&-9&.&-1&-9&.&9&9&.&.&.&.&.&-9&-9&.\\
X.99&.&-81&.&.&.&.&-9&.&-1&-9&.&-9&-9&.&.&.&.&.&-9&-9&.\\
X.100&.&-81&.&.&.&.&-9&.&-1&-9&.&9&9&.&.&.&.&.&-9&-9&.\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&120&-480&48&12&.&.&.&-30&.&8&-8&.&.&8&8&-8&16&-16&-8&.&.\\
X.104&126&-288&-144&-36&.&.&.&-18&.&-8&-10&.&.&10&-8&8&-16&16&8&.&.\\
X.105&.&81&.&.&.&.&9&.&1&9&.&-9&-9&.&.&.&.&.&9&9&.\\
X.106&.&81&.&.&.&.&9&.&1&9&.&9&9&.&.&.&.&.&9&9&.\\
X.107&.&480&36&.&-12&4&-32&-15&-32&.&.&.&.&.&-12&-12&12&12&.&-12&4\\
X.108&.&-168&36&.&-12&4&40&-15&-8&.&.&.&.&.&-12&-12&12&12&.&6&4\\
X.109&.&-168&36&.&-12&4&40&-15&-8&.&.&.&.&.&-12&-12&12&12&.&6&4\\
X.110&.&-162&162&.&-27&-30&6&.&-18&-6&.&-6&-6&.&6&6&9&9&-6&.&-3\\
X.111&.&-162&162&.&-27&-30&6&.&-18&-6&.&6&6&.&6&6&9&9&-6&.&-3\\
X.112&.&.&-81&.&-54&15&.&.&.&.&.&.&.&.&-9&-9&-18&-18&.&.&-6\\
X.113&.&-108&-216&.&36&40&4&.&-12&.&.&12&12&.&.&.&.&.&.&.&4\\
X.114&.&-108&-216&.&36&40&4&.&-12&.&.&-12&-12&.&.&.&.&.&.&.&4\\
X.115&.&243&.&.&.&.&27&.&3&-9&.&9&9&.&.&.&.&.&-9&.&.\\
X.116&.&243&.&.&.&.&27&.&3&-9&.&-9&-9&.&.&.&.&.&-9&.&.\\
X.117&.&243&.&.&.&.&27&.&3&-9&.&-9&-9&.&.&.&.&.&-9&.&.\\
X.118&.&243&.&.&.&.&27&.&3&-9&.&9&9&.&.&.&.&.&-9&.&.\\
X.119&-420&-96&336&-42&-24&.&.&12&.&8&-20&.&.&20&8&-8&-8&8&-8&-24&.\\
X.120&210&96&192&48&.&.&.&6&.&24&-6&.&.&6&.&.&.&.&-24&.&.\\
X.121&.&108&-270&.&-36&50&-4&.&12&12&.&.&.&.&6&6&.&.&12&.&-4\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&-504&144&144&-18&-72&.&.&-18&.&4&8&12&-12&-8&-8&8&8&-8&-4&.&.\\
X.125&-504&144&144&-18&-72&.&.&-18&.&4&8&-12&12&-8&-8&8&8&-8&-4&.&.\\
X.126&-504&-288&144&-18&36&.&.&36&.&-8&8&.&.&-8&-8&8&-4&4&8&.&.\\
X.127&-504&-288&144&-18&36&.&.&36&.&-8&8&.&.&-8&-8&8&-4&4&8&.&.\\
X.128&.&.&243&.&.&-45&.&.&.&.&.&.&.&.&-9&-9&.&.&.&.&.\\
X.129&-540&.&-216&27&.&.&.&.&.&.&-12&.&.&12&-12&12&.&.&.&.&.\\
X.130&-540&.&-216&27&.&.&.&.&.&.&-12&.&.&12&-12&12&.&.&.&.&.\\
X.131&270&.&-216&-54&.&.&.&.&.&.&6&.&.&-6&-12&12&.&.&.&.&.\\
X.132&270&.&-216&-54&.&.&.&.&.&.&6&.&.&-6&-12&12&.&.&.&.&.\\
X.133&-560&-32&-272&34&-8&.&.&4&.&8&16&16&-16&-16&8&-8&-8&8&-8&-8&.\\
X.134&-560&-32&-272&34&-8&.&.&4&.&8&16&-16&16&-16&8&-8&-8&8&-8&-8&.\\
X.135&.&-120&72&.&-24&8&8&24&8&.&.&.&.&.&.&.&.&.&.&3&8\\
X.136&.&-120&72&.&-24&8&8&24&8&.&.&.&.&.&.&.&.&.&.&3&8\\
X.137&.&-120&72&.&-24&8&8&24&8&.&.&.&.&.&.&.&.&.&.&3&8\\
X.138&-630&-144&-144&18&-36&.&.&18&.&-4&-14&12&-12&14&8&-8&4&-4&4&.&.\\
X.139&.&-120&72&.&-24&8&8&24&8&.&.&.&.&.&.&.&.&.&.&3&8\\
X.140&.&240&-252&.&12&-28&-16&6&-16&.&.&.&.&.&-12&-12&12&12&.&12&-4\\
X.141&-630&-144&-144&18&-36&.&.&18&.&-4&-14&-12&12&14&8&-8&4&-4&4&.&.\\
X.142&.&204&72&.&-24&8&-28&24&-4&.&.&.&.&.&.&.&.&.&.&-6&8\\
X.143&.&204&72&.&-24&8&-28&24&-4&.&.&.&.&.&.&.&.&.&.&-6&8\\
X.144&.&240&-252&.&12&-28&-16&6&-16&.&.&.&.&.&12&12&-12&-12&.&12&-4\\
X.145&336&-192&48&12&.&.&.&-12&.&-16&16&.&.&-16&8&-8&16&-16&16&.&.\\
X.146&384&-384&-192&-48&.&.&.&-24&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&-243&.&.&.&.&-27&.&-3&9&.&-9&-9&.&.&.&.&.&9&.&.\\
X.148&.&-243&.&.&.&.&-27&.&-3&9&.&9&9&.&.&.&.&.&9&.&.\\
X.149&420&-384&168&42&.&.&.&-24&.&.&-12&.&.&12&-12&12&.&.&.&.&.\\
X.150&-896&64&256&-32&16&.&.&-8&.&.&.&16&-16&.&.&.&.&.&.&16&.\\
X.151&-896&64&256&-32&16&.&.&-8&.&.&.&-16&16&.&.&.&.&.&.&16&.\\
X.152&.&144&108&.&-36&12&48&-45&-48&.&.&.&.&.&12&12&-12&-12&.&.&12\\
X.153&.&-72&108&.&18&12&-24&-18&24&.&.&.&.&.&-12&-12&-6&-6&.&.&-6\\
X.154&.&-72&108&.&18&12&-24&-18&24&.&.&.&.&.&-12&-12&-6&-6&.&.&-6\\
X.155&.&-72&108&.&18&12&-24&-18&24&.&.&.&.&.&12&12&6&6&.&.&-6\\
X.156&.&-72&108&.&18&12&-24&-18&24&.&.&.&.&.&12&12&6&6&.&.&-6\\
X.157&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.161&630&288&-72&-18&.&.&.&18&.&-24&-18&.&.&18&12&-12&.&.&24&.&.\\
X.162&.&-168&-504&.&24&-56&40&12&-8&.&.&.&.&.&.&.&.&.&.&-12&-8\\
X.163&630&288&-72&-18&.&.&.&18&.&8&-2&.&.&2&-4&4&16&-16&-8&.&.\\
X.164&630&288&-72&-18&.&.&.&18&.&8&-2&.&.&2&-4&4&16&-16&-8&.&.\\
X.165&-1280&256&-128&16&64&.&.&-32&.&.&.&.&.&.&.&.&.&.&.&-8&.\\
X.166&840&96&336&84&.&.&.&6&.&-8&8&.&.&-8&-8&8&-16&16&8&.&.\\
X.167&840&-192&-96&-24&.&.&.&-12&.&16&8&.&.&-8&16&-16&-16&16&-16&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&7&5&5&5&5&5&5&5&5&7&5&3&1&8&9&8&8&8&8&8&8&6\\
3&4&4&4&4&2&3&3&3&3&3&3&3&3&1&2&2&1&2&1&1&.&.&.&.&.&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.\\
\hline
&6_{22}&6_{23}&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&6_{30}
&6_{31}&6_{32}&6_{33}&6_{34}&6_{35}&6_{36}&6_{37}&7a&8a&8b&8c&8d&8e&8f
&8g&8h&8i\\
\hline
2P&3d&3d&3d&3d&3b&3e&3d&3e&3e&3d&3e&3f&3f&3e&3g&3g&7a&4a&4b&4b&4j
&4j&4f&4j&4f&4g\\
3P&2d&2d&2e&2e&2i&2d&2g&2g&2f&2f&2e&2g&2f&2h&2c&2i&7a&8a&8b&8c&8d
&8e&8f&8g&8h&8i\\
5P&6_{23}&6_{22}&6_{25}&6_{24}&6_{26}&6_{27}&6_{28}&6_{29}&6_{30}
&6_{31}&6_{32}&6_{33}&6_{34}&6_{35}&6_{36}&6_{37}&7a&8a&8b&8c&8d&8e&8f
&8g&8h&8i\\
7P&6_{22}&6_{23}&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&6_{30}
&6_{31}&6_{32}&6_{33}&6_{34}&6_{35}&6_{36}&6_{37}&1a&8a&8b&8c&8d&8e&8f
&8g&8h&8i\\
\hline
X.89&.&.&.&.&6&-6&.&6&6&.&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&.&.&.&-6&6&.&6&6&.&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&.&.&.&-8&.&.&.&.&.&.&3&3&-2&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.92&.&.&.&.&8&.&.&.&.&.&.&3&3&-2&2&2&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&.&-2&4&-4&2&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&.&-6&-3&.&-3&-3&.&-3&.&.&-1&.&.&.&.&-4&-4&.&-4&.&.&4&.\\
X.95&.&.&.&.&6&3&.&-3&-3&.&3&.&.&-1&.&.&.&.&-4&4&.&4&.&.&-4&.\\
X.96&.&.&.&.&.&.&.&.&.&.&.&-6&-6&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&-1&-1&.&-8&.&.&.&.&.&.&.&.\\
X.98&.&.&.&.&1&.&.&.&.&.&.&.&.&.&-1&1&.&8&.&.&.&.&.&.&.&.\\
X.99&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&-1&-1&.&-8&.&.&.&.&.&.&.&.\\
X.100&.&.&.&.&1&.&.&.&.&.&.&.&.&.&-1&1&.&8&.&.&.&.&.&.&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&9&-3&-3&1&1&-3&1&1&3\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-9&-3&3&-1&-1&-3&1&-1&3\\
X.103&.&.&.&.&.&.&4&4&-4&-4&.&-2&2&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.104&.&.&.&.&.&.&-4&-4&4&4&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&1&-1&.&10&6&6&-2&-2&2&2&-2&.\\
X.106&.&.&.&.&1&.&.&.&.&.&.&.&.&.&1&1&.&-10&6&-6&2&2&2&2&2&.\\
X.107&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-4&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.109&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-4&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&6&-3&.&-3&-3&.&-3&.&.&1&.&.&.&.&.&-8&.&.&.&.&.&.\\
X.111&.&.&.&.&-6&3&.&-3&-3&.&3&.&.&1&.&.&.&.&.&8&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&8&.&.&.&.&.&.&.\\
X.113&.&.&.&.&.&6&.&.&.&.&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&.&-6&.&.&.&.&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&-3&-9&-3&1&1&3&-1&1&3\\
X.116&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&3&-9&3&-1&-1&3&-1&-1&3\\
X.117&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&-1&-1&3&-1&-3\\
X.118&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&-3&3&-3&-3&1&-1&3&1&-3\\
X.119&.&.&.&.&.&.&-2&4&-4&2&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&6&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&.&.&-4&-2&2&4&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&.&.&4&-2&2&-4&.\\
X.124&-6&-6&6&6&.&.&2&-4&4&-2&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&6&6&-6&-6&.&.&2&-4&4&-2&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&-6&-6&6&6&.&6&2&2&-2&-2&-6&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&6&6&-6&-6&.&-6&2&2&-2&-2&6&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&4&-4&.&.\\
X.129&M&\bar{M}&M&\bar{M}&.&.&3&.&.&-3&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.
&.\\
X.130&\bar{M}&M&\bar{M}&M&.&.&3&.&.&-3&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.
&.\\
X.131&.&.&.&.&.&.&-6&.&.&6&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&-6&.&.&6&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.\\
X.133&-10&-10&10&10&.&-4&-2&4&-4&2&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&10&10&-10&-10&.&4&-2&4&-4&2&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&8&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&.&8&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&-1&1&.&.&.&.&.&.&.&.&.&.\\
X.138&6&6&-6&-6&.&6&-2&-2&2&2&-6&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&-1&1&.&.&.&.&.&.&.&.&.&.\\
X.140&.&.&.&.&.&.&.&.&.&.&.&6&6&-4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.141&-6&-6&6&6&.&-6&-2&-2&2&2&6&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&4&.&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&-6&-6&4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&4&4&-4&-4&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-6&-2&2&2&2&2&.\\
X.148&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&6&-6&6&2&-2&2&2&-2&.\\
X.149&.&.&.&.&.&.&-6&.&.&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&8&8&-8&-8&.&-4&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&-8&-8&8&8&.&4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&.&3&3&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&6&6&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&6&6&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&.&-6&-6&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-9&-3&3&3&-1&-3&1&-1&-3\\
X.158&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-9&9&3&-1&-1&1&-3&-1&3\\
X.159&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&9&-3&-3&-3&1&-3&1&1&-3\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&9&9&-3&1&1&1&-3&1&3\\
X.161&.&.&.&.&.&.&6&.&.&-6&.&6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.162&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.\\
X.163&.&.&.&.&.&.&-2&4&-4&2&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&.&.&.&.&.&.&-2&4&-4&2&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.\\
X.166&.&.&.&.&.&.&-4&-4&4&4&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.167&.&.&.&.&.&.&8&-4&4&-8&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&6&6&6&5&3&1&2&2&6&5&5&5&4&4&9&7&9&6&4&8&8&7&5&5\\
3&.&.&.&4&4&4&3&3&1&.&.&.&.&.&5&5&3&4&5&2&2&2&3&3\\
5&.&.&.&.&.&.&.&.&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8j&8k&8l&9a&9b&9c&9d&9e&10a&10b&10c&10d&10e&10f&12_{1}&12_{2}
&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}\\
\hline
2P&4r&4r&4i&9a&9b&9c&9e&9d&5a&5a&5a&5a&5a&5a&6_{2}&6_{3}&6_{2}
&6_{5}&6_{8}&6_{9}&6_{9}&6_{3}&6_{20}&6_{20}\\
3P&8j&8k&8l&3c&3c&3c&3d&3d&10a&10c&10b&10d&10e&10f&4a&4a&4a&4a&4a
&4e&4e&4b&4a&4a\\
5P&8j&8k&8l&9a&9b&9c&9e&9d&2a&2c&2c&2b&2d&2e&12_{1}&12_{2}&12_{3}
&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}\\
7P&8j&8k&8l&9a&9b&9c&9d&9e&10a&10c&10b&10d&10e&10f&12_{1}&12_{2}
&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}\\
\hline
X.89&.&.&.&.&.&.&.&.&-3&1&1&-3&-1&-1&54&18&-18&.&.&6&6&6&.&.\\
X.90&.&.&.&.&.&.&.&.&-3&1&1&-3&1&1&54&18&-18&.&.&-6&-6&6&.&.\\
X.91&.&.&.&-6&-3&.&.&.&.&.&.&.&.&.&40&-20&-8&10&-5&8&8&-4&-2&-2\\
X.92&.&.&.&-6&-3&.&.&.&.&.&.&.&.&.&40&-20&-8&10&-5&-8&-8&-4&-2&-2\\
X.93&.&.&.&.&-6&-3&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&.&.&.&.&.&.&.&.&.&.&.&54&9&-18&-9&.&-6&-6&-3&.&.\\
X.95&.&.&.&.&.&.&.&.&.&.&.&.&.&.&54&9&-18&-9&.&6&6&-3&.&.\\
X.96&.&.&.&.&.&.&.&.&6&-2&-2&-2&.&.&48&-24&.&12&-6&.&.&8&.&.\\
X.97&.&.&.&.&.&.&.&.&3&J&K&-1&1&1&27&.&3&.&.&-1&-1&.&3&3\\
X.98&.&.&.&.&.&.&.&.&3&K&J&-1&-1&-1&27&.&3&.&.&1&1&.&3&3\\
X.99&.&.&.&.&.&.&.&.&3&K&J&-1&1&1&27&.&3&.&.&-1&-1&.&3&3\\
X.100&.&.&.&.&.&.&.&.&3&J&K&-1&-1&-1&27&.&3&.&.&1&1&.&3&3\\
X.101&-1&-1&-1&.&.&.&.&.&-6&-2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.\\
X.102&1&-1&1&.&.&.&.&.&-6&-2&-2&2&-2&-2&.&.&.&.&.&.&.&.&.&.\\
X.103&.&.&.&12&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.104&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-27&.&-3&.&.&-1&-1&.&-3&-3\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-27&.&-3&.&.&1&1&.&-3&-3\\
X.107&.&.&.&6&-6&.&.&.&.&.&.&.&.&.&32&-4&32&-4&5&.&.&4&-4&-4\\
X.108&.&.&.&-3&3&.&.&.&.&.&.&.&.&.&32&-4&-16&-4&5&.&.&4&-10&14\\
X.109&.&.&.&-3&3&.&.&.&.&.&.&.&.&.&32&-4&-16&-4&5&.&.&4&14&-10\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-54&18&18&9&.&6&6&6&.&.\\
X.111&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-54&18&18&9&.&-6&-6&6&.&.\\
X.112&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-9&.&18&.&.&.&-9&.&.\\
X.113&.&.&.&9&.&.&.&.&-3&1&1&-3&-1&-1&-36&-24&12&-12&.&.&.&.&.&.\\
X.114&.&.&.&9&.&.&.&.&-3&1&1&-3&1&1&-36&-24&12&-12&.&.&.&.&.&.\\
X.115&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&-81&.&-9&.&.&-3&-3&.&.&.\\
X.116&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&-81&.&-9&.&.&3&3&.&.&.\\
X.117&1&1&1&.&.&.&.&.&.&.&.&.&.&.&-81&.&-9&.&.&3&3&.&.&.\\
X.118&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&-81&.&-9&.&.&-3&-3&.&.&.\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&.&.&-12&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&-9&.&.&.&.&.&.&.&.&.&.&36&-30&-12&12&.&.&.&6&.&.\\
X.122&-2&.&2&.&.&.&.&.&3&-1&-1&3&-1&-1&.&.&.&.&.&.&.&.&.&.\\
X.123&2&.&-2&.&.&.&.&.&3&-1&-1&3&1&1&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&.&.&4&.&.&.&-2&2&.&.&.&.&.&-12&12&.&.&.\\
X.125&.&.&.&.&.&.&.&.&4&.&.&.&2&-2&.&.&.&.&.&12&-12&.&.&.\\
X.126&.&.&.&.&.&.&.&.&4&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.127&.&.&.&.&.&.&.&.&4&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&27&.&.&.&.&.&-9&.&.\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&-4&2&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&-4&2&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&3&-3&.&.&.&.&.&.&.&.&.&-8&-8&-8&-8&-8&-8&-8&.&7&-5\\
X.136&.&.&.&3&-3&.&.&.&.&.&.&.&.&.&-8&-8&-8&-8&-8&-8&-8&.&-5&7\\
X.137&.&.&.&3&-3&.&.&.&.&.&.&.&.&.&-8&-8&-8&-8&-8&8&8&.&7&-5\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-12&12&.&.&.\\
X.139&.&.&.&3&-3&.&.&.&.&.&.&.&.&.&-8&-8&-8&-8&-8&8&8&.&-5&7\\
X.140&.&.&.&-6&-3&.&.&.&.&.&.&.&.&.&16&28&16&4&-2&.&.&4&4&4\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12&.&.&.\\
X.142&.&.&.&-6&6&.&.&.&.&.&.&.&.&.&-8&-8&16&-8&-8&-4&-4&.&-2&-2\\
X.143&.&.&.&-6&6&.&.&.&.&.&.&.&.&.&-8&-8&16&-8&-8&4&4&.&-2&-2\\
X.144&.&.&.&-6&-3&.&.&.&.&.&.&.&.&.&16&28&16&4&-2&.&.&-4&4&4\\
X.145&.&.&.&-12&.&3&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&6&3&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&81&.&9&.&.&3&3&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&81&.&9&.&.&-3&-3&.&.&.\\
X.149&.&.&.&-12&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&-4&2&-1&-1&-1&-4&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&-4&2&-1&-1&-1&-4&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&.&.&.&.&96&-12&.&-12&15&.&.&-4&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-48&-12&.&6&6&.&.&4&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-48&-12&.&6&6&.&.&4&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-48&-12&.&6&6&.&.&-4&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-48&-12&.&6&6&.&.&-4&.&.\\
X.157&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.161&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.162&.&.&.&6&3&.&.&.&.&.&.&.&.&.&32&56&-16&8&-4&.&.&.&-4&-4\\
X.163&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.165&.&.&.&8&-4&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.166&.&.&.&12&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.167&.&.&.&.&-6&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&6&6&6&6&6&7&7&5&5&5&6&4&4&4&4&4&4&4&5&5\\
3&2&2&2&2&2&1&1&2&2&2&1&2&2&2&2&2&2&2&1&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}
&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}&12_{27}
&12_{28}&12_{29}&12_{30}\\
\hline
2P&6_{7}&6_{14}&6_{7}&6_{5}&6_{14}&6_{9}&6_{9}&6_{15}&6_{6}&6_{15}
&6_{7}&6_{21}&6_{21}&6_{36}&6_{31}&6_{31}&6_{36}&6_{8}&6_{35}&6_{35}\\
3P&4d&4g&4h&4b&4i&4c&4f&4g&4h&4i&4k&4d&4h&4e&4g&4i&4e&4b&4o&4m\\
5P&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}
&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}&12_{27}
&12_{28}&12_{29}&12_{30}\\
7P&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}
&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}&12_{27}
&12_{28}&12_{29}&12_{30}\\
\hline
X.89&2&.&-2&.&.&-2&2&.&-2&.&-2&2&-2&.&.&.&.&.&.&.\\
X.90&-2&.&-2&.&.&2&2&.&-2&.&2&-2&-2&.&.&.&.&.&.&.\\
X.91&.&.&.&2&.&.&.&.&.&.&.&.&.&2&.&.&2&-1&-2&-2\\
X.92&.&.&.&2&.&.&.&.&.&.&.&.&.&-2&.&.&-2&-1&2&2\\
X.93&.&4&.&.&-4&.&.&-2&.&2&.&.&.&.&-2&2&.&.&.&.\\
X.94&-2&.&-2&3&.&2&2&3&1&3&2&1&1&.&.&.&.&.&1&1\\
X.95&2&.&-2&3&.&-2&2&3&1&3&-2&-1&1&.&.&.&.&.&-1&-1\\
X.96&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.\\
X.97&3&.&3&.&.&-1&-1&.&.&.&-1&.&.&-1&.&.&-1&.&.&.\\
X.98&-3&.&3&.&.&1&-1&.&.&.&1&.&.&1&.&.&1&.&.&.\\
X.99&3&.&3&.&.&-1&-1&.&.&.&-1&.&.&-1&.&.&-1&.&.&.\\
X.100&-3&.&3&.&.&1&-1&.&.&.&1&.&.&1&.&.&1&.&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.104&.&2&.&.&-2&.&.&-4&.&4&.&.&.&.&-4&4&.&.&.&.\\
X.105&3&.&-3&.&.&-1&1&.&.&.&-1&.&.&-1&.&.&-1&.&.&.\\
X.106&-3&.&-3&.&.&1&1&.&.&.&1&.&.&1&.&.&1&.&.&.\\
X.107&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.\\
X.108&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.\\
X.109&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.\\
X.110&-2&.&-2&-3&.&2&2&.&-2&.&-2&1&1&.&.&.&.&.&-1&-1\\
X.111&2&.&-2&-3&.&-2&2&.&-2&.&2&-1&1&.&.&.&.&.&1&1\\
X.112&.&.&.&6&.&.&.&3&3&3&.&.&.&.&.&.&.&.&.&.\\
X.113&4&.&.&.&.&-4&.&.&.&.&.&-2&.&.&.&.&.&.&.&.\\
X.114&-4&.&.&.&.&4&.&.&.&.&.&2&.&.&.&.&.&.&.&.\\
X.115&-3&.&3&.&.&1&-1&.&.&.&-3&.&.&.&.&.&.&.&.&.\\
X.116&3&.&3&.&.&-1&-1&.&.&.&3&.&.&.&.&.&.&.&.&.\\
X.117&3&.&3&.&.&-1&-1&.&.&.&3&.&.&.&.&.&.&.&.&.\\
X.118&-3&.&3&.&.&1&-1&.&.&.&-3&.&.&.&.&.&.&.&.&.\\
X.119&.&-4&.&.&4&.&.&-4&.&4&.&.&.&.&2&-2&.&.&.&.\\
X.120&.&6&.&.&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&4&.&.&.&-4&.&-2&.&.&.&-2&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\
X.128&.&.&.&.&.&.&.&-3&3&-3&.&.&.&.&.&.&.&.&.&.\\
X.129&.&-4&.&.&4&.&.&2&.&-2&.&.&.&.&-1&1&.&.&.&.\\
X.130&.&-4&.&.&4&.&.&2&.&-2&.&.&.&.&-1&1&.&.&.&.\\
X.131&.&2&.&.&-2&.&.&2&.&-2&.&.&.&.&2&-2&.&.&.&.\\
X.132&.&2&.&.&-2&.&.&2&.&-2&.&.&.&.&2&-2&.&.&.&.\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&1&.&.&.\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&1&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&-1&.&.&.\\
X.138&.&6&.&.&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&-1&.&.&.\\
X.140&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.\\
X.141&.&6&.&.&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&2&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&-2&.&.&.\\
X.144&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&3&.&-3&.&.&-1&1&.&.&.&3&.&.&.&.&.&.&.&.&.\\
X.148&-3&.&-3&.&.&1&1&.&.&.&-3&.&.&.&.&.&.&.&.&.\\
X.149&.&-4&.&.&4&.&.&2&.&-2&.&.&.&.&2&-2&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.153&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2\\
X.154&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2\\
X.155&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.\\
X.156&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.\\
X.157&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.161&.&2&.&.&-2&.&.&2&.&-2&.&.&.&.&2&-2&.&.&.&.\\
X.162&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&.&-2&.&.&2&.&.&-2&.&2&.&.&.&.&-2&2&.&.&.&.\\
X.164&.&-2&.&.&2&.&.&-2&.&2&.&.&.&.&-2&2&.&.&.&.\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.166&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.167&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&4&4&4&4&1&1&5&5&3&1&4&2&2&2&2&2&2&4&3&3&3&1&1&5\\
3&1&1&1&1&1&1&.&4&4&4&2&3&3&2&2&2&2&.&.&.&.&1&1&2\\
5&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&.&.&.\\
7&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.\\
\hline
&12_{31}&12_{32}&12_{33}&12_{34}&14a&15a&16a&18a&18b&18c&18d&18e
&18f&18g&18h&18i&18j&20a&20b&20c&20d&21a&21b&24a\\
\hline
2P&6_{17}&6_{31}&6_{11}&6_{31}&7a&15a&8b&9a&9b&9c&9a&9e&9d&9e&9d
&9d&9e&10a&10b&10d&10c&21b&21a&12_{3}\\
3P&4q&4n&4p&4n&14a&5a&16a&6_{3}&6_{3}&6_{3}&6_{6}&6_{4}&6_{4}
&6_{22}&6_{24}&6_{23}&6_{25}&20a&20d&20c&20b&7a&7a&8a\\
5P&12_{31}&12_{34}&12_{33}&12_{32}&14a&3a&16a&18a&18b&18c&18d&18f
&18e&18i&18j&18g&18h&4a&4c&4d&4c&21a&21b&24a\\
7P&12_{31}&12_{32}&12_{33}&12_{34}&2a&15a&16a&18a&18b&18c&18d&18e
&18f&18g&18h&18i&18j&20a&20d&20c&20b&3a&3a&24a\\
\hline
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&1&.&.&.\\
X.90&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&.&.&.\\
X.91&2&.&.&.&.&.&.&-6&-3&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&-2&.&.&.&.&.&.&-6&-3&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&1&.&.&6&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.95&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&L&-1&-L&.&.&1\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&L&1&-L&.&.&-1\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-L&-1&L&.&.&1\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-L&1&L&.&.&-1\\
X.101&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&.\\
X.102&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&2&.&2&.&.&.&.\\
X.103&.&.&.&.&-2&.&.&-12&-6&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.\\
X.104&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.107&.&.&.&.&.&.&.&6&-6&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&.&.&.&.&.&-3&3&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&.&.&.&.&.&.&.&-3&3&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&.&.&.&.&.&.&9&.&.&1&.&.&.&.&.&.&1&1&-1&1&.&.&.\\
X.114&.&.&.&.&.&.&.&9&.&.&1&.&.&.&.&.&.&1&-1&1&-1&.&.&.\\
X.115&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3\\
X.116&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3\\
X.117&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3\\
X.118&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&.&.&.&.&.&.&12&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&-9&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&.&.&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&-1&.&.&.\\
X.124&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&E&.&\bar{E}&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.\\
X.130&.&\bar{E}&.&E&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.\\
X.131&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-F&-G&.\\
X.132&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-G&-F&.\\
X.133&.&.&.&.&.&.&.&4&-2&1&.&1&1&-1&1&-1&1&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&.&4&-2&1&.&1&1&1&-1&1&-1&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&.&3&-3&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&.&.&.&.&3&-3&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&3&-3&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&3&-3&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&.&.&.&.&.&.&.&-6&-3&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&-6&6&.&2&.&.&.&.&.&.&.&.&.&.&.&.&6\\
X.143&.&.&.&.&.&.&.&-6&6&.&2&.&.&.&.&.&.&.&.&.&.&.&.&-6\\
X.144&.&.&.&.&.&.&.&-6&-3&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&-1&.&12&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&2&1&.&.&-6&-3&.&.&.&.&.&.&.&.&.&.&.&1&1&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3\\
X.149&.&.&.&.&.&.&.&12&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&1&.&4&-2&1&.&1&1&-1&1&-1&1&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&1&.&4&-2&1&.&1&1&1&-1&1&-1&.&.&.&.&.&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.161&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.162&.&.&.&.&.&.&.&6&3&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.165&.&.&.&.&1&.&.&-8&4&-2&.&-2&-2&.&.&.&.&.&.&.&.&-1&-1&.\\
X.166&.&.&.&.&.&.&.&-12&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.167&.&.&.&.&.&.&.&.&6&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrr}
2&5&3&3&4&4&4&4&4&1&4&4&2&1&1\\
3&2&2&2&1&1&1&1&1&1&3&3&3&1&1\\
5&.&.&.&.&.&.&.&.&1&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
\hline
&24b&24c&24d&24e&24f&24g&24h&24i&30a&36a&36b&36c&42a&42b\\
\hline
2P&12_{1}&12_{10}&12_{9}&12_{12}&12_{14}&12_{14}&12_{8}&12_{12}
&15a&18a&18a&18b&21a&21b\\
3P&8a&8a&8a&8i&8c&8c&8b&8i&10a&12_{2}&12_{2}&12_{2}&14a&14a\\
5P&24b&24c&24d&24i&24g&24f&24h&24e&6_{1}&36a&36b&36c&42a&42b\\
7P&24b&24c&24d&24i&24g&24f&24h&24e&30a&36a&36b&36c&6_{1}&6_{1}\\
\hline
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&.&.&.&.&.&.&.&.&-2&-2&1&.&.\\
X.92&.&.&.&.&.&.&.&.&.&-2&-2&1&.&.\\
X.93&.&.&.&.&.&.&.&.&-1&.&.&.&.&.\\
X.94&.&.&.&.&-1&-1&-1&.&.&.&.&.&.&.\\
X.95&.&.&.&.&1&1&-1&.&.&.&.&.&.&.\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.97&1&1&1&.&.&.&.&.&.&.&.&.&.&.\\
X.98&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.99&1&1&1&.&.&.&.&.&.&.&.&.&.&.\\
X.100&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.104&.&.&.&.&.&.&.&.&1&.&.&.&.&.\\
X.105&1&1&1&.&.&.&.&.&.&.&.&.&.&.\\
X.106&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.107&.&.&.&.&.&.&.&.&.&2&2&2&.&.\\
X.108&.&.&.&.&.&.&.&.&.&-7&5&-1&.&.\\
X.109&.&.&.&.&.&.&.&.&.&5&-7&-1&.&.\\
X.110&.&.&.&.&1&1&.&.&.&.&.&.&.&.\\
X.111&.&.&.&.&-1&-1&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&-1&.&.&.&.&.&.&.\\
X.113&.&.&.&.&.&.&.&.&.&-3&-3&.&.&.\\
X.114&.&.&.&.&.&.&.&.&.&-3&-3&.&.&.\\
X.115&3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&-3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&-3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.118&3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&.&.&3&3&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&.&.&1&.&.&.&.&.\\
X.125&.&.&.&.&.&.&.&.&1&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&.&1&.&.&.&.&.\\
X.127&.&.&.&.&.&.&.&.&1&.&.&.&.&.\\
X.128&.&.&.&.&.&.&1&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.130&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.131&.&.&.&.&.&.&.&.&.&.&.&.&G&F\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&F&G\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&3&-3&.&.&.&.&.&.&-5&7&1&.&.\\
X.136&.&-3&3&.&.&.&.&.&.&7&-5&1&.&.\\
X.137&.&-3&3&.&.&.&.&.&.&-5&7&1&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&3&-3&.&.&.&.&.&.&7&-5&1&.&.\\
X.140&.&.&.&.&.&.&.&.&.&-2&-2&1&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&-6&.&.&.&.&.&.&.&.&-2&-2&-2&.&.\\
X.143&6&.&.&.&.&.&.&.&.&-2&-2&-2&.&.\\
X.144&.&.&.&.&.&.&.&.&.&-2&-2&1&.&.\\
X.145&.&.&.&.&.&.&.&.&1&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&-1&.&.&.&-1&-1\\
X.147&-3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&-1&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&-1&.&.&.&.&.\\
X.152&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&N&-N&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&-N&N&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.161&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.162&.&.&.&.&.&.&.&.&.&2&2&-1&.&.\\
X.163&.&.&.&-N&.&.&.&N&.&.&.&.&.&.\\
X.164&.&.&.&N&.&.&.&-N&.&.&.&.&.&.\\
X.165&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.166&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.167&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}

==> (inline-2) <==
\begin{array}{r|rrrrrrrrrrrrrrrrr}
2&19&19&17&14&19&19&14&17&10&9&8&5&11&14&14&13\\
3&9&9&6&6&4&4&4&3&7&9&7&7&4&4&1&3\\
5&2&2&1&2&1&1&1&.&1&.&.&.&1&.&1&.\\
7&1&1&1&1&.&.&.&.&1&.&.&.&1&.&.&.\\
11&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&4a&4b&4c&4d\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&3d&2a&2e&2e&2e\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&1a&1a&1a&1a&4a&4b&4c&4d\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&4a&4b&4c&4d\\
7P&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&4a&4b&4c&4d\\
11P&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&4a&4b&4c&4d\\
13P&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&4a&4b&4c&4d\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&-1&1&1&-1&1&1&1&1&1&-1&-1&-1&1\\
X.3&78&78&-34&22&14&14&6&-2&15&-3&6&-3&-6&-10&6&6\\
X.4&78&78&-34&-22&14&14&-6&-2&15&-3&6&-3&6&10&-6&6\\
X.5&352&-352&.&.&32&-32&.&.&-8&28&10&1&.&.&.&.\\
X.6&352&-352&.&.&32&-32&.&.&-8&28&10&1&.&.&.&.\\
X.7&429&429&77&79&45&45&15&13&6&24&15&-3&7&15&15&13\\
X.8&429&429&77&-79&45&45&-15&13&6&24&15&-3&-7&-15&-15&13\\
X.9&1001&1001&-231&49&41&41&-31&-7&56&29&2&2&21&-15&1&1\\
X.10&1001&1001&-231&-49&41&41&31&-7&56&29&2&2&-21&15&-1&1\\
X.11&1430&1430&-154&-170&86&86&6&6&-1&-28&26&-1&-14&22&-26&14\\
X.12&1430&1430&-154&170&86&86&-6&6&-1&-28&26&-1&14&-22&26&14\\
X.13&3003&3003&539&-203&59&59&21&-37&105&6&15&6&21&-43&-11&11\\
X.14&3003&3003&539&203&59&59&-21&-37&105&6&15&6&-21&43&11&11\\
X.15&3080&3080&616&-280&136&136&-56&40&119&2&20&2&-56&-56&-24&24\\
X.16&3080&3080&616&280&136&136&56&40&119&2&20&2&56&56&24&24\\
X.17&4160&-4160&.&.&192&-192&.&.&128&-52&38&2&.&.&.&.\\
X.18&10725&10725&-715&-575&165&165&-15&-43&15&114&24&6&85&33&-15&29\\
X.19&10725&10725&-715&575&165&165&15&-43&15&114&24&6&-85&-33&15&29\\
X.20&11648&-11648&.&.&128&-128&.&.&308&-16&-16&-16&.&.&.&.\\
X.21&11648&-11648&.&.&128&-128&.&.&308&-16&-16&-16&.&.&.&.\\
X.22&13650&13650&1330&-350&210&210&-30&114&105&123&33&15&-70&-30&-30
&-14\\
X.23&13650&13650&1330&350&210&210&30&114&105&123&33&15&70&30&30&-14\\
X.24&27456&-27456&.&.&448&-448&.&.&240&240&78&24&.&.&.&.\\
X.25&27456&-27456&.&.&448&-448&.&.&-120&-84&60&-3&.&.&.&.\\
X.26&27456&-27456&.&.&448&-448&.&.&-120&-84&60&-3&.&.&.&.\\
X.27&30030&30030&1694&1330&526&526&66&62&-21&-102&60&6&14&82&66&38\\
X.28&30030&30030&1694&-1330&526&526&-66&62&-21&-102&60&6&-14&-82&-66
&38\\
X.29&32032&32032&-2464&1568&544&544&96&-32&91&-44&64&10&-56&-128&64
&64\\
X.30&32032&32032&-2464&-1568&544&544&-96&-32&91&-44&64&10&56&128&-64
&64\\
X.31&43680&43680&-4256&1120&416&416&-96&-32&399&-60&48&-6&56&-128&64
&.\\
X.32&43680&43680&-4256&-1120&416&416&96&-32&399&-60&48&-6&-56&128
&-64&.\\
X.33&45045&45045&4389&945&309&309&129&133&441&90&-18&9&189&81&1&29\\
X.34&45045&45045&4389&-945&309&309&-129&133&441&90&-18&9&-189&-81&-1
&29\\
X.35&48048&48048&-1232&448&432&432&192&48&-84&258&6&-12&-112&.&.&-16\\
X.36&48048&48048&-1232&-448&432&432&-192&48&-84&258&6&-12&112&.&.
&-16\\
X.37&50050&50050&770&-350&130&130&130&-126&-35&235&19&-8&-70&2&-30
&-14\\
X.38&50050&50050&-5390&1050&450&450&170&-46&595&73&10&19&-210&-102
&10&10\\
X.39&50050&50050&770&350&130&130&-130&-126&-35&235&19&-8&70&-2&30
&-14\\
X.40&50050&50050&-5390&-1050&450&450&-170&-46&595&73&10&19&210&102
&-10&10\\
X.41&75075&75075&7315&-875&515&515&165&51&735&-93&-3&-12&105&-107&5
&-5\\
X.42&75075&75075&1155&2625&835&835&225&131&-210&150&51&-12&105&33&65
&83\\
X.43&75075&75075&1155&-2625&835&835&-225&131&-210&150&51&-12&-105
&-33&-65&83\\
X.44&75075&75075&-5005&-875&-125&-125&165&83&420&-12&42&15&-175&85&5
&-5\\
X.45&75075&75075&7315&875&515&515&-165&51&735&-93&-3&-12&-105&107&-5
&-5\\
X.46&75075&75075&-5005&875&-125&-125&-165&83&420&-12&42&15&175&-85
&-5&-5\\
X.47&81081&81081&3465&2331&633&633&-117&-87&.&162&81&.&-105&123&75
&33\\
X.48&81081&81081&3465&-2331&633&633&117&-87&.&162&81&.&105&-123&-75
&33\\
X.49&96096&-96096&.&.&544&-544&.&.&1092&192&-6&30&.&.&.&.\\
X.50&105600&-105600&.&.&-640&640&.&.&120&-24&48&-24&.&.&.&.\\
X.51&105600&-105600&.&.&-640&640&.&.&120&-24&48&-24&.&.&.&.\\
X.52&105600&-105600&.&.&-640&640&.&.&120&-24&48&-24&.&.&.&.\\
X.53&105600&-105600&.&.&-640&640&.&.&120&-24&48&-24&.&.&.&.\\
X.54&114400&114400&-8800&2400&480&480&160&32&685&28&-8&-26&-120&-192
&.&64\\
X.55&114400&114400&-8800&-2400&480&480&-160&32&685&28&-8&-26&120&192
&.&64\\
X.56&123200&-123200&.&.&960&-960&.&.&-280&404&62&-28&.&.&.&.\\
X.57&123200&-123200&.&.&960&-960&.&.&-280&404&62&-28&.&.&.&.\\
X.58&133056&-133056&.&.&-192&192&.&.&.&-108&-54&54&.&.&.&.\\
X.59&133056&-133056&.&.&-192&192&.&.&.&-108&-54&54&.&.&.&.\\
X.60&150150&150150&8470&350&70&70&270&54&525&57&48&-24&210&-2&-50
&-34\\
X.61&150150&150150&8470&-350&70&70&-270&54&525&57&48&-24&-210&2&50
&-34\\
X.62&205920&205920&1056&4320&864&864&-96&160&-279&-144&72&18&216&.
&64&64\\
X.63&205920&205920&1056&-4320&864&864&96&160&-279&-144&72&18&-216&.
&-64&64\\
X.64&228800&-228800&.&.&320&-320&.&.&-160&380&-52&29&.&.&.&.\\
X.65&228800&-228800&.&.&320&-320&.&.&-160&380&-52&29&.&.&.&.\\
X.66&277200&277200&-18480&.&720&720&.&-48&1260&-306&-90&18&.&.&.&16\\
X.67&289575&289575&12375&225&615&615&-495&183&405&162&-81&.&-195&33
&-15&15\\
X.68&289575&289575&12375&-225&615&615&495&183&405&162&-81&.&195&-33
&15&15\\
X.69&292864&-292864&.&.&2048&-2048&.&.&1552&-32&112&-32&.&.&.&.\\
X.70&300300&300300&-7700&-4900&1420&1420&60&-84&-210&-291&114&-21
&140&124&-100&-4\\
X.71&300300&300300&-7700&4900&1420&1420&-60&-84&-210&-291&114&-21
&-140&-124&100&-4\\
X.72&320320&320320&14784&-4480&1344&1344&-256&192&406&-116&64&-8
&-336&-192&-64&.\\
X.73&320320&320320&14784&4480&1344&1344&256&192&406&-116&64&-8&336
&192&64&.\\
X.74&360855&360855&18711&-3645&1431&1431&-189&279&729&.&.&.&-189
&-189&-61&-9\\
X.75&360855&360855&18711&3645&1431&1431&189&279&729&.&.&.&189&189&61
&-9\\
X.76&370656&370656&-15840&-3744&1248&1248&288&-96&405&324&.&.&-120
&192&.&.\\
X.77&370656&370656&-15840&3744&1248&1248&-288&-96&405&324&.&.&120
&-192&.&.\\
X.78&450450&450450&25410&-1050&210&210&150&-350&1575&171&-18&9&210
&-90&-10&-6\\
X.79&450450&450450&6930&-7350&1170&1170&-150&-110&-315&-72&9&9&210
&-150&10&130\\
X.80&450450&450450&6930&7350&1170&1170&150&-110&-315&-72&9&9&-210
&150&-10&130\\
X.81&450450&450450&25410&1050&210&210&-150&-350&1575&171&-18&9&-210
&90&10&-6\\
X.82&471744&-471744&.&.&2112&-2112&.&.&.&-648&162&.&.&.&.&.\\
X.83&576576&576576&14784&-5376&576&576&384&-320&126&180&72&18&336
&-192&-64&.\\
X.84&576576&576576&14784&5376&576&576&-384&-320&126&180&72&18&-336
&192&64&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&11&13&11&11&11&12&11&10&5&10&9&8&8&8&8&8&8&5&9&9&10\\
3&2&1&2&2&2&1&1&1&1&7&9&7&5&5&6&4&4&7&4&4&3\\
5&1&.&.&.&.&.&.&.&2&1&.&.&1&1&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&1&1&.&.&.&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4e&4f&4g&4h&4i&4j&4k&4l&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}
&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}\\
\hline
2P&2d&2e&2d&2g&2g&2e&2d&2g&5a&3a&3b&3c&3a&3a&3b&3a&3a&3d&3b&3b&3a\\
3P&4e&4f&4g&4h&4i&4j&4k&4l&5a&2a&2a&2a&2b&2c&2b&2c&2c&2a&2e&2d&2d\\
5P&4e&4f&4g&4h&4i&4j&4k&4l&1a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}
&6_{8}&6_{7}&6_{9}&6_{10}&6_{11}&6_{12}\\
7P&4e&4f&4g&4h&4i&4j&4k&4l&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}
&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}\\
11P&4e&4f&4g&4h&4i&4j&4k&4l&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}
&6_{8}&6_{7}&6_{9}&6_{10}&6_{11}&6_{12}\\
13P&4e&4f&4g&4h&4i&4j&4k&4l&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}
&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&-1&1&1&-1&1&-1&1&1&1&1&1&-1&1&-1&-1&1&1&1&1\\
X.3&-6&-2&2&2&2&-2&2&2&3&15&-3&6&-7&-5&-7&1&1&-3&5&5&-1\\
X.4&-6&-2&-2&2&2&2&2&-2&3&15&-3&6&-7&5&-7&-1&-1&-3&5&5&-1\\
X.5&.&.&.&-8&8&.&.&.&2&8&-28&-10&.&.&.&A&\bar{A}&-1&4&-4&8\\
X.6&.&.&.&-8&8&.&.&.&2&8&-28&-10&.&.&.&\bar{A}&A&-1&4&-4&8\\
X.7&5&-3&7&5&5&-1&5&-1&4&6&24&15&14&16&-4&-8&-8&-3&.&.&6\\
X.8&5&-3&-7&5&5&1&5&1&4&6&24&15&14&-16&-4&8&8&-3&.&.&6\\
X.9&-11&9&-3&5&5&9&-3&-3&1&56&29&2&-6&4&-15&-14&-14&2&5&5&8\\
X.10&-11&9&3&5&5&-9&-3&3&1&56&29&2&-6&-4&-15&14&14&2&5&5&8\\
X.11&-6&6&-6&10&10&-2&2&2&5&-1&-28&26&-19&19&8&1&1&-1&-4&-4&-1\\
X.12&-6&6&6&10&10&2&2&-2&5&-1&-28&26&-19&-19&8&-1&-1&-1&-4&-4&-1\\
X.13&11&-5&5&3&3&5&-5&-3&3&105&6&15&17&-5&26&7&7&6&14&14&-7\\
X.14&11&-5&-5&3&3&-5&-5&3&3&105&6&15&17&5&26&-7&-7&6&14&14&-7\\
X.15&24&8&-8&.&.&-8&8&.&5&119&2&20&31&-19&22&-7&-7&2&10&10&7\\
X.16&24&8&8&.&.&8&8&.&5&119&2&20&31&19&22&7&7&2&10&10&7\\
X.17&.&.&.&-16&16&.&.&.&10&-128&52&-38&.&.&.&.&.&-2&-12&12&.\\
X.18&-15&-11&-3&9&9&9&-7&-3&.&15&114&24&5&-35&14&-29&-29&6&-6&-6&15\\
X.19&-15&-11&3&9&9&-9&-7&3&.&15&114&24&5&35&14&29&29&6&-6&-6&15\\
X.20&.&.&.&.&.&.&.&.&-2&-308&16&16&.&.&.&.&.&16&16&-16&-4\\
X.21&.&.&.&.&.&.&.&.&-2&-308&16&16&.&.&.&.&.&16&16&-16&-4\\
X.22&10&2&-6&10&10&-14&10&2&.&105&123&33&25&-35&7&-35&-35&15&3&3&9\\
X.23&10&2&6&10&10&14&10&-2&.&105&123&33&25&35&7&35&35&15&3&3&9\\
X.24&.&.&.&-16&16&.&.&.&6&-240&-240&-78&.&.&.&.&.&-24&-16&16&16\\
X.25&.&.&.&-16&16&.&.&.&6&120&84&-60&.&.&.&\bar{A}&A&3&20&-20&-8\\
X.26&.&.&.&-16&16&.&.&.&6&120&84&-60&.&.&.&A&\bar{A}&3&20&-20&-8\\
X.27&26&-2&6&18&18&10&2&6&5&-21&-102&60&29&-11&-34&7&7&6&-14&-14&-5\\
X.28&26&-2&-6&18&18&-10&2&-6&5&-21&-102&60&29&11&-34&-7&-7&6&-14&-14
&-5\\
X.29&-24&.&8&.&.&.&8&.&7&91&-44&64&-79&-61&20&-7&-7&10&4&4&-5\\
X.30&-24&.&-8&.&.&.&8&.&7&91&-44&64&-79&61&20&7&7&10&4&4&-5\\
X.31&-24&.&-8&.&.&.&8&.&5&399&-60&48&-71&-59&-44&7&7&-6&20&20&-1\\
X.32&-24&.&8&.&.&.&8&.&5&399&-60&48&-71&59&-44&-7&-7&-6&20&20&-1\\
X.33&41&5&21&1&1&9&1&5&-5&441&90&-18&-21&-9&42&21&21&9&-6&-6&9\\
X.34&41&5&-21&1&1&-9&1&-5&-5&441&90&-18&-21&9&42&-21&-21&9&-6&-6&9\\
X.35&.&-16&16&16&16&.&.&.&-2&-84&258&6&-44&16&10&-56&-56&-12&18&18
&12\\
X.36&.&-16&-16&16&16&.&.&.&-2&-84&258&6&-44&-16&10&56&56&-12&18&18
&12\\
X.37&10&18&10&18&18&2&-6&-6&.&-35&235&19&5&-35&-13&49&49&-8&-5&-5&13\\
X.38&-50&-14&6&-2&-2&-14&6&-2&.&595&73&10&-35&15&-71&21&21&19&9&9&3\\
X.39&10&18&-10&18&18&-2&-6&6&.&-35&235&19&5&35&-13&-49&-49&-8&-5&-5
&13\\
X.40&-50&-14&-6&-2&-2&14&6&2&.&595&73&10&-35&-15&-71&-21&-21&19&9&9
&3\\
X.41&55&-13&1&7&7&13&-1&9&.&735&-93&-3&25&25&79&7&7&-12&11&11&-1\\
X.42&-5&19&25&3&3&1&11&9&.&-210&150&51&30&60&-6&.&.&-12&-2&-2&-2\\
X.43&-5&19&-25&3&3&-1&11&-9&.&-210&150&51&30&-60&-6&.&.&-12&-2&-2&-2\\
X.44&15&3&9&-1&-1&-3&-9&-7&.&420&-12&42&-10&-20&-64&-14&-14&15&28&28
&4\\
X.45&55&-13&-1&7&7&-13&-1&-9&.&735&-93&-3&25&-25&79&-7&-7&-12&11&11
&-1\\
X.46&15&3&-9&-1&-1&3&-9&7&.&420&-12&42&-10&20&-64&14&14&15&28&28&4\\
X.47&5&-7&-1&-3&-3&-13&-3&-9&6&.&162&81&90&90&-18&.&.&.&-6&-6&.\\
X.48&5&-7&1&-3&-3&13&-3&9&6&.&162&81&90&-90&-18&.&.&.&-6&-6&.\\
X.49&.&.&.&-8&8&.&.&.&-4&-1092&-192&6&.&.&.&.&.&-30&32&-32&-20\\
X.50&.&.&.&.&.&.&.&.&.&-120&24&-48&.&.&.&\bar{A}&A&24&-8&8&8\\
X.51&.&.&.&.&.&.&.&.&.&-120&24&-48&.&.&.&A&\bar{A}&24&-8&8&8\\
X.52&.&.&.&.&.&.&.&.&.&-120&24&-48&.&.&.&A&\bar{A}&24&-8&8&8\\
X.53&.&.&.&.&.&.&.&.&.&-120&24&-48&.&.&.&\bar{A}&A&24&-8&8&8\\
X.54&-40&.&8&.&.&.&-8&.&.&685&28&-8&-25&15&-52&-15&-15&-26&12&12&-3\\
X.55&-40&.&-8&.&.&.&-8&.&.&685&28&-8&-25&-15&-52&15&15&-26&12&12&-3\\
X.56&.&.&.&-16&16&.&.&.&.&280&-404&-62&.&.&.&G&\bar{G}&28&12&-12&24\\
X.57&.&.&.&-16&16&.&.&.&.&280&-404&-62&.&.&.&\bar{G}&G&28&12&-12&24\\
X.58&.&.&.&-16&16&.&.&.&6&.&108&54&.&.&.&.&.&-54&12&-12&.\\
X.59&.&.&.&-16&16&.&.&.&6&.&108&54&.&.&.&.&.&-54&12&-12&.\\
X.60&-30&22&-6&-6&-6&6&10&-6&.&525&57&48&55&-55&73&35&35&-24&25&25
&13\\
X.61&-30&22&6&-6&-6&-6&10&6&.&525&57&48&55&55&73&-35&-35&-24&25&25
&13\\
X.62&24&.&24&.&.&.&-8&.&-5&-279&-144&72&-69&-99&-24&15&15&18&.&.&9\\
X.63&24&.&-24&.&.&.&-8&.&-5&-279&-144&72&-69&99&-24&-15&-15&18&.&.&9\\
X.64&.&.&.&-16&16&.&.&.&.&160&-380&52&.&.&.&J&\bar{J}&-29&4&-4&32\\
X.65&.&.&.&-16&16&.&.&.&.&160&-380&52&.&.&.&\bar{J}&J&-29&4&-4&32\\
X.66&-80&16&.&16&16&.&-16&.&.&1260&-306&-90&60&.&-66&.&.&18&-18&-18
&12\\
X.67&35&23&5&3&3&-23&-5&-3&.&405&162&-81&-45&-45&-18&-27&-27&.&-6&-6
&21\\
X.68&35&23&-5&3&3&23&-5&3&.&405&162&-81&-45&45&-18&27&27&.&-6&-6&21\\
X.69&.&.&.&.&.&.&.&.&14&-1552&32&-112&.&.&.&.&.&32&-32&32&-16\\
X.70&-20&-20&-4&20&20&12&-4&4&.&-210&-291&114&-50&50&49&14&14&-21
&-11&-11&-2\\
X.71&-20&-20&4&20&20&-12&-4&-4&.&-210&-291&114&-50&-50&49&-14&-14
&-21&-11&-11&-2\\
X.72&16&.&-16&.&.&.&16&.&-5&406&-116&64&114&-34&-12&14&14&-8&12&12&6\\
X.73&16&.&16&.&.&.&16&.&-5&406&-116&64&114&34&-12&-14&-14&-8&12&12&6\\
X.74&39&-9&3&-9&-9&3&7&3&5&729&.&.&81&-81&.&27&27&.&.&.&9\\
X.75&39&-9&-3&-9&-9&-3&7&-3&5&729&.&.&81&81&.&-27&-27&.&.&.&9\\
X.76&-40&.&8&.&.&.&-8&.&6&405&324&.&-45&-45&36&-27&-27&.&-12&-12&21\\
X.77&-40&.&-8&.&.&.&-8&.&6&405&324&.&-45&45&36&27&27&.&-12&-12&21\\
X.78&30&2&26&-2&-2&-18&-10&-14&.&1575&171&-18&-15&-15&111&-21&-21&9
&3&3&-9\\
X.79&10&-30&2&-14&-14&10&-6&2&.&-315&-72&9&45&-15&-36&21&21&9&.&.&21\\
X.80&10&-30&-2&-14&-14&-10&-6&-2&.&-315&-72&9&45&15&-36&-21&-21&9&.
&.&21\\
X.81&30&2&-26&-2&-2&18&-10&14&.&1575&171&-18&-15&15&111&21&21&9&3&3
&-9\\
X.82&.&.&.&-48&48&.&.&.&-6&.&648&-162&.&.&.&.&.&.&-24&24&.\\
X.83&-16&.&16&.&.&.&-16&.&1&126&180&72&114&-66&-12&-42&-42&18&36&36
&-18\\
X.84&-16&.&-16&.&.&.&-16&.&1&126&180&72&114&66&-12&42&42&18&36&36
&-18\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&10&5&5&5&8&8&8&8&8&7&7&5&5&5&5&5&5&5&5&3&8&8&8&8&8\\
3&3&6&5&5&3&3&3&3&3&3&3&4&4&4&4&3&3&3&3&1&1&1&1&1&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}
&6_{22}&6_{23}&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&6_{30}&6_{31}
&7a&8a&8b&8c&8d&8e\\
\hline
2P&3a&3b&3c&3c&3c&3c&3b&3a&3a&3c&3c&3d&3d&3d&3d&3d&3d&3c&3c&7a&4f
&4d&4d&4d&4d\\
3P&2e&2c&2c&2b&2g&2g&2g&2f&2g&2e&2d&2f&2f&2c&2c&2g&2g&2g&2f&7a&8a
&8b&8c&8d&8e\\
5P&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}
&6_{22}&6_{23}&6_{25}&6_{24}&6_{27}&6_{26}&6_{28}&6_{29}&6_{30}&6_{31}
&7a&8a&8b&8c&8d&8e\\
7P&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}
&6_{22}&6_{23}&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&6_{30}&6_{31}
&1a&8a&8b&8c&8d&8e\\
11P&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}
&6_{22}&6_{23}&6_{25}&6_{24}&6_{27}&6_{26}&6_{28}&6_{29}&6_{30}&6_{31}
&7a&8a&8b&8c&8d&8e\\
13P&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}
&6_{22}&6_{23}&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&6_{30}&6_{31}
&7a&8a&8b&8c&8d&8e\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&-1&1&1&1&1&-1&1&1&1&-1&-1&-1&-1&1&1&1&-1&1&-1&1&-1&1&-1\\
X.3&-1&-5&4&2&-2&-2&1&3&1&2&2&-3&-3&1&1&1&1&-2&.&1&2&2&2&-2&-2\\
X.4&-1&5&-4&2&-2&-2&1&-3&1&2&2&3&3&-1&-1&1&1&-2&.&1&-2&2&-2&-2&2\\
X.5&-8&.&.&.&-6&6&.&.&.&-2&2&B&\bar{B}&C&\bar{C}&-3&3&.&.&2&.&.&.&.
&.\\
X.6&-8&.&.&.&-6&6&.&.&.&-2&2&\bar{B}&B&\bar{C}&C&-3&3&.&.&2&.&.&.&.
&.\\
X.7&6&-2&7&5&7&7&4&.&-2&3&3&-3&-3&1&1&1&1&1&3&2&3&1&3&1&3\\
X.8&6&2&-7&5&7&7&4&.&-2&3&3&3&3&-1&-1&1&1&1&-3&2&-3&1&-3&1&-3\\
X.9&8&-5&4&-6&2&2&-7&-4&2&2&2&-4&-4&4&4&2&2&2&-4&.&1&-3&-3&1&1\\
X.10&8&5&-4&-6&2&2&-7&4&2&2&2&4&4&-4&-4&2&2&2&4&.&-1&-3&3&1&-1\\
X.11&-1&-8&-8&8&-6&-6&.&3&-3&2&2&-3&-3&1&1&3&3&.&.&2&-6&-2&-2&2&2\\
X.12&-1&8&8&8&-6&-6&.&-3&-3&2&2&3&3&-1&-1&3&3&.&.&2&6&-2&2&2&-2\\
X.13&-7&-14&-5&-1&-1&-1&2&3&-7&-1&-1&-6&-6&-2&-2&2&2&-1&3&.&-3&-1&1
&-1&1\\
X.14&-7&14&5&-1&-1&-1&2&-3&-7&-1&-1&6&6&2&2&2&2&-1&-3&.&3&-1&-1&-1
&-1\\
X.15&7&-10&-10&4&4&4&-2&-11&7&4&4&-2&-2&2&2&-2&-2&4&-2&.&.&4&-4&4&-4\\
X.16&7&10&10&4&4&4&-2&11&7&4&4&2&2&-2&-2&-2&-2&4&2&.&.&4&4&4&4\\
X.17&.&.&.&.&6&-6&.&.&.&-6&6&.&.&.&.&-6&6&.&.&2&.&.&.&.&.\\
X.18&15&-8&-8&-4&8&8&-10&-3&5&.&.&-6&-6&-2&-2&2&2&-4&.&1&-3&1&5&-3&1\\
X.19&15&8&8&-4&8&8&-10&3&5&.&.&6&6&2&2&2&2&-4&.&1&3&1&-5&-3&-1\\
X.20&4&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.21&4&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.22&9&1&1&7&9&9&15&-3&9&-3&-3&-3&-3&1&1&3&3&3&-3&.&-2&-2&-2&-2&-2\\
X.23&9&-1&-1&7&9&9&15&3&9&-3&-3&3&3&-1&-1&3&3&3&3&.&2&-2&2&-2&2\\
X.24&-16&.&.&.&-18&18&.&.&.&2&-2&.&.&.&.&.&.&.&.&2&.&.&.&.&.\\
X.25&8&.&.&.&12&-12&.&.&.&-4&4&F&\bar{F}&\bar{C}&C&-3&3&.&.&2&.&.&.
&.&.\\
X.26&8&.&.&.&12&-12&.&.&.&-4&4&\bar{F}&F&C&\bar{C}&-3&3&.&.&2&.&.&.
&.&.\\
X.27&-5&-20&16&2&-4&-4&-10&-3&5&4&4&-6&-6&-2&-2&2&2&2&.&.&6&2&-2&-2
&2\\
X.28&-5&20&-16&2&-4&-4&-10&3&5&4&4&6&6&2&2&2&2&2&.&.&-6&2&2&-2&-2\\
X.29&-5&2&20&2&-8&-8&4&3&1&4&4&6&6&2&2&-2&-2&-2&.&.&.&4&4&-4&-4\\
X.30&-5&-2&-20&2&-8&-8&4&-3&1&4&4&-6&-6&-2&-2&-2&-2&-2&.&.&.&4&-4&-4
&4\\
X.31&-1&-14&4&10&-8&-8&4&-3&1&-4&-4&-6&-6&-2&-2&-2&-2&-2&.&.&.&-4&4
&4&-4\\
X.32&-1&14&-4&10&-8&-8&4&3&1&-4&-4&6&6&2&2&-2&-2&-2&.&.&.&-4&-4&4&4\\
X.33&9&.&.&6&-2&-2&10&15&19&6&6&3&3&3&3&1&1&-2&.&.&-3&1&-3&5&1\\
X.34&9&.&.&6&-2&-2&10&-15&19&6&6&-3&-3&-3&-3&1&1&-2&.&.&3&1&3&5&-1\\
X.35&12&16&-2&-8&6&6&-6&.&-12&6&6&-6&-6&-2&-2&.&.&.&6&.&.&.&.&.&.\\
X.36&12&-16&2&-8&6&6&-6&.&-12&6&6&6&6&2&2&.&.&.&-6&.&.&.&.&.&.\\
X.37&13&1&1&5&3&3&3&-11&-3&-5&-5&4&4&4&4&.&.&-3&1&.&-2&2&2&2&2\\
X.38&3&-3&6&-8&2&2&-7&23&5&6&6&-1&-1&3&3&-1&-1&-4&2&.&-2&2&2&-2&-2\\
X.39&13&-1&-1&5&3&3&3&11&-3&-5&-5&-4&-4&-4&-4&.&.&-3&-1&.&2&2&-2&2
&-2\\
X.40&3&3&-6&-8&2&2&-7&-23&5&6&6&1&1&-3&-3&-1&-1&-4&-2&.&2&2&-2&-2&2\\
X.41&-1&-11&-11&-11&-3&-3&-9&9&9&5&5&-6&-6&-2&-2&.&.&-3&-3&.&1&-5&5
&-1&1\\
X.42&-2&6&15&3&11&11&2&-12&-10&7&7&.&.&.&.&-4&-4&-1&3&.&-3&3&1&3&1\\
X.43&-2&-6&-15&3&11&11&2&12&-10&7&7&.&.&.&.&-4&-4&-1&-3&.&3&3&-1&3
&-1\\
X.44&4&16&-2&-10&2&2&8&12&-10&-2&-2&3&3&-5&-5&-1&-1&2&-6&.&-3&-1&1&3
&-3\\
X.45&-1&11&11&-11&-3&-3&-9&-9&9&5&5&6&6&2&2&.&.&-3&3&.&-1&-5&-5&-1
&-1\\
X.46&4&-16&2&-10&2&2&8&-12&-10&-2&-2&-3&-3&5&5&-1&-1&2&6&.&3&-1&-1&3
&3\\
X.47&.&-18&9&9&9&9&6&-6&-6&-3&-3&.&.&.&.&.&.&-3&-3&.&3&-7&3&-3&-1\\
X.48&.&18&-9&9&9&9&6&6&-6&-3&-3&.&.&.&.&.&.&-3&3&.&-3&-7&-3&-3&1\\
X.49&20&.&.&.&-6&6&.&.&.&-10&10&.&.&.&.&6&-6&.&.&.&.&.&.&.&.\\
X.50&-8&.&.&.&.&.&.&.&.&-8&8&.&.&\bar{A}&A&.&.&.&.&-2&.&.&.&.&.\\
X.51&-8&.&.&.&.&.&.&.&.&-8&8&.&.&A&\bar{A}&.&.&.&.&-2&.&.&.&.&.\\
X.52&-8&.&.&.&.&.&.&.&.&-8&8&.&.&A&\bar{A}&.&.&.&.&-2&.&.&.&.&.\\
X.53&-8&.&.&.&.&.&.&.&.&-8&8&.&.&\bar{A}&A&.&.&.&.&-2&.&.&.&.&.\\
X.54&-3&-30&6&2&8&8&-4&7&-1&.&.&-2&-2&-6&-6&2&2&2&-2&-1&.&4&-4&-4&4\\
X.55&-3&30&-6&2&8&8&-4&-7&-1&.&.&2&2&6&6&2&2&2&2&-1&.&4&4&-4&-4\\
X.56&-24&.&.&.&-18&18&.&.&.&-6&6&H&\bar{H}&D&\bar{D}&.&.&.&.&.&.&.&.
&.&.\\
X.57&-24&.&.&.&-18&18&.&.&.&-6&6&\bar{H}&H&\bar{D}&D&.&.&.&.&.&.&.&.
&.&.\\
X.58&.&.&.&.&-6&6&.&.&.&6&-6&.&.&.&.&6&-6&.&.&.&.&.&.&.&.\\
X.59&.&.&.&.&-6&6&.&.&.&6&-6&.&.&.&.&6&-6&.&.&.&.&.&.&.&.\\
X.60&13&-1&8&-8&.&.&9&9&-9&-8&-8&.&.&8&8&.&.&.&.&.&2&2&2&-2&-2\\
X.61&13&1&-8&-8&.&.&9&-9&-9&-8&-8&.&.&-8&-8&.&.&.&.&.&-2&2&-2&-2&2\\
X.62&9&.&.&12&-8&-8&-8&-3&-5&.&.&-6&-6&6&6&-2&-2&4&.&1&.&-4&-4&4&4\\
X.63&9&.&.&12&-8&-8&-8&3&-5&.&.&6&6&-6&-6&-2&-2&4&.&1&.&-4&4&4&-4\\
X.64&-32&.&.&.&12&-12&.&.&.&4&-4&B&\bar{B}&B&\bar{B}&-3&3&.&.&-2&.&.
&.&.&.\\
X.65&-32&.&.&.&12&-12&.&.&.&4&-4&\bar{B}&B&\bar{B}&B&-3&3&.&.&-2&.&.
&.&.&.\\
X.66&12&.&.&6&6&6&30&.&12&6&6&.&.&.&.&-6&-6&6&.&.&.&.&.&.&.\\
X.67&21&-18&9&9&-9&-9&6&3&3&3&3&.&.&.&.&.&.&-3&-3&-1&-3&-1&1&-5&5\\
X.68&21&18&-9&9&-9&-9&6&-3&3&3&3&.&.&.&.&.&.&-3&3&-1&3&-1&-1&-5&-5\\
X.69&16&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&-2&.&.&.&.&.\\
X.70&-2&-13&-4&4&-6&-6&9&-6&6&-2&-2&-3&-3&5&5&3&3&.&.&.&-4&.&.&.&.\\
X.71&-2&13&4&4&-6&-6&9&6&6&-2&-2&3&3&-5&-5&3&3&.&.&.&4&.&.&.&.\\
X.72&6&2&2&6&.&.&-12&-10&-6&.&.&-4&-4&-4&-4&.&.&6&2&.&.&.&.&.&.\\
X.73&6&-2&-2&6&.&.&-12&10&-6&.&.&4&4&4&4&.&.&6&-2&.&.&.&.&.&.\\
X.74&9&.&.&.&.&.&.&-9&9&.&.&.&.&.&.&.&.&.&.&-2&3&-1&-5&-1&-5\\
X.75&9&.&.&.&.&.&.&9&9&.&.&.&.&.&.&.&.&.&.&-2&-3&-1&5&-1&5\\
X.76&21&-18&-18&-18&.&.&-12&3&3&.&.&.&.&.&.&.&.&6&6&-1&.&-4&4&4&-4\\
X.77&21&18&18&-18&.&.&-12&-3&3&.&.&.&.&.&.&.&.&6&-6&-1&.&-4&-4&4&4\\
X.78&-9&3&-6&12&-2&-2&7&9&-23&6&6&-3&-3&-3&-3&1&1&4&-6&.&2&2&-2&-2&2\\
X.79&21&-6&-15&-9&1&1&4&9&-11&-3&-3&3&3&3&3&1&1&-5&-3&.&6&2&2&2&2\\
X.80&21&6&15&-9&1&1&4&-9&-11&-3&-3&-3&-3&-3&-3&1&1&-5&3&.&-6&2&-2&2
&-2\\
X.81&-9&-3&6&12&-2&-2&7&-9&-23&6&6&3&3&3&3&1&1&4&6&.&-2&2&2&-2&-2\\
X.82&.&.&.&.&18&-18&.&.&.&6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&-18&-30&6&6&-8&-8&4&6&10&.&.&6&6&-6&-6&-2&-2&-2&6&.&.&.&.&.&.\\
X.84&-18&30&-6&6&-8&-8&4&-6&10&.&.&-6&-6&6&6&-2&-2&-2&-6&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&6&6&4&3&2&5&4&5&5&3&4&2&6&8&5&5&8&8&6&7&7&5&8\\
3&.&1&.&4&4&3&1&1&.&.&1&.&.&3&3&4&4&2&2&3&2&2&3&1\\
5&.&.&.&.&.&.&2&2&1&1&1&1&.&1&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&8f&8g&8h&9a&9b&9c&10a&10b&10c&10d&10e&10f&11a&12_{1}&12_{2}
&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}&12_{11}\\
\hline
2P&4f&4h&4i&9a&9b&9c&5a&5a&5a&5a&5a&5a&11a&6_{1}&6_{13}&6_{10}
&6_{2}&6_{13}&6_{13}&6_{10}&6_{13}&6_{13}&6_{22}&6_{13}\\
3P&8f&8g&8h&3b&3b&3d&10a&10b&10c&10d&10e&10f&11a&4a&4b&4b&4a&4d&4d
&4d&4d&4b&4b&4c\\
5P&8f&8g&8h&9a&9b&9c&2a&2c&2d&2e&2b&2f&11a&12_{1}&12_{2}&12_{3}
&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}&12_{11}\\
7P&8f&8g&8h&9a&9b&9c&10a&10b&10c&10d&10e&10f&11a&12_{1}&12_{2}
&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}&12_{11}\\
11P&8f&8g&8h&9a&9b&9c&10a&10b&10c&10d&10e&10f&1a&12_{1}&12_{2}
&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}&12_{11}\\
13P&8f&8g&8h&9a&9b&9c&10a&10b&10c&10d&10e&10f&11a&12_{1}&12_{2}
&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}&12_{11}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&1&1&1&1&1&-1&1&1&1&-1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1\\
X.3&2&.&.&3&.&.&3&-3&-1&-1&1&1&1&-3&5&-1&3&3&3&-3&-3&-1&2&-3\\
X.4&2&.&.&3&.&.&3&3&-1&-1&1&-1&1&3&-5&1&-3&3&3&-3&-3&1&-2&3\\
X.5&.&.&.&-2&4&1&-2&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.6&.&.&.&-2&4&1&-2&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.7&1&-1&1&.&3&.&4&4&.&.&2&.&.&4&.&6&-2&-2&-2&4&-2&.&3&.\\
X.8&1&1&1&.&3&.&4&-4&.&.&2&.&.&-4&.&-6&2&-2&-2&4&-2&.&-3&.\\
X.9&1&3&-1&2&2&-1&1&-1&1&1&-1&-1&.&6&6&3&3&4&4&1&-2&.&.&-2\\
X.10&1&-3&-1&2&2&-1&1&1&1&1&-1&1&.&-6&-6&-3&-3&4&4&1&-2&.&.&2\\
X.11&2&.&.&-1&-1&2&5&5&1&1&1&1&.&1&1&4&4&-1&-1&-4&5&-5&-2&1\\
X.12&2&.&.&-1&-1&2&5&-5&1&1&1&-1&.&-1&-1&-4&-4&-1&-1&-4&5&5&2&-1\\
X.13&3&1&-1&3&.&.&3&-3&-1&-1&-1&1&.&3&-13&2&-6&5&5&2&5&-1&-1&-5\\
X.14&3&-1&-1&3&.&.&3&3&-1&-1&-1&-1&.&-3&13&-2&6&5&5&2&5&1&1&5\\
X.15&.&.&.&5&-1&-1&5&-5&1&1&1&-1&.&-11&-11&-2&-2&3&3&6&3&1&-2&-3\\
X.16&.&.&.&5&-1&-1&5&5&1&1&1&1&.&11&11&2&2&3&3&6&3&-1&2&3\\
X.17&.&.&.&8&-4&2&-10&.&2&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.\\
X.18&1&3&-1&.&3&.&.&.&.&.&.&.&.&-5&3&-12&4&-1&-1&2&5&-3&.&3\\
X.19&1&-3&-1&.&3&.&.&.&.&.&.&.&.&5&-3&12&-4&-1&-1&2&5&3&.&-3\\
X.20&.&.&.&2&2&2&2&.&-2&2&.&.&-1&.&.&.&.&12&-12&.&.&.&.&.\\
X.21&.&.&.&2&2&2&2&.&-2&2&.&.&-1&.&.&.&.&12&-12&.&.&.&.&.\\
X.22&-2&-2&2&.&3&.&.&.&.&.&.&.&-1&5&-3&-3&-7&1&1&-5&1&-3&-3&-3\\
X.23&-2&2&2&.&3&.&.&.&.&.&.&.&-1&-5&3&3&7&1&1&-5&1&3&3&3\\
X.24&.&.&.&6&6&.&-6&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.25&.&.&.&-6&.&.&-6&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.26&.&.&.&-6&.&.&-6&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.27&2&.&.&-3&-3&.&5&5&1&1&-1&1&.&-1&-5&-8&-4&-1&-1&2&-7&1&-2&3\\
X.28&2&.&.&-3&-3&.&5&-5&1&1&-1&-1&.&1&5&8&4&-1&-1&2&-7&-1&2&-3\\
X.29&.&.&.&1&1&-2&7&-7&-1&-1&1&1&.&-11&1&-2&-2&-5&-5&-8&1&-5&4&1\\
X.30&.&.&.&1&1&-2&7&7&-1&-1&1&-1&.&11&-1&2&2&-5&-5&-8&1&5&-4&-1\\
X.31&.&.&.&3&3&.&5&-5&1&1&-1&-1&-1&11&19&-2&2&3&3&.&-3&1&4&-5\\
X.32&.&.&.&3&3&.&5&5&1&1&-1&1&-1&-11&-19&2&-2&3&3&.&-3&-1&-4&5\\
X.33&1&3&-1&.&.&.&-5&-5&-1&-1&-1&-1&.&9&9&.&.&5&5&2&-1&3&.&1\\
X.34&1&-3&-1&.&.&.&-5&5&-1&-1&-1&1&.&-9&-9&.&.&5&5&2&-1&-3&.&-1\\
X.35&.&.&.&.&3&.&-2&-2&2&2&-2&2&.&-4&.&.&-4&-4&-4&2&-4&.&.&.\\
X.36&.&.&.&.&3&.&-2&2&2&2&-2&-2&.&4&.&.&4&-4&-4&2&-4&.&.&.\\
X.37&-2&2&-2&1&1&1&.&.&.&.&.&.&.&5&5&-7&-7&1&1&-5&1&-7&-1&-3\\
X.38&-2&.&.&4&-2&1&.&.&.&.&.&.&.&-15&9&-3&-3&7&7&1&1&3&-6&1\\
X.39&-2&-2&-2&1&1&1&.&.&.&.&.&.&.&-5&-5&7&7&1&1&-5&1&7&1&3\\
X.40&-2&.&.&4&-2&1&.&.&.&.&.&.&.&15&-9&3&3&7&7&1&1&-3&6&-1\\
X.41&-1&-1&1&3&.&.&.&.&.&.&.&.&.&15&-17&1&-3&7&7&-5&1&1&1&-1\\
X.42&-1&1&-1&-6&.&.&.&.&.&.&.&.&.&.&-12&6&6&2&2&2&2&.&-3&-4\\
X.43&-1&-1&-1&-6&.&.&.&.&.&.&.&.&.&.&12&-6&-6&2&2&2&2&.&3&4\\
X.44&3&3&1&-3&-3&.&.&.&.&.&.&.&.&-10&-14&4&-4&4&4&4&-2&4&4&2\\
X.45&-1&1&1&3&.&.&.&.&.&.&.&.&.&-15&17&-1&3&7&7&-5&1&-1&-1&1\\
X.46&3&-3&1&-3&-3&.&.&.&.&.&.&.&.&10&14&-4&4&4&4&4&-2&-4&-4&-2\\
X.47&1&1&-1&.&.&.&6&6&-2&-2&.&-2&.&.&.&6&-6&.&.&6&-6&-6&3&.\\
X.48&1&-1&-1&.&.&.&6&-6&-2&-2&.&2&.&.&.&-6&6&.&.&6&-6&6&-3&.\\
X.49&.&.&.&6&.&.&4&.&4&-4&.&.&.&.&.&.&.&12&-12&.&.&.&.&.\\
X.50&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.51&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.52&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.53&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.54&.&.&.&4&-2&1&.&.&.&.&.&.&.&-15&21&6&6&1&1&-8&-5&3&.&-3\\
X.55&.&.&.&4&-2&1&.&.&.&.&.&.&.&15&-21&-6&-6&1&1&-8&-5&-3&.&3\\
X.56&.&.&.&-4&2&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.57&.&.&.&-4&2&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&.&.&.&.&.&.&-6&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&.&.&.&.&.&-6&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&2&.&.&-3&.&.&.&.&.&.&.&.&.&15&-5&7&3&5&5&-7&-1&1&-8&-5\\
X.61&2&.&.&-3&.&.&.&.&.&.&.&.&.&-15&5&-7&-3&5&5&-7&-1&-1&8&5\\
X.62&.&.&.&.&.&.&-5&-5&-1&-1&1&-1&.&-9&-9&.&.&1&1&-8&-5&-3&.&7\\
X.63&.&.&.&.&.&.&-5&5&-1&-1&1&1&.&9&9&.&.&1&1&-8&-5&3&.&-7\\
X.64&.&.&.&2&2&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.65&.&.&.&2&2&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-2&4&.&.&.\\
X.67&3&-1&1&.&.&.&.&.&.&.&.&.&.&-15&-3&6&-6&-3&-3&6&3&3&-3&-3\\
X.68&3&1&1&.&.&.&.&.&.&.&.&.&.&15&3&-6&6&-3&-3&6&3&-3&3&3\\
X.69&.&.&.&10&-2&-2&-14&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&-4&.&.&-3&-3&.&.&.&.&.&.&.&.&-10&10&7&-13&2&2&5&2&-2&4&2\\
X.71&-4&.&.&-3&-3&.&.&.&.&.&.&.&.&10&-10&-7&13&2&2&5&2&2&-4&-2\\
X.72&.&.&.&4&-2&1&-5&-5&-1&-1&-1&-1&.&-6&-6&6&6&-6&-6&.&6&-6&.&2\\
X.73&.&.&.&4&-2&1&-5&5&-1&-1&-1&1&.&6&6&-6&-6&-6&-6&.&6&6&.&-2\\
X.74&-1&3&-1&.&.&.&5&5&1&1&1&1&.&-9&-9&.&.&-3&-3&.&-3&3&.&-1\\
X.75&-1&-3&-1&.&.&.&5&-5&1&1&1&-1&.&9&9&.&.&-3&-3&.&-3&-3&.&1\\
X.76&.&.&.&.&.&.&6&6&-2&-2&.&-2&.&-15&-3&-6&6&-3&-3&.&3&3&.&-3\\
X.77&.&.&.&.&.&.&6&-6&-2&-2&.&2&.&15&3&6&-6&-3&-3&.&3&-3&.&3\\
X.78&-2&.&.&.&.&.&.&.&.&.&.&.&.&15&-9&-9&3&3&3&3&-3&-3&.&-1\\
X.79&-2&-2&2&.&.&.&.&.&.&.&.&.&.&-15&9&-6&-6&1&1&4&1&-3&-3&1\\
X.80&-2&2&2&.&.&.&.&.&.&.&.&.&.&15&-9&6&6&1&1&4&1&3&3&-1\\
X.81&-2&.&.&.&.&.&.&.&.&.&.&.&.&-15&9&9&-3&3&3&3&-3&3&.&1\\
X.82&.&.&.&.&.&.&6&.&2&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.83&.&.&.&.&.&.&1&-1&1&1&-1&-1&.&6&-6&6&-6&-6&-6&.&6&-6&.&2\\
X.84&.&.&.&.&.&.&1&1&1&1&-1&1&.&-6&6&-6&6&-6&-6&.&6&6&.&-2\\
\end{array}
$$
} }

\newpage
Character table of $A_1(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&6&6&6&6&4&5&5&5&6&6&4&4&4&4&5&4&4&1&3&2\\
3&2&2&2&2&3&2&2&2&1&1&2&2&2&2&1&1&1&.&1&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.\\
\hline
&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}
&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}&12_{27}&12_{28}
&13a&14a&14b\\
\hline
2P&6_{12}&6_{17}&6_{12}&6_{17}&6_{3}&6_{19}&6_{19}&6_{11}&6_{10}
&6_{12}&6_{23}&6_{23}&6_{28}&6_{28}&6_{22}&6_{28}&6_{28}&13a&7a&7a\\
3P&4g&4h&4e&4i&4a&4i&4h&4g&4f&4k&4g&4e&4i&4h&4j&4l&4l&13a&14a&14b\\
5P&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}
&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}&12_{28}&12_{27}
&13a&14a&14b\\
7P&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}
&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}&12_{27}&12_{28}
&13a&2a&2c\\
11P&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}
&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}&12_{28}&12_{27}
&13a&14a&14b\\
13P&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}
&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}&12_{27}&12_{28}
&1a&14a&14b\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&1&1&1&-1&1&1&-1&1&1&-1&1&1&1&-1&-1&-1&1&1&-1\\
X.3&-1&2&-3&2&.&-1&-1&-1&1&-1&2&.&-1&-1&-2&-1&-1&.&1&1\\
X.4&1&2&-3&2&.&-1&-1&1&1&-1&-2&.&-1&-1&2&1&1&.&1&-1\\
X.5&.&-2&.&2&.&2&-2&.&.&.&.&.&-1&1&.&C&\bar{C}&1&-2&.\\
X.6&.&-2&.&2&.&2&-2&.&.&.&.&.&-1&1&.&\bar{C}&C&1&-2&.\\
X.7&4&-1&2&-1&1&2&2&-2&.&2&1&-1&-1&-1&-1&-1&-1&.&2&2\\
X.8&-4&-1&2&-1&-1&2&2&2&.&2&-1&-1&-1&-1&1&1&1&.&2&-2\\
X.9&.&2&-2&2&.&-1&-1&3&-3&.&.&-2&2&2&.&.&.&.&.&.\\
X.10&.&2&-2&2&.&-1&-1&-3&-3&.&.&-2&2&2&.&.&.&.&.&.\\
X.11&3&-2&-3&-2&-2&-2&-2&.&.&-1&.&.&1&1&-2&-1&-1&.&2&-2\\
X.12&-3&-2&-3&-2&2&-2&-2&.&.&-1&.&.&1&1&2&1&1&.&2&2\\
X.13&-1&3&5&3&3&.&.&2&-2&1&-1&-1&.&.&-1&.&.&.&.&.\\
X.14&1&3&5&3&-3&.&.&-2&-2&1&1&-1&.&.&1&.&.&.&.&.\\
X.15&1&.&3&.&-2&.&.&-2&2&-1&-2&.&.&.&-2&.&.&-1&.&.\\
X.16&-1&.&3&.&2&.&.&2&2&-1&2&.&.&.&2&.&.&-1&.&.\\
X.17&.&2&.&-2&.&-2&2&.&.&.&.&.&-2&2&.&.&.&.&-2&.\\
X.18&-3&.&-3&.&4&.&.&.&-2&-1&.&.&.&.&.&.&.&.&1&-1\\
X.19&3&.&-3&.&-4&.&.&.&-2&-1&.&.&.&.&.&.&.&.&1&1\\
X.20&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.21&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.22&-3&1&1&1&-1&1&1&-3&-1&1&3&1&1&1&1&-1&-1&.&.&.\\
X.23&3&1&1&1&1&1&1&3&-1&1&-3&1&1&1&-1&1&1&.&.&.\\
X.24&.&2&.&-2&.&4&-4&.&.&.&.&.&4&-4&.&.&.&.&-2&.\\
X.25&.&-4&.&4&.&-2&2&.&.&.&.&.&1&-1&.&C&\bar{C}&.&-2&.\\
X.26&.&-4&.&4&.&-2&2&.&.&.&.&.&1&-1&.&\bar{C}&C&.&-2&.\\
X.27&-3&.&5&.&2&.&.&.&-2&-1&.&2&.&.&-2&.&.&.&.&.\\
X.28&3&.&5&.&-2&.&.&.&-2&-1&.&2&.&.&2&.&.&.&.&.\\
X.29&-1&.&-3&.&-2&.&.&2&.&-1&2&.&.&.&.&.&.&.&.&.\\
X.30&1&.&-3&.&2&.&.&-2&.&-1&-2&.&.&.&.&.&.&.&.&.\\
X.31&1&.&-3&.&2&.&.&-2&.&-1&-2&.&.&.&.&.&.&.&.&.\\
X.32&-1&.&-3&.&-2&.&.&2&.&-1&2&.&.&.&.&.&.&.&.&.\\
X.33&3&-2&-1&-2&.&-2&-2&.&2&1&.&2&1&1&.&-1&-1&.&.&.\\
X.34&-3&-2&-1&-2&.&-2&-2&.&2&1&.&2&1&1&.&1&1&.&.&.\\
X.35&4&-2&.&-2&-4&-2&-2&4&2&.&-2&.&-2&-2&.&.&.&.&.&.\\
X.36&-4&-2&.&-2&4&-2&-2&-4&2&.&2&.&-2&-2&.&.&.&.&.&.\\
X.37&1&3&1&3&-1&3&3&1&3&-3&1&1&.&.&-1&.&.&.&.&.\\
X.38&3&-2&1&-2&.&1&1&-3&1&3&.&-2&1&1&-2&1&1&.&.&.\\
X.39&-1&3&1&3&1&3&3&-1&3&-3&-1&1&.&.&1&.&.&.&.&.\\
X.40&-3&-2&1&-2&.&1&1&3&1&3&.&-2&1&1&2&-1&-1&.&.&.\\
X.41&1&1&1&1&-3&1&1&1&-1&-1&1&1&-2&-2&1&.&.&.&.&.\\
X.42&4&3&-2&3&3&.&.&-2&-2&2&1&1&.&.&1&.&.&.&.&.\\
X.43&-4&3&-2&3&-3&.&.&2&-2&2&-1&1&.&.&-1&.&.&.&.&.\\
X.44&.&2&-6&2&2&2&2&.&.&.&.&.&-1&-1&.&-1&-1&.&.&.\\
X.45&-1&1&1&1&3&1&1&-1&-1&-1&-1&1&-2&-2&-1&.&.&.&.&.\\
X.46&.&2&-6&2&-2&2&2&.&.&.&.&.&-1&-1&.&1&1&.&.&.\\
X.47&2&-3&2&-3&-3&.&.&2&2&.&-1&-1&.&.&-1&.&.&.&.&.\\
X.48&-2&-3&2&-3&3&.&.&-2&2&.&1&-1&.&.&1&.&.&.&.&.\\
X.49&.&-2&.&2&.&-4&4&.&.&.&.&.&2&-2&.&.&.&.&.&.\\
X.50&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&2&.\\
X.51&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&2&.\\
X.52&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&2&.\\
X.53&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&2&.\\
X.54&-1&.&-1&.&.&.&.&2&.&1&2&2&.&.&.&.&.&.&-1&-1\\
X.55&1&.&-1&.&.&.&.&-2&.&1&-2&2&.&.&.&.&.&.&-1&1\\
X.56&.&2&.&-2&.&-2&2&.&.&.&.&.&-2&2&.&.&.&-1&.&.\\
X.57&.&2&.&-2&.&-2&2&.&.&.&.&.&-2&2&.&.&.&-1&.&.\\
X.58&.&2&.&-2&.&-2&2&.&.&.&.&.&-2&2&.&.&.&1&.&.\\
X.59&.&2&.&-2&.&-2&2&.&.&.&.&.&-2&2&.&.&.&1&.&.\\
X.60&-3&.&3&.&.&-3&-3&3&1&1&.&.&.&.&.&.&.&.&.&.\\
X.61&3&.&3&.&.&-3&-3&-3&1&1&.&.&.&.&.&.&.&.&.&.\\
X.62&-3&.&3&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&1&1\\
X.63&3&.&3&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&1&-1\\
X.64&.&-4&.&4&.&-2&2&.&.&.&.&.&1&-1&.&\bar{C}&C&.&2&.\\
X.65&.&-4&.&4&.&-2&2&.&.&.&.&.&1&-1&.&C&\bar{C}&.&2&.\\
X.66&.&-2&4&-2&.&-2&-2&.&-2&-4&.&-2&-2&-2&.&.&.&1&.&.\\
X.67&-1&3&-1&3&3&.&.&2&2&1&-1&-1&.&.&1&.&.&.&-1&1\\
X.68&1&3&-1&3&-3&.&.&-2&2&1&1&-1&.&.&-1&.&.&.&-1&-1\\
X.69&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.\\
X.70&2&2&-2&2&2&-1&-1&-1&1&2&2&-2&-1&-1&.&1&1&.&.&.\\
X.71&-2&2&-2&2&-2&-1&-1&1&1&2&-2&-2&-1&-1&.&-1&-1&.&.&.\\
X.72&2&.&-2&.&.&.&.&2&.&-2&2&-2&.&.&.&.&.&.&.&.\\
X.73&-2&.&-2&.&.&.&.&-2&.&-2&-2&-2&.&.&.&.&.&.&.&.\\
X.74&3&.&-3&.&.&.&.&.&.&1&.&.&.&.&.&.&.&1&-2&2\\
X.75&-3&.&-3&.&.&.&.&.&.&1&.&.&.&.&.&.&.&1&-2&-2\\
X.76&-1&.&-1&.&.&.&.&2&.&1&2&2&.&.&.&.&.&.&-1&1\\
X.77&1&.&-1&.&.&.&.&-2&.&1&-2&2&.&.&.&.&.&.&-1&-1\\
X.78&5&-2&-3&-2&.&1&1&-1&-1&-1&2&.&1&1&.&1&1&.&.&.\\
X.79&5&1&1&1&3&-2&-2&2&.&-3&-1&1&1&1&1&-1&-1&.&.&.\\
X.80&-5&1&1&1&-3&-2&-2&-2&.&-3&1&1&1&1&-1&1&1&.&.&.\\
X.81&-5&-2&-3&-2&.&1&1&1&-1&-1&-2&.&1&1&.&-1&-1&.&.&.\\
X.82&.&6&.&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&-2&.&2&.&.&.&.&-2&.&2&-2&2&.&.&.&.&.&.&.&.\\
X.84&2&.&2&.&.&.&.&2&.&2&2&2&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $A_1(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&2&3&5&5&4&3&3&3&3&3&4&4&2&2&2&2&2&3&3&3&2&2&2&2\\
3&.&1&.&.&4&4&3&3&3&3&2&2&3&3&3&2&2&1&.&.&1&.&.&.\\
5&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.\\
7&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&14c&15a&16a&16b&18a&18b&18c&18d&18e&18f&18g&18h&18i&18j&18k&18l
&18m&20a&20b&20c&21a&22a&22b&22c\\
\hline
2P&7a&15a&8f&8f&9a&9b&9a&9a&9a&9a&9a&9a&9b&9c&9b&9c&9c&10a&10c&10d
&21a&11a&11a&11a\\
3P&14c&5a&16a&16b&6_{2}&6_{2}&6_{14}&6_{6}&6_{6}&6_{14}&6_{10}
&6_{11}&6_{14}&6_{9}&6_{6}&6_{24}&6_{25}&20a&20b&20c&7a&22a&22b&22c\\
5P&14c&3a&16a&16b&18a&18b&18f&18e&18d&18c&18g&18h&18i&18j&18k&18m
&18l&4a&4e&4c&21a&22a&22b&22c\\
7P&2b&15a&16a&16b&18a&18b&18c&18d&18e&18f&18g&18h&18i&18j&18k&18l
&18m&20a&20b&20c&3a&22c&22b&22a\\
11P&14c&15a&16a&16b&18a&18b&18f&18e&18d&18c&18g&18h&18i&18j&18k&18m
&18l&20a&20b&20c&21a&2b&2a&2b\\
13P&14c&15a&16a&16b&18a&18b&18c&18d&18e&18f&18g&18h&18i&18j&18k&18l
&18m&20a&20b&20c&21a&22c&22b&22a\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&-1&1&1&-1&1&1&-1&1&1&-1&1&1&-1&-1&-1&1&-1&1&1&1&1\\
X.3&1&.&.&.&3&.&1&-1&-1&1&-1&-1&-2&.&2&.&.&-1&-1&1&1&-1&1&-1\\
X.4&1&.&.&.&3&.&-1&-1&-1&-1&-1&-1&2&.&2&.&.&1&-1&-1&1&-1&1&-1\\
X.5&.&2&.&.&2&-4&D&.&.&\bar{D}&-2&2&.&-1&.&C&\bar{C}&.&.&.&-1&.&.&.\\
X.6&.&2&.&.&2&-4&\bar{D}&.&.&D&-2&2&.&-1&.&\bar{C}&C&.&.&.&-1&.&.&.\\
X.7&.&1&-1&1&.&3&-2&2&2&-2&.&.&1&.&-1&.&.&2&.&.&-1&.&.&.\\
X.8&.&1&-1&-1&.&3&2&2&2&2&.&.&-1&.&-1&.&.&-2&.&.&-1&.&.&.\\
X.9&.&1&1&1&2&2&-2&.&.&-2&2&2&-2&-1&.&-1&-1&1&-1&1&.&.&.&.\\
X.10&.&1&1&-1&2&2&2&.&.&2&2&2&2&-1&.&1&1&-1&-1&-1&.&.&.&.\\
X.11&.&-1&.&.&-1&-1&1&-1&-1&1&-1&-1&1&2&-1&.&.&1&-1&-1&-1&.&.&.\\
X.12&.&-1&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&2&-1&.&.&-1&-1&1&-1&.&.&.\\
X.13&.&.&-1&1&3&.&1&-1&-1&1&-1&-1&-2&.&2&.&.&1&1&-1&.&.&.&.\\
X.14&.&.&-1&-1&3&.&-1&-1&-1&-1&-1&-1&2&.&2&.&.&-1&1&1&.&.&.&.\\
X.15&.&-1&.&.&5&-1&-1&1&1&-1&1&1&-1&-1&1&1&1&-1&-1&1&.&.&.&.\\
X.16&.&-1&.&.&5&-1&1&1&1&1&1&1&1&-1&1&-1&-1&1&-1&-1&.&.&.&.\\
X.17&.&-2&.&.&-8&4&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&2&.&-2&.\\
X.18&-1&.&-1&-1&.&3&-2&2&2&-2&.&.&1&.&-1&.&.&.&.&.&1&.&.&.\\
X.19&-1&.&-1&1&.&3&2&2&2&2&.&.&-1&.&-1&.&.&.&.&.&1&.&.&.\\
X.20&.&-2&.&.&-2&-2&.&.&.&.&-2&2&.&-2&.&.&.&.&.&.&.&E&1&\bar{E}\\
X.21&.&-2&.&.&-2&-2&.&.&.&.&-2&2&.&-2&.&.&.&.&.&.&.&\bar{E}&1&E\\
X.22&.&.&.&.&.&3&-2&-2&-2&-2&.&.&1&.&1&.&.&.&.&.&.&-1&-1&-1\\
X.23&.&.&.&.&.&3&2&-2&-2&2&.&.&-1&.&1&.&.&.&.&.&.&-1&-1&-1\\
X.24&.&.&.&.&-6&-6&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&2&.&.&.\\
X.25&.&.&.&.&6&.&\bar{D}&.&.&D&2&-2&.&.&.&.&.&.&.&.&-1&.&.&.\\
X.26&.&.&.&.&6&.&D&.&.&\bar{D}&2&-2&.&.&.&.&.&.&.&.&-1&.&.&.\\
X.27&.&-1&.&.&-3&-3&1&-1&-1&1&1&1&1&.&-1&.&.&-1&1&1&.&.&.&.\\
X.28&.&-1&.&.&-3&-3&-1&-1&-1&-1&1&1&-1&.&-1&.&.&1&1&-1&.&.&.&.\\
X.29&.&1&.&.&1&1&-1&-1&-1&-1&1&1&-1&-2&-1&.&.&-1&1&-1&.&.&.&.\\
X.30&.&1&.&.&1&1&1&-1&-1&1&1&1&1&-2&-1&.&.&1&1&1&.&.&.&.\\
X.31&.&-1&.&.&3&3&1&1&1&1&-1&-1&1&.&1&.&.&1&1&-1&.&1&-1&1\\
X.32&.&-1&.&.&3&3&-1&1&1&-1&-1&-1&-1&.&1&.&.&-1&1&1&.&1&-1&1\\
X.33&.&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&.&.&.&.\\
X.34&.&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&.&.&.&.\\
X.35&.&1&.&.&.&3&-2&-2&-2&-2&.&.&1&.&1&.&.&-2&.&.&.&.&.&.\\
X.36&.&1&.&.&.&3&2&-2&-2&2&.&.&-1&.&1&.&.&2&.&.&.&.&.&.\\
X.37&.&.&.&.&1&1&1&-1&-1&1&1&1&1&1&-1&1&1&.&.&.&.&.&.&.\\
X.38&.&.&.&.&4&-2&.&-2&-2&.&.&.&.&1&-2&-1&-1&.&.&.&.&.&.&.\\
X.39&.&.&.&.&1&1&-1&-1&-1&-1&1&1&-1&1&-1&-1&-1&.&.&.&.&.&.&.\\
X.40&.&.&.&.&4&-2&.&-2&-2&.&.&.&.&1&-2&1&1&.&.&.&.&.&.&.\\
X.41&.&.&1&-1&3&.&1&1&1&1&-1&-1&-2&.&-2&.&.&.&.&.&.&.&.&.\\
X.42&.&.&1&-1&-6&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.43&.&.&1&1&-6&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.44&.&.&-1&1&-3&-3&1&-1&-1&1&1&1&1&.&-1&.&.&.&.&.&.&.&.&.\\
X.45&.&.&1&1&3&.&-1&1&1&-1&-1&-1&2&.&-2&.&.&.&.&.&.&.&.&.\\
X.46&.&.&-1&-1&-3&-3&-1&-1&-1&-1&1&1&-1&.&-1&.&.&.&.&.&.&.&.&.\\
X.47&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.48&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.49&.&2&.&.&-6&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.50&.&.&.&.&3&.&\bar{C}&\bar{B}&B&C&1&-1&.&.&.&.&.&.&.&.&1&.&.&.\\
X.51&.&.&.&.&3&.&C&B&\bar{B}&\bar{C}&1&-1&.&.&.&.&.&.&.&.&1&.&.&.\\
X.52&.&.&.&.&3&.&C&\bar{B}&B&\bar{C}&1&-1&.&.&.&.&.&.&.&.&1&.&.&.\\
X.53&.&.&.&.&3&.&\bar{C}&B&\bar{B}&C&1&-1&.&.&.&.&.&.&.&.&1&.&.&.\\
X.54&-1&.&.&.&4&-2&.&2&2&.&.&.&.&1&2&1&1&.&.&.&-1&.&.&.\\
X.55&-1&.&.&.&4&-2&.&2&2&.&.&.&.&1&2&-1&-1&.&.&.&-1&.&.&.\\
X.56&.&.&.&.&4&-2&D&.&.&\bar{D}&.&.&.&1&.&\bar{C}&C&.&.&.&.&.&.&.\\
X.57&.&.&.&.&4&-2&\bar{D}&.&.&D&.&.&.&1&.&C&\bar{C}&.&.&.&.&.&.&.\\
X.58&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&.&.&.&.&-3&.&-1&1&1&-1&1&1&2&.&-2&.&.&.&.&.&.&.&.&.\\
X.61&.&.&.&.&-3&.&1&1&1&1&1&1&-2&.&-2&.&.&.&.&.&.&.&.&.\\
X.62&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&.&.&.\\
X.63&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&.&.&.\\
X.64&.&.&.&.&-2&-2&.&.&.&.&-2&2&.&1&.&C&\bar{C}&.&.&.&1&.&.&.\\
X.65&.&.&.&.&-2&-2&.&.&.&.&-2&2&.&1&.&\bar{C}&C&.&.&.&1&.&.&.\\
X.66&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&-1&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.\\
X.68&-1&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.\\
X.69&.&2&.&.&-10&2&.&.&.&.&-2&2&.&2&.&.&.&.&.&.&-2&.&.&.\\
X.70&.&.&.&.&-3&-3&-1&1&1&-1&1&1&-1&.&1&.&.&.&.&.&.&.&.&.\\
X.71&.&.&.&.&-3&-3&1&1&1&1&1&1&1&.&1&.&.&.&.&.&.&.&.&.\\
X.72&.&1&.&.&4&-2&2&.&.&2&.&.&2&1&.&-1&-1&-1&1&1&.&.&.&.\\
X.73&.&1&.&.&4&-2&-2&.&.&-2&.&.&-2&1&.&1&1&1&1&-1&.&.&.&.\\
X.74&.&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&.&.&.\\
X.75&.&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&.&.&.\\
X.76&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.\\
X.77&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.\\
X.78&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.79&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.\\
X.83&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&.&.&.&.\\
X.84&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $A_1(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&4&4&4&4&1&2&3&2&2&3&3&2&2&2&2&2\\
3&1&1&1&1&1&1&1&1&.&.&1&1&1&2&2&2&1&1&1&1\\
5&.&.&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&.&1\\
7&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&1&1&1&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&24a&24b&24c&24d&24e&24f&24g&24h&26a&28a&30a&30b&30c&36a&36b&36c
&42a&42b&42c&60a\\
\hline
2P&12_{5}&12_{6}&12_{6}&12_{5}&12_{13}&12_{20}&12_{13}&12_{20}&13a
&14a&15a&15a&15a&18g&18g&18b&21a&21a&21a&30a\\
3P&8b&8c&8d&8e&8g&8a&8g&8a&26a&28a&10a&10e&10b&12_{3}&12_{3}
&12_{4}&14b&14a&14b&20a\\
5P&24a&24b&24c&24d&24g&24h&24e&24f&26a&28a&6_{1}&6_{4}&6_{5}&36a
&36b&36c&42c&42b&42a&12_{1}\\
7P&24a&24b&24c&24d&24g&24h&24e&24f&26a&4a&30a&30b&30c&36a&36b&36c
&6_{7}&6_{1}&6_{8}&60a\\
11P&24a&24b&24c&24d&24e&24f&24g&24h&26a&28a&30a&30b&30c&36a&36b&36c
&42c&42b&42a&60a\\
13P&24a&24b&24c&24d&24e&24f&24g&24h&2a&28a&30a&30b&30c&36a&36b&36c
&42a&42b&42c&60a\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&1&-1&-1&-1&-1&-1&1&-1&1&1&-1&-1&-1&-1&-1&1&-1&-1\\
X.3&-1&-1&1&1&.&-1&.&-1&.&1&.&-2&.&-1&-1&.&1&1&1&2\\
X.4&-1&1&1&-1&.&1&.&1&.&-1&.&-2&.&1&1&.&-1&1&-1&-2\\
X.5&.&.&.&.&.&.&.&.&-1&.&-2&.&.&.&.&.&\bar{C}&1&C&.\\
X.6&.&.&.&.&.&.&.&.&-1&.&-2&.&.&.&.&.&C&1&\bar{C}&.\\
X.7&-2&.&-2&.&-1&.&-1&.&.&.&1&-1&1&.&.&1&-1&-1&-1&-1\\
X.8&-2&.&-2&.&1&.&1&.&.&.&1&-1&-1&.&.&-1&1&-1&1&1\\
X.9&.&.&-2&-2&.&1&.&1&.&.&1&-1&-1&.&.&.&.&.&.&1\\
X.10&.&.&-2&2&.&-1&.&-1&.&.&1&-1&1&.&.&.&.&.&.&-1\\
X.11&1&1&-1&-1&.&.&.&.&.&.&-1&1&-1&1&1&1&1&-1&1&1\\
X.12&1&-1&-1&1&.&.&.&.&.&.&-1&1&1&-1&-1&-1&-1&-1&-1&-1\\
X.13&-1&1&-1&1&1&.&1&.&.&.&.&2&.&-1&-1&.&.&.&.&-2\\
X.14&-1&-1&-1&-1&-1&.&-1&.&.&.&.&2&.&1&1&.&.&.&.&2\\
X.15&1&-1&1&-1&.&.&.&.&-1&.&-1&1&1&1&1&1&.&.&.&-1\\
X.16&1&1&1&1&.&.&.&.&-1&.&-1&1&-1&-1&-1&-1&.&.&.&1\\
X.17&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&-2&.&.\\
X.18&1&-1&3&1&.&.&.&.&.&1&.&.&.&.&.&1&-1&1&-1&.\\
X.19&1&1&3&-1&.&.&.&.&.&-1&.&.&.&.&.&-1&1&1&1&.\\
X.20&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.21&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.22&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&-1&.&.&.&.\\
X.23&1&-1&1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&1&.&.&.&.\\
X.24&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.\\
X.25&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&C&1&\bar{C}&.\\
X.26&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{C}&1&C&.\\
X.27&-1&1&1&-1&.&.&.&.&.&.&-1&-1&-1&1&1&-1&.&.&.&-1\\
X.28&-1&-1&1&1&.&.&.&.&.&.&-1&-1&1&-1&-1&1&.&.&.&1\\
X.29&1&1&-1&-1&.&.&.&.&.&.&1&1&-1&1&1&1&.&.&.&-1\\
X.30&1&-1&-1&1&.&.&.&.&.&.&1&1&1&-1&-1&-1&.&.&.&1\\
X.31&-1&1&1&-1&.&.&.&.&.&.&-1&-1&1&1&1&-1&.&.&.&1\\
X.32&-1&-1&1&1&.&.&.&.&.&.&-1&-1&-1&-1&-1&1&.&.&.&-1\\
X.33&1&3&-1&1&.&.&.&.&.&.&1&-1&1&.&.&.&.&.&.&-1\\
X.34&1&-3&-1&-1&.&.&.&.&.&.&1&-1&-1&.&.&.&.&.&.&1\\
X.35&.&.&.&.&.&.&.&.&.&.&1&1&1&.&.&-1&.&.&.&1\\
X.36&.&.&.&.&.&.&.&.&.&.&1&1&-1&.&.&1&.&.&.&-1\\
X.37&-1&-1&-1&-1&-1&1&-1&1&.&.&.&.&.&-1&-1&-1&.&.&.&.\\
X.38&-1&-1&1&1&.&1&.&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.39&-1&1&-1&1&1&-1&1&-1&.&.&.&.&.&1&1&1&.&.&.&.\\
X.40&-1&1&1&-1&.&-1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.41&1&-1&-1&1&-1&1&-1&1&.&.&.&.&.&1&1&.&.&.&.&.\\
X.42&.&-2&.&-2&1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.43&.&2&.&2&-1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.44&2&-2&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&.&.&.&.\\
X.45&1&1&-1&-1&1&-1&1&-1&.&.&.&.&.&-1&-1&.&.&.&.&.\\
X.46&2&2&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&.&.&.&.\\
X.47&2&.&.&2&1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.48&2&.&.&-2&-1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.49&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.50&.&.&.&.&.&.&.&.&-1&.&.&.&.&3&-3&.&C&-1&\bar{C}&.\\
X.51&.&.&.&.&.&.&.&.&-1&.&.&.&.&3&-3&.&\bar{C}&-1&C&.\\
X.52&.&.&.&.&.&.&.&.&-1&.&.&.&.&-3&3&.&\bar{C}&-1&C&.\\
X.53&.&.&.&.&.&.&.&.&-1&.&.&.&.&-3&3&.&C&-1&\bar{C}&.\\
X.54&1&-1&-1&1&.&.&.&.&.&-1&.&.&.&.&.&.&-1&-1&-1&.\\
X.55&1&1&-1&-1&.&.&.&.&.&1&.&.&.&.&.&.&1&-1&1&.\\
X.56&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
X.57&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
X.58&.&.&.&.&I&.&-I&.&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&.&.&.&-I&.&I&.&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.60&-1&-1&1&1&.&-1&.&-1&.&.&.&.&.&1&1&.&.&.&.&.\\
X.61&-1&1&1&-1&.&1&.&1&.&.&.&.&.&-1&-1&.&.&.&.&.\\
X.62&-1&-1&1&1&.&.&.&.&.&-1&1&1&1&.&.&.&1&1&1&1\\
X.63&-1&1&1&-1&.&.&.&.&.&1&1&1&-1&.&.&.&-1&1&-1&-1\\
X.64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&C&-1&\bar{C}&.\\
X.65&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{C}&-1&C&.\\
X.66&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
X.67&-1&1&1&-1&-1&.&-1&.&.&1&.&.&.&.&.&.&1&-1&1&.\\
X.68&-1&-1&1&1&1&.&1&.&.&-1&.&.&.&.&.&.&-1&-1&-1&.\\
X.69&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&2&.&.\\
X.70&.&.&.&.&.&-1&.&-1&.&.&.&.&.&1&1&-1&.&.&.&.\\
X.71&.&.&.&.&.&1&.&1&.&.&.&.&.&-1&-1&1&.&.&.&.\\
X.72&.&.&.&.&.&.&.&.&.&.&1&-1&1&.&.&.&.&.&.&-1\\
X.73&.&.&.&.&.&.&.&.&.&.&1&-1&-1&.&.&.&.&.&.&1\\
X.74&-1&1&-1&1&.&.&.&.&1&.&-1&1&-1&.&.&.&-1&1&-1&1\\
X.75&-1&-1&-1&-1&.&.&.&.&1&.&-1&1&1&.&.&.&1&1&1&-1\\
X.76&-1&1&1&-1&.&.&.&.&.&-1&.&.&.&.&.&.&1&-1&1&.\\
X.77&-1&-1&1&1&.&.&.&.&.&1&.&.&.&.&.&.&-1&-1&-1&.\\
X.78&-1&1&1&-1&.&-1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.79&-1&-1&-1&-1&1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&-1&1&-1&1&-1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&-1&-1&1&1&.&1&.&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&.&.&.&.&.&.&.&.&.&.&1&-1&-1&.&.&.&.&.&.&1\\
X.84&.&.&.&.&.&.&.&.&.&.&1&-1&1&.&.&.&.&.&.&-1\\
\end{array}
$$
} }

\newpage
Character table of $A_1(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrr}
2&19&19&17&14&19&19&14&17&10&9&8&5&11&14&14\\
3&9&9&6&6&4&4&4&3&7&9&7&7&4&4&1\\
5&2&2&1&2&1&1&1&.&1&.&.&.&1&.&1\\
7&1&1&1&1&.&.&.&.&1&.&.&.&1&.&.\\
11&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
13&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&4a&4b&4c\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&3d&2a&2e&2e\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&1a&1a&1a&1a&4a&4b&4c\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&4a&4b&4c\\
7P&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&4a&4b&4c\\
11P&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&4a&4b&4c\\
13P&1a&2a&2b&2c&2d&2e&2f&2g&3a&3b&3c&3d&4a&4b&4c\\
\hline
X.85&577368&577368&-21384&-5832&216&216&216&-72&729&.&.&.&216&216&56\\
X.86&577368&577368&-21384&5832&216&216&-216&-72&729&.&.&.&-216&-216
&-56\\
X.87&579150&579150&-6930&-5850&1230&1230&-90&174&-405&324&81&.&-210
&102&-90\\
X.88&579150&579150&-6930&5850&1230&1230&90&174&-405&324&81&.&210
&-102&90\\
X.89&600600&600600&21560&-7000&920&920&-120&-136&525&-96&12&-42&-280
&-248&40\\
X.90&600600&600600&21560&7000&920&920&120&-136&525&-96&12&-42&280
&248&-40\\
X.91&640640&-640640&.&.&-1152&1152&.&.&812&-232&128&-16&.&.&.\\
X.92&675675&675675&10395&4725&-165&-165&405&411&.&135&-54&54&525&21
&-75\\
X.93&675675&675675&10395&-4725&-165&-165&-405&411&.&135&-54&54&-525
&-21&75\\
X.94&720720&720720&-33264&-1680&1104&1104&-336&-112&1386&-18&36&-18
&336&48&-16\\
X.95&720720&720720&-33264&1680&1104&1104&336&-112&1386&-18&36&-18
&-336&-48&16\\
X.96&800800&-800800&.&.&1120&-1120&.&.&3220&-128&-74&34&.&.&.\\
X.97&800800&800800&12320&.&2080&2080&.&32&-560&-614&-20&34&.&.&.\\
X.98&800800&800800&-12320&-5600&800&800&-160&-416&-245&520&16&34&280
&64&.\\
X.99&800800&800800&-12320&5600&800&800&160&-416&-245&520&16&34&-280
&-64&.\\
X.100&800800&800800&-36960&.&-480&-480&.&160&1960&196&-56&-20&.&.&.\\
X.101&852930&852930&-29646&2430&1026&1026&-594&18&729&.&.&.&594&-162
&46\\
X.102&852930&852930&-29646&-2430&1026&1026&594&18&729&.&.&.&-594&162
&-46\\
X.103&873600&-873600&.&.&-640&640&.&.&1680&420&-84&-66&.&.&.\\
X.104&938223&938223&-2673&9477&1647&1647&-27&207&-729&.&.&.&-27&-27&5\\
X.105&938223&938223&-2673&-9477&1647&1647&27&207&-729&.&.&.&27&27&-5\\
X.106&960960&-960960&.&.&3392&-3392&.&.&-672&-348&138&30&.&.&.\\
X.107&972972&972972&-24948&9828&1836&1836&324&-180&.&-243&.&.&-252
&-252&36\\
X.108&972972&972972&-24948&-9828&1836&1836&-324&-180&.&-243&.&.&252
&252&-36\\
X.109&1029600&-1029600&.&.&1440&-1440&.&.&-720&252&90&9&.&.&.\\
X.110&1029600&-1029600&.&.&1440&-1440&.&.&-720&252&90&9&.&.&.\\
X.111&1164800&1164800&-17920&.&-2560&-2560&.&512&560&344&128&20&.&.&.\\
X.112&1201200&1201200&-30800&2800&560&560&240&176&420&-30&-48&51&.
&-80&-80\\
X.113&1201200&1201200&18480&.&-2000&-2000&.&560&420&-30&114&-30&.&.&.\\
X.114&1201200&1201200&-30800&-2800&560&560&-240&176&420&-30&-48&51&.
&80&80\\
X.115&1360800&1360800&30240&.&1440&1440&.&288&.&486&.&.&.&.&.\\
X.116&1360800&1360800&30240&.&1440&1440&.&288&.&486&.&.&.&.&.\\
X.117&1372800&1372800&49280&-6400&640&640&.&128&1560&-312&-24&12&.
&-256&.\\
X.118&1372800&-1372800&.&.&1920&-1920&.&.&1920&12&156&-42&.&.&.\\
X.119&1372800&1372800&49280&6400&640&640&.&128&1560&-312&-24&12&.&256
&.\\
X.120&1441792&1441792&.&-8192&.&.&.&.&-512&640&64&-8&.&.&.\\
X.121&1441792&1441792&.&8192&.&.&.&.&-512&640&64&-8&.&.&.\\
X.122&1441792&-1441792&.&.&.&.&.&.&-512&640&64&-8&.&.&.\\
X.123&1441792&-1441792&.&.&.&.&.&.&-512&640&64&-8&.&.&.\\
X.124&1791153&1791153&-5103&5103&-2511&-2511&-81&81&.&.&.&.&567&-81
&-81\\
X.125&1791153&1791153&-5103&-5103&-2511&-2511&81&81&.&.&.&.&-567&81
&81\\
X.126&1830400&-1830400&.&.&2560&-2560&.&.&880&1096&16&16&.&.&.\\
X.127&1876446&1876446&37422&-5346&-1890&-1890&270&-306&729&.&.&.&378
&-162&110\\
X.128&1876446&1876446&37422&5346&-1890&-1890&-270&-306&729&.&.&.&-378
&162&-110\\
X.129&1965600&1965600&30240&.&-480&-480&.&-480&.&-270&108&54&.&.&.\\
X.130&2027025&2027025&-24255&-7875&-1455&-1455&45&33&.&-324&81&.&105
&93&45\\
X.131&2027025&2027025&-24255&7875&-1455&-1455&-45&33&.&-324&81&.&-105
&-93&-45\\
X.132&2050048&2050048&.&10752&2048&2048&512&.&-1232&-224&-80&-8&.&.&.\\
X.133&2050048&2050048&.&-10752&2048&2048&-512&.&-1232&-224&-80&-8&.&.
&.\\
X.134&2316600&2316600&-43560&-1800&-840&-840&-360&24&405&-162&.&.&120
&24&120\\
X.135&2316600&2316600&-43560&1800&-840&-840&360&24&405&-162&.&.&-120
&-24&-120\\
X.136&2402400&-2402400&.&.&3360&-3360&.&.&-420&264&-78&48&.&.&.\\
X.137&2402400&2402400&12320&5600&-160&-160&-480&160&-735&-384&48&-6
&-280&64&.\\
X.138&2402400&2402400&12320&-5600&-160&-160&480&160&-735&-384&48&-6
&280&-64&.\\
X.139&2555904&2555904&32768&4096&.&.&.&.&-384&192&-96&-24&512&.&.\\
X.140&2555904&2555904&-32768&-4096&.&.&.&.&-384&192&-96&-24&512&.&.\\
X.141&2555904&2555904&-32768&4096&.&.&.&.&-384&192&-96&-24&-512&.&.\\
X.142&2555904&2555904&32768&-4096&.&.&.&.&-384&192&-96&-24&-512&.&.\\
X.143&2594592&-2594592&.&.&2400&-2400&.&.&2268&-648&-162&.&.&.&.\\
X.144&2729376&2729376&7776&7776&-864&-864&-864&-288&-729&.&.&.&216&.
&-64\\
X.145&2729376&2729376&7776&-7776&-864&-864&864&-288&-729&.&.&.&-216&.
&64\\
X.146&3326400&-3326400&.&.&-4800&4800&.&.&.&216&108&54&.&.&.\\
X.147&4392960&-4392960&.&.&-2048&2048&.&.&-912&-480&-48&-48&.&.&.\\
X.148&4717440&-4717440&.&.&2688&-2688&.&.&-2268&-648&.&.&.&.&.\\
X.149&4804800&-4804800&.&.&-3520&3520&.&.&1680&-120&132&42&.&.&.\\
X.150&5111808&-5111808&.&.&.&.&.&.&-768&384&-192&-48&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $A_1(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&13&11&13&11&11&11&12&11&10&5&10&9&8&8&8&8&8&8&5&9\\
3&3&2&1&2&2&2&1&1&1&1&7&9&7&5&5&6&4&4&7&4\\
5&.&1&.&.&.&.&.&.&.&2&1&.&.&1&1&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&1&1&.&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4d&4e&4f&4g&4h&4i&4j&4k&4l&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}
&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}\\
\hline
2P&2e&2d&2e&2d&2g&2g&2e&2d&2g&5a&3a&3b&3c&3a&3a&3b&3a&3a&3d&3b\\
3P&4d&4e&4f&4g&4h&4i&4j&4k&4l&5a&2a&2a&2a&2b&2c&2b&2c&2c&2a&2e\\
5P&4d&4e&4f&4g&4h&4i&4j&4k&4l&1a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}
&6_{6}&6_{8}&6_{7}&6_{9}&6_{10}\\
7P&4d&4e&4f&4g&4h&4i&4j&4k&4l&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}
&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}\\
11P&4d&4e&4f&4g&4h&4i&4j&4k&4l&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}
&6_{6}&6_{8}&6_{7}&6_{9}&6_{10}\\
13P&4d&4e&4f&4g&4h&4i&4j&4k&4l&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}
&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}\\
\hline
X.85&72&-24&24&-24&.&.&-24&-8&.&-7&729&.&.&81&-81&.&27&27&.&.\\
X.86&72&-24&24&24&.&.&24&-8&.&-7&729&.&.&81&81&.&-27&-27&.&.\\
X.87&-18&-10&30&14&6&6&-10&-10&6&.&-405&324&81&-45&-45&36&27&27&.
&-12\\
X.88&-18&-10&30&-14&6&6&10&-10&-6&.&-405&324&81&-45&45&36&-27&-27&.
&-12\\
X.89&72&40&24&24&.&.&-8&-8&.&.&525&-96&12&5&65&-40&-7&-7&-42&-16\\
X.90&72&40&24&-24&.&.&8&-8&.&.&525&-96&12&5&-65&-40&7&7&-42&-16\\
X.91&.&.&.&.&.&.&.&.&.&-10&-812&232&-128&.&.&.&.&.&16&72\\
X.92&75&-45&11&-3&-5&-5&-11&3&-3&.&.&135&-54&.&.&27&.&.&54&15\\
X.93&75&-45&11&3&-5&-5&11&3&3&.&.&135&-54&.&.&27&.&.&54&15\\
X.94&-80&-16&16&-16&.&.&16&16&.&-5&1386&-18&36&-54&66&-54&-42&-42
&-18&6\\
X.95&-80&-16&16&16&.&.&-16&16&.&-5&1386&-18&36&-54&-66&-54&42&42&-18
&6\\
X.96&.&.&.&.&8&-8&.&.&.&.&-3220&128&74&.&.&.&.&.&-34&32\\
X.97&-96&.&32&.&32&32&.&.&.&.&-560&-614&-20&80&.&-46&.&.&34&10\\
X.98&.&40&.&24&.&.&.&8&.&.&-245&520&16&-35&25&-8&7&7&34&8\\
X.99&.&40&.&-24&.&.&.&8&.&.&-245&520&16&-35&-25&-8&-7&-7&34&8\\
X.100&32&.&-32&.&.&.&.&.&.&.&1960&196&-56&120&.&-132&.&.&-20&-12\\
X.101&-54&6&18&-6&-18&-18&6&-2&-6&5&729&.&.&-81&-81&.&-27&-27&.&.\\
X.102&-54&6&18&6&-18&-18&-6&-2&6&5&729&.&.&-81&81&.&27&27&.&.\\
X.103&.&.&.&.&-32&32&.&.&.&.&-1680&-420&84&.&.&.&.&.&66&28\\
X.104&63&15&15&21&-9&-9&21&-1&-3&-2&-729&.&.&-81&-81&.&27&27&.&.\\
X.105&63&15&15&-21&-9&-9&-21&-1&3&-2&-729&.&.&-81&81&.&-27&-27&.&.\\
X.106&.&.&.&.&16&-16&.&.&.&10&672&348&-138&.&.&.&.&.&-30&28\\
X.107&60&-36&-20&-12&-12&-12&-12&12&12&-3&.&-243&.&.&.&81&.&.&.&-27\\
X.108&60&-36&-20&12&-12&-12&12&12&-12&-3&.&-243&.&.&.&81&.&.&.&-27\\
X.109&.&.&.&.&-8&8&.&.&.&.&720&-252&-90&.&.&.&\bar{J}&J&-9&36\\
X.110&.&.&.&.&-8&8&.&.&.&.&720&-252&-90&.&.&.&J&\bar{J}&-9&36\\
X.111&.&.&.&.&.&.&.&.&.&.&560&344&128&80&.&8&.&.&20&-40\\
X.112&-16&.&-16&.&16&16&-16&.&-16&.&420&-30&-48&-20&100&34&28&28&51&2\\
X.113&-16&-80&-16&.&-16&-16&.&-16&.&.&420&-30&114&-60&.&66&.&.&-30&34\\
X.114&-16&.&-16&.&16&16&16&.&16&.&420&-30&-48&-20&-100&34&-28&-28&51
&2\\
X.115&-96&.&-32&.&.&.&.&.&.&.&.&486&.&.&.&-54&.&.&.&-18\\
X.116&-96&.&-32&.&.&.&.&.&.&.&.&486&.&.&.&-54&.&.&.&-18\\
X.117&.&.&.&.&.&.&.&.&.&.&1560&-312&-24&-40&80&32&8&8&12&-8\\
X.118&.&.&.&.&32&-32&.&.&.&.&-1920&-12&-156&.&.&.&.&.&42&-12\\
X.119&.&.&.&.&.&.&.&.&.&.&1560&-312&-24&-40&-80&32&-8&-8&12&-8\\
X.120&.&.&.&.&.&.&.&.&.&-8&-512&640&64&.&-128&.&64&64&-8&.\\
X.121&.&.&.&.&.&.&.&.&.&-8&-512&640&64&.&128&.&-64&-64&-8&.\\
X.122&.&.&.&.&.&.&.&.&.&-8&512&-640&-64&.&.&.&K&\bar{K}&8&.\\
X.123&.&.&.&.&.&.&.&.&.&-8&512&-640&-64&.&.&.&\bar{K}&K&8&.\\
X.124&81&9&33&-9&9&9&-33&9&15&3&.&.&.&.&.&.&.&.&.&.\\
X.125&81&9&33&9&9&9&33&9&-15&3&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&.&.&.&-880&-1096&-16&.&.&.&.&.&-16&-40\\
X.127&54&-30&-18&-30&18&18&6&10&-6&-4&729&.&.&-81&81&.&27&27&.&.\\
X.128&54&-30&-18&30&18&18&-6&10&6&-4&729&.&.&-81&-81&.&-27&-27&.&.\\
X.129&-96&.&32&.&-32&-32&.&.&.&.&.&-270&108&.&.&-54&.&.&54&-30\\
X.130&9&85&-15&17&-3&-3&-11&-3&9&.&.&-324&81&-90&90&-36&.&.&.&12\\
X.131&9&85&-15&-17&-3&-3&11&-3&-9&.&.&-324&81&-90&-90&-36&.&.&.&12\\
X.132&.&.&.&.&.&.&.&.&.&-2&-1232&-224&-80&.&-48&.&.&.&-8&32\\
X.133&.&.&.&.&.&.&.&.&.&-2&-1232&-224&-80&.&48&.&.&.&-8&32\\
X.134&-24&40&-8&8&.&.&-24&-8&.&.&405&-162&.&45&-45&18&27&27&.&6\\
X.135&-24&40&-8&-8&.&.&24&-8&.&.&405&-162&.&45&45&18&-27&-27&.&6\\
X.136&.&.&.&.&24&-24&.&.&.&.&420&-264&78&.&.&.&.&.&-48&24\\
X.137&-64&-40&.&-24&.&.&.&-8&.&.&-735&-384&48&35&-25&8&-7&-7&-6&-16\\
X.138&-64&-40&.&24&.&.&.&-8&.&.&-735&-384&48&35&25&8&7&7&-6&-16\\
X.139&.&.&.&.&.&.&.&.&.&4&-384&192&-96&-64&64&-64&64&64&-24&.\\
X.140&.&.&.&.&.&.&.&.&.&4&-384&192&-96&64&-64&64&-64&-64&-24&.\\
X.141&.&.&.&.&.&.&.&.&.&4&-384&192&-96&64&64&64&64&64&-24&.\\
X.142&.&.&.&.&.&.&.&.&.&4&-384&192&-96&-64&-64&-64&-64&-64&-24&.\\
X.143&.&.&.&.&-24&24&.&.&.&-8&-2268&648&162&.&.&.&.&.&.&-24\\
X.144&.&-24&.&24&.&.&.&8&.&1&-729&.&.&81&81&.&27&27&.&.\\
X.145&.&-24&.&-24&.&.&.&8&.&1&-729&.&.&81&-81&.&-27&-27&.&.\\
X.146&.&.&.&.&-16&16&.&.&.&.&.&-216&-108&.&.&.&.&.&-54&-24\\
X.147&.&.&.&.&.&.&.&.&.&10&912&480&48&.&.&.&.&.&48&32\\
X.148&.&.&.&.&.&.&.&.&.&-10&2268&648&.&.&.&.&.&.&.&-24\\
X.149&.&.&.&.&16&-16&.&.&.&.&-1680&120&-132&.&.&.&.&.&-42&-8\\
X.150&.&.&.&.&.&.&.&.&.&8&768&-384&192&.&.&.&.&.&48&.\\
\end{array}
$$
} }

\newpage
Character table of $A_1(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&9&10&10&5&5&5&8&8&8&8&8&7&7&5&5&5&5&5&5&5&5&3&8\\
3&4&3&3&6&5&5&3&3&3&3&3&3&3&4&4&4&4&3&3&3&3&1&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}
&6_{20}&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}
&6_{30}&6_{31}&7a&8a\\
\hline
2P&3b&3a&3a&3b&3c&3c&3c&3c&3b&3a&3a&3c&3c&3d&3d&3d&3d&3d&3d&3c&3c
&7a&4f\\
3P&2d&2d&2e&2c&2c&2b&2g&2g&2g&2f&2g&2e&2d&2f&2f&2c&2c&2g&2g&2g&2f
&7a&8a\\
5P&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}
&6_{20}&6_{21}&6_{22}&6_{23}&6_{25}&6_{24}&6_{27}&6_{26}&6_{28}&6_{29}
&6_{30}&6_{31}&7a&8a\\
7P&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}
&6_{20}&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}
&6_{30}&6_{31}&1a&8a\\
11P&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}
&6_{20}&6_{21}&6_{22}&6_{23}&6_{25}&6_{24}&6_{27}&6_{26}&6_{28}&6_{29}
&6_{30}&6_{31}&7a&8a\\
13P&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}
&6_{20}&6_{21}&6_{22}&6_{23}&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}
&6_{30}&6_{31}&7a&8a\\
\hline
X.85&.&9&9&.&.&.&.&.&.&-9&9&.&.&.&.&.&.&.&.&.&.&1&.\\
X.86&.&9&9&.&.&.&.&.&.&9&9&.&.&.&.&.&.&.&.&.&.&1&.\\
X.87&-12&-21&-21&-18&9&9&9&9&-12&3&3&-3&-3&.&.&.&.&.&.&-3&-3&-2&-6\\
X.88&-12&-21&-21&18&-9&9&9&9&-12&-3&3&-3&-3&.&.&.&.&.&.&-3&3&-2&6\\
X.89&-16&-19&-19&20&-16&-22&-4&-4&8&-15&5&-4&-4&6&6&2&2&2&2&2&.&.&.\\
X.90&-16&-19&-19&-20&16&-22&-4&-4&8&15&5&-4&-4&-6&-6&-2&-2&2&2&2&.&.
&.\\
X.91&-72&36&-36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&15&.&.&27&.&.&-6&-6&3&.&.&-6&-6&.&.&.&.&6&6&.&.&.&1\\
X.93&15&.&.&-27&.&.&-6&-6&3&.&.&-6&-6&.&.&.&.&6&6&.&.&.&-1\\
X.94&6&-6&-6&-6&12&.&-4&-4&2&-6&2&.&.&6&6&-6&-6&2&2&-4&.&.&.\\
X.95&6&-6&-6&6&-12&.&-4&-4&2&6&2&.&.&-6&-6&6&6&2&2&-4&.&.&.\\
X.96&-32&28&-28&.&.&.&6&-6&.&.&.&2&-2&.&.&.&.&-6&6&.&.&.&.\\
X.97&10&16&16&.&.&-28&-4&-4&2&.&-16&4&4&.&.&.&.&2&2&-4&.&.&.\\
X.98&8&11&11&16&-2&-8&-8&-8&-8&-7&13&-4&-4&2&2&-2&-2&-2&-2&4&2&.&.\\
X.99&8&11&11&-16&2&-8&-8&-8&-8&7&13&-4&-4&-2&-2&2&2&-2&-2&4&-2&.&.\\
X.100&-12&-24&-24&.&.&12&-8&-8&-20&.&-8&.&.&.&.&.&.&4&4&4&.&.&.\\
X.101&.&9&9&.&.&.&.&.&.&-9&-9&.&.&.&.&.&.&.&.&.&.&1&-6\\
X.102&.&9&9&.&.&.&.&.&.&9&-9&.&.&.&.&.&.&.&.&.&.&1&6\\
X.103&-28&-16&16&.&.&.&12&-12&.&.&.&4&-4&.&.&.&.&6&-6&.&.&.&.\\
X.104&.&-9&-9&.&.&.&.&.&.&-9&-9&.&.&.&.&.&.&.&.&.&.&-1&-3\\
X.105&.&-9&-9&.&.&.&.&.&.&9&-9&.&.&.&.&.&.&.&.&.&.&-1&3\\
X.106&-28&32&-32&.&.&.&-6&6&.&.&.&-2&2&.&.&.&.&6&-6&.&.&.&.\\
X.107&-27&.&.&27&.&.&.&.&9&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.108&-27&.&.&-27&.&.&.&.&9&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.109&-36&-48&48&.&.&.&-6&6&.&.&.&6&-6&F&\bar{F}&\bar{B}&B&-3&3&.&.
&-2&.\\
X.110&-36&-48&48&.&.&.&-6&6&.&.&.&6&-6&\bar{F}&F&B&\bar{B}&-3&3&.&.
&-2&.\\
X.111&-40&-16&-16&.&.&-28&-16&-16&8&.&-16&8&8&.&.&.&.&-4&-4&-4&.&.&.\\
X.112&2&-28&-28&-8&10&-2&8&8&2&-12&-4&-4&-4&-3&-3&1&1&-1&-1&2&6&.&.\\
X.113&34&4&4&.&.&-6&2&2&2&.&20&10&10&.&.&.&.&2&2&2&.&.&.\\
X.114&2&-28&-28&8&-10&-2&8&8&2&12&-4&-4&-4&3&3&-1&-1&-1&-1&2&-6&.&.\\
X.115&-18&.&.&.&.&.&.&.&18&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&-18&.&.&.&.&.&.&.&18&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&-8&-8&-8&-28&8&-4&8&8&-16&.&8&-8&-8&.&.&8&8&-4&-4&-4&.&2&.\\
X.118&12&.&.&.&.&.&12&-12&.&.&.&12&-12&.&.&.&.&6&-6&.&.&2&.\\
X.119&-8&-8&-8&28&-8&-4&8&8&-16&.&8&-8&-8&.&.&-8&-8&-4&-4&-4&.&2&.\\
X.120&.&.&.&16&16&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&2&.\\
X.121&.&.&.&-16&-16&.&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&2&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&\bar{A}&.&.&.&.&2&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{A}&A&.&.&.&.&2&.\\
X.124&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3\\
X.126&40&16&-16&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&-2&.\\
X.127&.&9&9&.&.&.&.&.&.&9&-9&.&.&.&.&.&.&.&.&.&.&-2&-6\\
X.128&.&9&9&.&.&.&.&.&.&-9&-9&.&.&.&.&.&.&.&.&.&.&-2&6\\
X.129&-30&.&.&.&.&.&12&12&-6&.&.&12&12&.&.&.&.&6&6&.&.&.&.\\
X.130&12&.&.&-18&9&-9&9&9&12&-6&6&-3&-3&.&.&.&.&.&.&3&-3&.&-3\\
X.131&12&.&.&18&-9&-9&9&9&12&6&6&-3&-3&.&.&.&.&.&.&3&3&.&3\\
X.132&32&-16&-16&-48&-12&.&.&.&.&-16&.&8&8&8&8&.&.&.&.&.&-4&.&.\\
X.133&32&-16&-16&48&12&.&.&.&.&16&.&8&8&-8&-8&.&.&.&.&.&4&.&.\\
X.134&6&21&21&-18&-18&18&.&.&-6&3&-3&.&.&.&.&.&.&.&.&-6&6&-1&.\\
X.135&6&21&21&18&18&18&.&.&-6&-3&-3&.&.&.&.&.&.&.&.&-6&-6&-1&.\\
X.136&-24&-12&12&.&.&.&18&-18&.&.&.&-18&18&.&.&.&.&.&.&.&.&.&.\\
X.137&-16&17&17&-16&2&8&-8&-8&-8&15&-5&-4&-4&6&6&2&2&-2&-2&4&6&.&.\\
X.138&-16&17&17&16&-2&8&-8&-8&-8&-15&-5&-4&-4&-6&-6&-2&-2&-2&-2&4&-6
&.&.\\
X.139&.&.&.&-8&-8&8&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&1&.\\
X.140&.&.&.&8&8&-8&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&1&.\\
X.141&.&.&.&-8&-8&-8&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&1&.\\
X.142&.&.&.&8&8&8&.&.&.&.&.&.&.&.&.&8&8&.&.&.&.&1&.\\
X.143&24&-12&12&.&.&.&-18&18&.&.&.&-6&6&.&.&.&.&.&.&.&.&.&.\\
X.144&.&-9&-9&.&.&.&.&.&.&9&9&.&.&.&.&.&.&.&.&.&.&-1&.\\
X.145&.&-9&-9&.&.&.&.&.&.&-9&9&.&.&.&.&.&.&.&.&.&.&-1&.\\
X.146&24&.&.&.&.&.&12&-12&.&.&.&-12&12&.&.&.&.&6&-6&.&.&.&.\\
X.147&-32&16&-16&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&-2&.\\
X.148&24&12&-12&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&8&-16&16&.&.&.&-12&12&.&.&.&4&-4&.&.&.&.&-6&6&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.\\
\end{array}
$$
} }

\newpage
Character table of $A_1(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&8&8&8&8&6&6&4&3&2&5&4&5&5&3&4&2&6&8&5&5&8&8&6&7\\
3&1&1&1&1&.&1&.&4&4&3&1&1&.&.&1&.&.&3&3&4&4&2&2&3&2\\
5&.&.&.&.&.&.&.&.&.&.&2&2&1&1&1&1&.&1&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline &8b&8c&8d&8e&8f&8g&8h&9a&9b&9c&10a&10b&10c&10d&10e&10f&11a
&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}\\
\hline
2P&4d&4d&4d&4d&4f&4h&4i&9a&9b&9c&5a&5a&5a&5a&5a&5a&11a&6_{1}
&6_{13}&6_{10}&6_{2}&6_{13}&6_{13}&6_{10}&6_{13}\\
3P&8b&8c&8d&8e&8f&8g&8h&3b&3b&3d&10a&10b&10c&10d&10e&10f&11a&4a&4b
&4b&4a&4d&4d&4d&4d\\
5P&8b&8c&8d&8e&8f&8g&8h&9a&9b&9c&2a&2c&2d&2e&2b&2f&11a&12_{1}
&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}\\
7P&8b&8c&8d&8e&8f&8g&8h&9a&9b&9c&10a&10b&10c&10d&10e&10f&11a
&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}\\
11P&8b&8c&8d&8e&8f&8g&8h&9a&9b&9c&10a&10b&10c&10d&10e&10f&1a&12_{1}
&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}\\
13P&8b&8c&8d&8e&8f&8g&8h&9a&9b&9c&10a&10b&10c&10d&10e&10f&11a
&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}\\
\hline
X.85&-4&4&-4&4&.&.&.&.&.&.&-7&-7&1&1&1&1&.&-9&-9&.&.&-3&-3&.&-3\\
X.86&-4&-4&-4&-4&.&.&.&.&.&.&-7&7&1&1&1&-1&.&9&9&.&.&-3&-3&.&-3\\
X.87&2&2&2&2&2&-2&2&.&.&.&.&.&.&.&.&.&.&15&3&-6&6&3&3&.&3\\
X.88&2&-2&2&-2&2&2&2&.&.&.&.&.&.&.&.&.&.&-15&-3&6&-6&3&3&.&3\\
X.89&4&4&4&4&.&.&.&3&3&.&.&.&.&.&.&.&.&5&1&4&8&-3&-3&.&-3\\
X.90&4&-4&4&-4&.&.&.&3&3&.&.&.&.&.&.&.&.&-5&-1&-4&-8&-3&-3&.&-3\\
X.91&.&.&.&.&.&.&.&8&-4&2&10&.&-2&2&.&.&.&.&.&.&.&-12&12&.&.\\
X.92&3&-3&3&-3&-1&-3&-1&.&.&.&.&.&.&.&.&.&.&.&.&3&3&.&.&3&.\\
X.93&3&3&3&3&-1&3&-1&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&.&.&3&.\\
X.94&.&.&.&.&.&.&.&.&.&.&-5&-5&-1&-1&1&-1&.&6&-6&-6&-6&-2&-2&10&-2\\
X.95&.&.&.&.&.&.&.&.&.&.&-5&5&-1&-1&1&1&.&-6&6&6&6&-2&-2&10&-2\\
X.96&.&.&.&.&.&.&.&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&12&-12&.&.\\
X.97&.&.&.&.&.&.&.&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&.\\
X.98&4&-4&-4&4&.&.&.&-5&1&1&.&.&.&.&.&.&.&-5&7&-8&-8&3&3&.&-3\\
X.99&4&4&-4&-4&.&.&.&-5&1&1&.&.&.&.&.&.&.&5&-7&8&8&3&3&.&-3\\
X.100&.&.&.&.&.&.&.&-8&4&-2&.&.&.&.&.&.&.&.&.&.&.&8&8&-4&8\\
X.101&-2&2&2&-2&-2&.&.&.&.&.&5&5&1&1&-1&1&1&9&9&.&.&-3&-3&.&3\\
X.102&-2&-2&2&2&-2&.&.&.&.&.&5&-5&1&1&-1&-1&1&-9&-9&.&.&-3&-3&.&3\\
X.103&.&.&.&.&.&.&.&-6&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.\\
X.104&-5&1&-5&1&-1&-3&-1&.&.&.&-2&2&2&2&2&-2&.&-9&-9&.&.&3&3&.&3\\
X.105&-5&-1&-5&-1&-1&3&-1&.&.&.&-2&-2&2&2&2&2&.&9&9&.&.&3&3&.&3\\
X.106&.&.&.&.&.&.&.&-6&-6&.&-10&.&2&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.107&.&.&.&.&4&.&.&.&.&.&-3&3&1&1&-3&-1&.&.&.&-9&-9&.&.&-3&.\\
X.108&.&.&.&.&4&.&.&.&.&.&-3&-3&1&1&-3&1&.&.&.&9&9&.&.&-3&.\\
X.109&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&.&.&.&.&.&.&2&2&2&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.&4&-8&.&-4&-4&2&-4\\
X.113&.&.&.&.&.&.&.&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&2&-4\\
X.114&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.&-4&8&.&-4&-4&2&-4\\
X.115&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&-6&.\\
X.116&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&-6&.\\
X.117&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&-16&-4&.&.&.&.&.\\
X.118&.&.&.&.&.&.&.&.&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&16&4&.&.&.&.&.\\
X.120&.&.&.&.&.&.&.&4&-2&-2&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&4&-2&-2&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&4&-2&-2&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&.&.&.&.&.&4&-2&-2&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&-3&3&-3&3&-3&3&1&.&.&.&3&3&-1&-1&-3&-1&1&.&.&.&.&.&.&.&.\\
X.125&-3&-3&-3&-3&-3&-3&1&.&.&.&3&-3&-1&-1&-3&1&1&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&-2&-2&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&-2&-2&2&2&2&.&.&.&.&.&-4&4&.&.&2&.&.&-9&-9&.&.&-3&-3&.&3\\
X.128&-2&2&2&-2&2&.&.&.&.&.&-4&-4&.&.&2&.&.&9&9&.&.&-3&-3&.&3\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&-6&.\\
X.130&1&-3&-3&-7&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&-6&6&.&.&.&6\\
X.131&1&3&-3&7&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&6&-6&.&.&.&6\\
X.132&.&.&.&.&.&.&.&-2&4&1&-2&2&-2&-2&.&2&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&.&-2&4&1&-2&-2&-2&-2&.&-2&.&.&.&.&.&.&.&.&.\\
X.134&4&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&15&3&6&-6&-3&-3&-6&-3\\
X.135&4&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&-15&-3&-6&6&-3&-3&-6&-3\\
X.136&.&.&.&.&.&.&.&.&6&.&.&.&.&.&.&.&.&.&.&.&.&-12&12&.&.\\
X.137&4&-4&-4&4&.&.&.&3&3&.&.&.&.&.&.&.&.&5&-11&-8&8&5&5&8&-1\\
X.138&4&4&-4&-4&.&.&.&3&3&.&.&.&.&.&.&.&.&-5&11&8&-8&5&5&8&-1\\
X.139&.&.&.&.&.&.&.&.&-3&.&4&-4&.&.&-2&.&-1&-16&.&.&8&.&.&.&.\\
X.140&.&.&.&.&.&.&.&.&-3&.&4&4&.&.&2&.&-1&-16&.&.&8&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&-3&.&4&-4&.&.&2&.&-1&16&.&.&-8&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&-3&.&4&4&.&.&-2&.&-1&16&.&.&-8&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&-12&12&.&.\\
X.144&-4&4&4&-4&.&.&.&.&.&.&1&1&1&1&1&1&1&-9&-9&.&.&3&3&.&-3\\
X.145&-4&-4&4&4&.&.&.&.&.&.&1&-1&1&1&1&-1&1&9&9&.&.&3&3&.&-3\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&6&6&.&-10&.&2&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&10&.&-2&2&.&.&2&.&.&.&.&12&-12&.&.\\
X.149&.&.&.&.&.&.&.&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&-6&.&-8&.&.&.&.&.&-2&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $A_1(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&7&5&8&6&6&6&6&4&5&5&5&6&6&4&4&4&4&5&4&4\\
3&2&3&1&2&2&2&2&3&2&2&2&1&1&2&2&2&2&1&1&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&12_{9}&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}
&12_{17}&12_{18}&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}
&12_{26}&12_{27}&12_{28}\\
\hline
2P&6_{13}&6_{22}&6_{13}&6_{12}&6_{17}&6_{12}&6_{17}&6_{3}&6_{19}
&6_{19}&6_{11}&6_{10}&6_{12}&6_{23}&6_{23}&6_{28}&6_{28}&6_{22}&6_{28}
&6_{28}\\
3P&4b&4b&4c&4g&4h&4e&4i&4a&4i&4h&4g&4f&4k&4g&4e&4i&4h&4j&4l&4l\\
5P&12_{9}&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}
&12_{17}&12_{18}&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}
&12_{26}&12_{28}&12_{27}\\
7P&12_{9}&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}
&12_{17}&12_{18}&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}
&12_{26}&12_{27}&12_{28}\\
11P&12_{9}&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}
&12_{17}&12_{18}&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}
&12_{26}&12_{28}&12_{27}\\
13P&12_{9}&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}
&12_{17}&12_{18}&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}
&12_{26}&12_{27}&12_{28}\\
\hline
X.85&3&.&-1&3&.&-3&.&.&.&.&.&.&1&.&.&.&.&.&.&.\\
X.86&-3&.&1&-3&.&-3&.&.&.&.&.&.&1&.&.&.&.&.&.&.\\
X.87&3&3&3&-1&-3&-1&-3&-3&.&.&2&.&-1&-1&-1&.&.&-1&.&.\\
X.88&-3&-3&-3&1&-3&-1&-3&3&.&.&-2&.&-1&1&-1&.&.&1&.&.\\
X.89&1&-2&1&-3&.&1&.&2&.&.&.&.&1&.&-2&.&.&-2&.&.\\
X.90&-1&2&-1&3&.&1&.&-2&.&.&.&.&1&.&-2&.&.&2&.&.\\
X.91&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&.&6&.&.&-2&.&-2&6&1&1&3&-1&.&.&.&-2&-2&-2&.&.\\
X.93&.&-6&.&.&-2&.&-2&-6&1&1&-3&-1&.&.&.&-2&-2&2&.&.\\
X.94&6&-6&2&2&.&2&.&.&.&.&2&-2&-2&2&2&.&.&-2&.&.\\
X.95&-6&6&-2&-2&.&2&.&.&.&.&-2&-2&-2&-2&2&.&.&2&.&.\\
X.96&.&.&.&.&2&.&-2&.&4&-4&.&.&.&.&.&-2&2&.&.&.\\
X.97&.&.&.&.&-4&.&-4&.&2&2&.&2&.&.&.&2&2&.&.&.\\
X.98&1&4&-9&-3&.&1&.&-2&.&.&.&.&-1&.&-2&.&.&.&.&.\\
X.99&-1&-4&9&3&.&1&.&2&.&.&.&.&-1&.&-2&.&.&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.\\
X.101&3&.&1&3&.&3&.&.&.&.&.&.&1&.&.&.&.&.&.&.\\
X.102&-3&.&-1&-3&.&3&.&.&.&.&.&.&1&.&.&.&.&.&.&.\\
X.103&.&.&.&.&4&.&-4&.&2&-2&.&.&.&.&.&2&-2&.&.&.\\
X.104&3&.&-1&3&.&3&.&.&.&.&.&.&-1&.&.&.&.&.&.&.\\
X.105&-3&.&1&-3&.&3&.&.&.&.&.&.&-1&.&.&.&.&.&.&.\\
X.106&.&.&.&.&-2&.&2&.&2&-2&.&.&.&.&.&2&-2&.&.&.\\
X.107&.&.&.&.&.&.&.&.&3&3&3&1&.&.&.&.&.&.&.&.\\
X.108&.&.&.&.&.&.&.&.&3&3&-3&1&.&.&.&.&.&.&.&.\\
X.109&.&.&.&.&-2&.&2&.&2&-2&.&.&.&.&.&-1&1&.&\bar{C}&C\\
X.110&.&.&.&.&-2&.&2&.&2&-2&.&.&.&.&.&-1&1&.&C&\bar{C}\\
X.111&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&4&-2&4&.&4&.&4&.&-2&-2&.&2&.&.&.&1&1&2&-1&-1\\
X.113&.&.&.&.&2&4&2&.&2&2&.&2&-4&.&-2&2&2&.&.&.\\
X.114&-4&2&-4&.&4&.&4&.&-2&-2&.&2&.&.&.&1&1&-2&1&1\\
X.115&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.\\
X.116&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.\\
X.117&8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.118&.&.&.&.&-4&.&4&.&-2&2&.&.&.&.&.&-2&2&.&.&.\\
X.119&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&-3&.&-1&-3&.&3&.&.&.&.&.&.&1&.&.&.&.&.&.&.\\
X.128&3&.&1&3&.&3&.&.&.&.&.&.&1&.&.&.&.&.&.&.\\
X.129&.&.&.&.&4&.&4&.&-2&-2&.&2&.&.&.&-2&-2&.&.&.\\
X.130&-6&-3&.&2&-3&-2&-3&3&.&.&2&.&.&-1&1&.&.&1&.&.\\
X.131&6&3&.&-2&-3&-2&-3&-3&.&.&-2&.&.&1&1&.&.&-1&.&.\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&3&.&3&-1&.&1&.&.&.&.&2&-2&1&2&-2&.&.&.&.&.\\
X.135&-3&.&-3&1&.&1&.&.&.&.&-2&-2&1&-2&-2&.&.&.&.&.\\
X.136&.&.&.&.&6&.&-6&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&-5&4&-3&3&.&-1&.&2&.&.&.&.&1&.&2&.&.&.&.&.\\
X.138&5&-4&3&-3&.&-1&.&-2&.&.&.&.&1&.&2&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&-6&.&6&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&-3&.&-1&-3&.&-3&.&.&.&.&.&.&-1&.&.&.&.&.&.&.\\
X.145&3&.&1&3&.&-3&.&.&.&.&.&.&-1&.&.&.&.&.&.&.\\
X.146&.&.&.&.&-4&.&4&.&4&-4&.&.&.&.&.&-2&2&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&4&.&-4&.&-4&4&.&.&.&.&.&2&-2&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $A_1(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&1&3&2&2&3&5&5&4&3&3&3&3&3&4&4&2&2&2&2&2&3&3&3&2\\
3&.&1&1&.&1&.&.&4&4&3&3&3&3&2&2&3&3&3&2&2&1&.&.&1\\
5&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.\\
7&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&13a&14a&14b&14c&15a&16a&16b&18a&18b&18c&18d&18e&18f&18g&18h&18i
&18j&18k&18l&18m&20a&20b&20c&21a\\
\hline
2P&13a&7a&7a&7a&15a&8f&8f&9a&9b&9a&9a&9a&9a&9a&9a&9b&9c&9b&9c&9c
&10a&10c&10d&21a\\
3P&13a&14a&14b&14c&5a&16a&16b&6_{2}&6_{2}&6_{14}&6_{6}&6_{6}
&6_{14}&6_{10}&6_{11}&6_{14}&6_{9}&6_{6}&6_{24}&6_{25}&20a&20b&20c&7a\\
5P&13a&14a&14b&14c&3a&16a&16b&18a&18b&18f&18e&18d&18c&18g&18h&18i
&18j&18k&18m&18l&4a&4e&4c&21a\\
7P&13a&2a&2c&2b&15a&16a&16b&18a&18b&18c&18d&18e&18f&18g&18h&18i
&18j&18k&18l&18m&20a&20b&20c&3a\\
11P&13a&14a&14b&14c&15a&16a&16b&18a&18b&18f&18e&18d&18c&18g&18h&18i
&18j&18k&18m&18l&20a&20b&20c&21a\\
13P&1a&14a&14b&14c&15a&16a&16b&18a&18b&18c&18d&18e&18f&18g&18h&18i
&18j&18k&18l&18m&20a&20b&20c&21a\\
\hline
X.85&-1&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1\\
X.86&-1&1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1\\
X.87&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
X.88&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
X.89&.&.&.&.&.&.&.&3&3&-1&-1&-1&-1&-1&-1&-1&.&-1&.&.&.&.&.&.\\
X.90&.&.&.&.&.&.&.&3&3&1&-1&-1&1&-1&-1&1&.&-1&.&.&.&.&.&.\\
X.91&.&.&.&.&2&.&.&-8&4&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.92&.&.&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&.\\
X.95&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&.\\
X.96&.&.&.&.&.&.&.&2&2&.&.&.&.&2&-2&.&2&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&-2&-2&.&2&2&.&-2&-2&.&-2&2&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&.&-5&1&1&1&1&1&-1&-1&1&1&1&-1&-1&.&.&.&.\\
X.99&.&.&.&.&.&.&.&-5&1&-1&1&1&-1&-1&-1&-1&1&1&1&1&.&.&.&.\\
X.100&.&.&.&.&.&.&.&-8&4&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.101&.&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&1\\
X.102&.&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&1\\
X.103&.&.&.&.&.&.&.&6&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.\\
X.104&.&-1&-1&1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&-1\\
X.105&.&-1&1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&-1\\
X.106&.&.&.&.&-2&.&.&6&6&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.\\
X.107&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-1&1&.\\
X.108&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-1&-1&.\\
X.109&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
X.110&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
X.111&.&.&.&.&.&.&.&2&2&.&2&2&.&2&2&.&2&2&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&.&3&.&1&1&1&1&-1&-1&-2&.&-2&.&.&.&.&.&.\\
X.113&.&.&.&.&.&.&.&-6&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&.&.&.&3&.&-1&1&1&-1&-1&-1&2&.&-2&.&.&.&.&.&.\\
X.115&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&.&2&-2&.&.&.&.&-3&.&-1&-1&-1&-1&1&1&2&.&2&.&.&.&.&.&-1\\
X.118&.&-2&.&.&.&.&.&.&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\
X.119&.&2&2&.&.&.&.&-3&.&1&-1&-1&1&1&1&-2&.&2&.&.&.&.&.&-1\\
X.120&1&2&-2&.&-2&.&.&4&-2&-2&.&.&-2&.&.&-2&-2&.&.&.&.&.&.&-1\\
X.121&1&2&2&.&-2&.&.&4&-2&2&.&.&2&.&.&2&-2&.&.&.&.&.&.&-1\\
X.122&1&-2&.&.&-2&.&.&-4&2&D&.&.&\bar{D}&.&.&.&2&.&.&.&.&.&.&-1\\
X.123&1&-2&.&.&-2&.&.&-4&2&\bar{D}&.&.&D&.&.&.&2&.&.&.&.&.&.&-1\\
X.124&.&.&.&.&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-1&-1&.\\
X.125&.&.&.&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-1&1&.\\
X.126&.&2&.&.&.&.&.&2&2&.&.&.&.&2&-2&.&-4&.&.&.&.&.&.&-2\\
X.127&.&-2&2&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&1\\
X.128&.&-2&-2&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&1\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&-2&.&.&-2&4&.&.&.&.&2&2&.&1&.&-1&-1&.&.&.&.\\
X.133&.&.&.&.&-2&.&.&-2&4&.&.&.&.&2&2&.&1&.&1&1&.&.&.&.\\
X.134&.&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.135&.&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.136&.&.&.&.&.&.&.&.&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&3&3&-1&-1&-1&-1&-1&-1&-1&.&-1&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&3&3&1&-1&-1&1&-1&-1&1&.&-1&.&.&.&.&.&.\\
X.139&.&1&1&1&1&.&.&.&-3&-2&2&2&-2&.&.&1&.&-1&.&.&2&.&.&1\\
X.140&.&1&-1&-1&1&.&.&.&-3&2&-2&-2&2&.&.&-1&.&1&.&.&2&.&.&1\\
X.141&.&1&1&-1&1&.&.&.&-3&-2&-2&-2&-2&.&.&1&.&1&.&.&-2&.&.&1\\
X.142&.&1&-1&1&1&.&.&.&-3&2&2&2&2&.&.&-1&.&-1&.&.&-2&.&.&1\\
X.143&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1\\
X.145&.&-1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&-1\\
X.146&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&2&.&.&-2&.&.&-6&-6&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&-2\\
X.148&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&6&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.\\
X.150&.&-2&.&.&2&.&.&.&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2\\
\end{array}
$$
} }

\newpage
Character table of $A_1(\Fi'_{24})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny \setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&2&2&2&5&5&5&5&4&4&4&4&1&2&3&2&2&3&3&2&2&2&2&2\\
3&.&.&.&1&1&1&1&1&1&1&1&.&.&1&1&1&2&2&2&1&1&1&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&.&1\\
7&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&1&1&1&.\\
11&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&22a&22b&22c&24a&24b&24c&24d&24e&24f&24g&24h&26a&28a&30a&30b&30c
&36a&36b&36c&42a&42b&42c&60a\\
\hline
2P&11a&11a&11a&12_{5}&12_{6}&12_{6}&12_{5}&12_{13}&12_{20}&12_{13}
&12_{20}&13a&14a&15a&15a&15a&18g&18g&18b&21a&21a&21a&30a\\
3P&22a&22b&22c&8b&8c&8d&8e&8g&8a&8g&8a&26a&28a&10a&10e&10b&12_{3}
&12_{3}&12_{4}&14b&14a&14b&20a\\
5P&22a&22b&22c&24a&24b&24c&24d&24g&24h&24e&24f&26a&28a&6_{1}&6_{4}
&6_{5}&36a&36b&36c&42c&42b&42a&12_{1}\\
7P&22c&22b&22a&24a&24b&24c&24d&24g&24h&24e&24f&26a&4a&30a&30b&30c
&36a&36b&36c&6_{7}&6_{1}&6_{8}&60a\\
11P&2b&2a&2b&24a&24b&24c&24d&24e&24f&24g&24h&26a&28a&30a&30b&30c
&36a&36b&36c&42c&42b&42a&60a\\
13P&22c&22b&22a&24a&24b&24c&24d&24e&24f&24g&24h&2a&28a&30a&30b&30c
&36a&36b&36c&42a&42b&42c&60a\\
\hline
X.85&.&.&.&-1&1&-1&1&.&.&.&.&-1&-1&-1&1&-1&.&.&.&-1&1&-1&1\\
X.86&.&.&.&-1&-1&-1&-1&.&.&.&.&-1&1&-1&1&1&.&.&.&1&1&1&-1\\
X.87&.&.&.&-1&-1&-1&-1&1&.&1&.&.&.&.&.&.&.&.&.&-1&1&-1&.\\
X.88&.&.&.&-1&1&-1&1&-1&.&-1&.&.&.&.&.&.&.&.&.&1&1&1&.\\
X.89&.&.&.&1&1&1&1&.&.&.&.&.&.&.&.&.&1&1&-1&.&.&.&.\\
X.90&.&.&.&1&-1&1&-1&.&.&.&.&.&.&.&.&.&-1&-1&1&.&.&.&.\\
X.91&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.92&.&.&.&.&.&.&.&.&1&.&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&.&.&.&-1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&.&1\\
X.95&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&.&.&.&.&.&.&-1\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&.&.&.&1&-1&-1&1&.&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.\\
X.99&.&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&.&-1&-1&-1&.&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.101&-1&1&-1&1&-1&-1&1&.&.&.&.&.&-1&-1&-1&-1&.&.&.&1&1&1&-1\\
X.102&-1&1&-1&1&1&-1&-1&.&.&.&.&.&1&-1&-1&1&.&.&.&-1&1&-1&1\\
X.103&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.104&.&.&.&1&1&1&1&.&.&.&.&.&1&1&-1&-1&.&.&.&-1&-1&-1&1\\
X.105&.&.&.&1&-1&1&-1&.&.&.&.&.&-1&1&-1&1&.&.&.&1&-1&1&-1\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.107&.&.&.&.&.&.&.&.&-1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&.&.&.&.&.&.&1&.&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{C}&-1&C&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&C&-1&\bar{C}&.\\
X.111&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.&.\\
X.115&1&1&1&.&.&.&.&.&I&.&-I&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.116&1&1&1&.&.&.&.&.&-I&.&I&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.117&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&1&-1&1&.\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&-1&-1&-1&.\\
X.120&.&.&.&.&.&.&.&.&.&.&.&1&.&-2&.&2&.&.&.&1&-1&1&.\\
X.121&.&.&.&.&.&.&.&.&.&.&.&1&.&-2&.&-2&.&.&.&-1&-1&-1&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&-1&.&2&.&.&.&.&.&C&1&\bar{C}&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&-1&.&2&.&.&.&.&.&\bar{C}&1&C&.\\
X.124&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.\\
X.127&.&.&.&1&1&-1&-1&.&.&.&.&.&.&-1&-1&1&.&.&.&-1&1&-1&1\\
X.128&.&.&.&1&-1&-1&1&.&.&.&.&.&.&-1&-1&-1&.&.&.&1&1&1&-1\\
X.129&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&-2&.&.&2&-1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&-2&.&.&-2&1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.\\
X.134&.&.&.&1&-1&1&-1&.&.&.&.&.&1&.&.&.&.&.&.&-1&-1&-1&.\\
X.135&.&.&.&1&1&1&1&.&.&.&.&.&-1&.&.&.&.&.&.&1&-1&1&.\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&1&-1&-1&1&.&.&.&.&.&.&.&.&.&1&1&-1&.&.&.&.\\
X.138&.&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&.&-1&-1&1&.&.&.&.\\
X.139&-1&-1&-1&.&.&.&.&.&.&.&.&.&1&1&1&-1&.&.&-1&1&1&1&-1\\
X.140&1&-1&1&.&.&.&.&.&.&.&.&.&1&1&-1&1&.&.&-1&-1&1&-1&-1\\
X.141&1&-1&1&.&.&.&.&.&.&.&.&.&-1&1&-1&-1&.&.&1&1&1&1&1\\
X.142&-1&-1&-1&.&.&.&.&.&.&.&.&.&-1&1&1&1&.&.&1&-1&1&-1&1\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.144&-1&1&-1&-1&1&1&-1&.&.&.&.&.&-1&1&1&1&.&.&.&-1&-1&-1&1\\
X.145&-1&1&-1&-1&-1&1&1&.&.&.&.&.&1&1&1&-1&.&.&.&1&-1&1&-1\\
X.146&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&2&.&.\\
X.148&.&-2&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&2&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&-2&.&.\\
\end{array}
